Convergence of splitting methods on rotating grids for the magnetized Vlasov equation

Semi-Lagrangian solvers for the Vlasov system offer noiseless solutions compared to Lagrangian particle methods and can handle larger time steps compared to Eulerian methods. In order to reduce the computational complexity of the interpolation steps, it is common to use a directional splitting. However, this typically yields the wrong angular velocity. In this paper, we analyze a semi-Lagrangian method that treats the $v \times B$ term with a rotational grid and combines this with a directional splitting for the remaining terms. We analyze the convergence properties of the scheme both analytically and numerically. The favorable numerical properties of the rotating grid solution are demonstrated for the case of ion Bernstein waves.

==> Graphics/IllustrateSemiLagrangianMethod.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20ef0f, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IllustrateSemiLagrangianMethod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.13200799bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63555707)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Graphics/IllustrateSemiLagrangianMethod.pdf}}%
    \put(0.95778147,0.01113517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.01234112,0.49545591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0.51841274,0.43890336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi_s(y_0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Graphics/IllustrateSemiLagrangianMethod.pdf}}%
    \put(0.2606535,0.14335722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(y_0, \Delta s)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Graphics/IllustrateSemiLagrangianMethod.pdf}}%
    \put(0.00764618,0.03290287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.04412628,0.00277723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.20692414,0.00583482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\Delta y$\end{tabular}}}}%
    \put(0.38667935,0.00583482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4\Delta y$\end{tabular}}}}%
    \put(0.5664345,0.00583482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6\Delta y$\end{tabular}}}}%
    \put(0.74618925,0.00583482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8\Delta y$\end{tabular}}}}%
    \put(-0.00146872,0.12175878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta s$\end{tabular}}}}%
    \put(-0.00146872,0.21061469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2 \Delta s$\end{tabular}}}}%
    \put(-0.00146872,0.2994706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3 \Delta s$\end{tabular}}}}%
    \put(-0.00146872,0.3883265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4 \Delta s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Graphics/IllustrateSemiLagrangianMethod.pdf}}%
    \put(0.14898684,0.61296569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Advected Grid Point $f(y_0)$\end{tabular}}}}%
    \put(0.14693064,0.57050273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initial condition $f_0$\end{tabular}}}}%
    \put(0.14916826,0.49974411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flow defined through the characteristics\end{tabular}}}}%
    \put(0.14898684,0.53530415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Value of $f(\varphi_{-\Delta s}(y_0))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Graphics/IllustrateSemiLagrangianMethod.pdf}}%
  \end{picture}%
\endgroup%


==> Graphics/RotatingGrid_ExB_l2RelError.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/raven/u/nilsch/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/raven/u/nilsch/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/raven/u/nilsch/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.905512in}{2.755906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905512in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905512in}{2.755906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.755906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776331in}{0.668778in}}%
\pgfpathlineto{\pgfqpoint{5.755512in}{0.668778in}}%
\pgfpathlineto{\pgfqpoint{5.755512in}{2.527906in}}%
\pgfpathlineto{\pgfqpoint{0.776331in}{2.527906in}}%
\pgfpathlineto{\pgfqpoint{0.776331in}{0.668778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002657in}{0.668778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002657in,y=0.571556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426131in}{0.668778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426131in,y=0.571556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849606in}{0.668778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849606in,y=0.571556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273080in}{0.668778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273080in,y=0.571556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$3\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265921in,y=0.381587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$ in $(\omega_c^{-1})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776331in}{0.668778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391106in, y=0.616016in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776331in}{1.133560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391106in, y=1.080798in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776331in}{1.598342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391106in, y=1.545580in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776331in}{2.063124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391106in, y=2.010362in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776331in}{2.527906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477912in, y=2.475144in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335550in,y=1.598342in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\dfrac{\Vert f_\text{analytical}(\vecxv) - f(\vecxv)\Vert_2}{\Vert \delta f_\text{analytical}(\vecxv) \Vert_2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776331in}{0.668778in}}{\pgfqpoint{4.979181in}{1.859128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.827451,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002657in}{0.820818in}}%
\pgfpathlineto{\pgfqpoint{1.007188in}{1.246366in}}%
\pgfpathlineto{\pgfqpoint{1.011719in}{1.316306in}}%
\pgfpathlineto{\pgfqpoint{1.016250in}{1.357216in}}%
\pgfpathlineto{\pgfqpoint{1.025312in}{1.408740in}}%
\pgfpathlineto{\pgfqpoint{1.034374in}{1.442655in}}%
\pgfpathlineto{\pgfqpoint{1.043437in}{1.467961in}}%
\pgfpathlineto{\pgfqpoint{1.052499in}{1.488143in}}%
\pgfpathlineto{\pgfqpoint{1.066092in}{1.512350in}}%
\pgfpathlineto{\pgfqpoint{1.079685in}{1.531783in}}%
\pgfpathlineto{\pgfqpoint{1.097809in}{1.552846in}}%
\pgfpathlineto{\pgfqpoint{1.115934in}{1.570125in}}%
\pgfpathlineto{\pgfqpoint{1.138589in}{1.588055in}}%
\pgfpathlineto{\pgfqpoint{1.161244in}{1.603059in}}%
\pgfpathlineto{\pgfqpoint{1.188430in}{1.618253in}}%
\pgfpathlineto{\pgfqpoint{1.220148in}{1.633105in}}%
\pgfpathlineto{\pgfqpoint{1.256396in}{1.647248in}}%
\pgfpathlineto{\pgfqpoint{1.297176in}{1.660428in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{1.672459in}}%
\pgfpathlineto{\pgfqpoint{1.392328in}{1.683187in}}%
\pgfpathlineto{\pgfqpoint{1.446701in}{1.692465in}}%
\pgfpathlineto{\pgfqpoint{1.505605in}{1.700140in}}%
\pgfpathlineto{\pgfqpoint{1.569039in}{1.706027in}}%
\pgfpathlineto{\pgfqpoint{1.632474in}{1.709713in}}%
\pgfpathlineto{\pgfqpoint{1.700440in}{1.711395in}}%
\pgfpathlineto{\pgfqpoint{1.768406in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{1.836372in}{1.707921in}}%
\pgfpathlineto{\pgfqpoint{1.899807in}{1.703034in}}%
\pgfpathlineto{\pgfqpoint{1.958711in}{1.696412in}}%
\pgfpathlineto{\pgfqpoint{2.017614in}{1.687498in}}%
\pgfpathlineto{\pgfqpoint{2.067456in}{1.677847in}}%
\pgfpathlineto{\pgfqpoint{2.112767in}{1.667040in}}%
\pgfpathlineto{\pgfqpoint{2.153546in}{1.655275in}}%
\pgfpathlineto{\pgfqpoint{2.189795in}{1.642786in}}%
\pgfpathlineto{\pgfqpoint{2.226043in}{1.627843in}}%
\pgfpathlineto{\pgfqpoint{2.257760in}{1.612130in}}%
\pgfpathlineto{\pgfqpoint{2.284947in}{1.596047in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.580189in}}%
\pgfpathlineto{\pgfqpoint{2.330257in}{1.561351in}}%
\pgfpathlineto{\pgfqpoint{2.348382in}{1.543452in}}%
\pgfpathlineto{\pgfqpoint{2.366506in}{1.522302in}}%
\pgfpathlineto{\pgfqpoint{2.384630in}{1.497320in}}%
\pgfpathlineto{\pgfqpoint{2.416348in}{1.451639in}}%
\pgfpathlineto{\pgfqpoint{2.420879in}{1.447770in}}%
\pgfpathlineto{\pgfqpoint{2.425410in}{1.445569in}}%
\pgfpathlineto{\pgfqpoint{2.429941in}{1.445271in}}%
\pgfpathlineto{\pgfqpoint{2.434472in}{1.446910in}}%
\pgfpathlineto{\pgfqpoint{2.439003in}{1.450307in}}%
\pgfpathlineto{\pgfqpoint{2.448065in}{1.460989in}}%
\pgfpathlineto{\pgfqpoint{2.497907in}{1.531739in}}%
\pgfpathlineto{\pgfqpoint{2.516031in}{1.551431in}}%
\pgfpathlineto{\pgfqpoint{2.534155in}{1.568178in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.579466in}{1.600959in}}%
\pgfpathlineto{\pgfqpoint{2.606652in}{1.616302in}}%
\pgfpathlineto{\pgfqpoint{2.638369in}{1.631372in}}%
\pgfpathlineto{\pgfqpoint{2.674618in}{1.645769in}}%
\pgfpathlineto{\pgfqpoint{2.715397in}{1.659215in}}%
\pgfpathlineto{\pgfqpoint{2.760708in}{1.671513in}}%
\pgfpathlineto{\pgfqpoint{2.810550in}{1.682503in}}%
\pgfpathlineto{\pgfqpoint{2.864922in}{1.692040in}}%
\pgfpathlineto{\pgfqpoint{2.923826in}{1.699973in}}%
\pgfpathlineto{\pgfqpoint{2.987261in}{1.706123in}}%
\pgfpathlineto{\pgfqpoint{3.050696in}{1.710066in}}%
\pgfpathlineto{\pgfqpoint{3.118662in}{1.712028in}}%
\pgfpathlineto{\pgfqpoint{3.186628in}{1.711738in}}%
\pgfpathlineto{\pgfqpoint{3.254594in}{1.709182in}}%
\pgfpathlineto{\pgfqpoint{3.318028in}{1.704656in}}%
\pgfpathlineto{\pgfqpoint{3.381463in}{1.697873in}}%
\pgfpathlineto{\pgfqpoint{3.440367in}{1.689287in}}%
\pgfpathlineto{\pgfqpoint{3.494740in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{3.544581in}{1.667365in}}%
\pgfpathlineto{\pgfqpoint{3.589892in}{1.654336in}}%
\pgfpathlineto{\pgfqpoint{3.630671in}{1.640169in}}%
\pgfpathlineto{\pgfqpoint{3.666920in}{1.625120in}}%
\pgfpathlineto{\pgfqpoint{3.698637in}{1.609572in}}%
\pgfpathlineto{\pgfqpoint{3.725824in}{1.594080in}}%
\pgfpathlineto{\pgfqpoint{3.753010in}{1.576268in}}%
\pgfpathlineto{\pgfqpoint{3.784728in}{1.552609in}}%
\pgfpathlineto{\pgfqpoint{3.820976in}{1.525343in}}%
\pgfpathlineto{\pgfqpoint{3.834569in}{1.517783in}}%
\pgfpathlineto{\pgfqpoint{3.843631in}{1.514580in}}%
\pgfpathlineto{\pgfqpoint{3.852693in}{1.513251in}}%
\pgfpathlineto{\pgfqpoint{3.861756in}{1.513951in}}%
\pgfpathlineto{\pgfqpoint{3.870818in}{1.516599in}}%
\pgfpathlineto{\pgfqpoint{3.884411in}{1.523556in}}%
\pgfpathlineto{\pgfqpoint{3.902535in}{1.536276in}}%
\pgfpathlineto{\pgfqpoint{3.965970in}{1.583696in}}%
\pgfpathlineto{\pgfqpoint{3.993156in}{1.600596in}}%
\pgfpathlineto{\pgfqpoint{4.024874in}{1.617541in}}%
\pgfpathlineto{\pgfqpoint{4.056591in}{1.631992in}}%
\pgfpathlineto{\pgfqpoint{4.092840in}{1.646042in}}%
\pgfpathlineto{\pgfqpoint{4.133619in}{1.659331in}}%
\pgfpathlineto{\pgfqpoint{4.178930in}{1.671597in}}%
\pgfpathlineto{\pgfqpoint{4.228771in}{1.682638in}}%
\pgfpathlineto{\pgfqpoint{4.283144in}{1.692285in}}%
\pgfpathlineto{\pgfqpoint{4.342048in}{1.700371in}}%
\pgfpathlineto{\pgfqpoint{4.405483in}{1.706710in}}%
\pgfpathlineto{\pgfqpoint{4.468917in}{1.710866in}}%
\pgfpathlineto{\pgfqpoint{4.536883in}{1.713082in}}%
\pgfpathlineto{\pgfqpoint{4.604849in}{1.713081in}}%
\pgfpathlineto{\pgfqpoint{4.672815in}{1.710867in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{1.706350in}}%
\pgfpathlineto{\pgfqpoint{4.804216in}{1.699888in}}%
\pgfpathlineto{\pgfqpoint{4.863120in}{1.691714in}}%
\pgfpathlineto{\pgfqpoint{4.917492in}{1.682031in}}%
\pgfpathlineto{\pgfqpoint{4.967334in}{1.671038in}}%
\pgfpathlineto{\pgfqpoint{5.012645in}{1.658957in}}%
\pgfpathlineto{\pgfqpoint{5.057955in}{1.644492in}}%
\pgfpathlineto{\pgfqpoint{5.098735in}{1.629061in}}%
\pgfpathlineto{\pgfqpoint{5.139514in}{1.611047in}}%
\pgfpathlineto{\pgfqpoint{5.184825in}{1.588256in}}%
\pgfpathlineto{\pgfqpoint{5.230135in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{5.248260in}{1.558659in}}%
\pgfpathlineto{\pgfqpoint{5.266384in}{1.554326in}}%
\pgfpathlineto{\pgfqpoint{5.279977in}{1.553313in}}%
\pgfpathlineto{\pgfqpoint{5.293570in}{1.554375in}}%
\pgfpathlineto{\pgfqpoint{5.307163in}{1.557384in}}%
\pgfpathlineto{\pgfqpoint{5.325288in}{1.563837in}}%
\pgfpathlineto{\pgfqpoint{5.352474in}{1.576690in}}%
\pgfpathlineto{\pgfqpoint{5.434033in}{1.617664in}}%
\pgfpathlineto{\pgfqpoint{5.474813in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{5.515592in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{5.529185in}{1.653934in}}%
\pgfpathlineto{\pgfqpoint{5.529185in}{1.653934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776331in}{0.668778in}}{\pgfqpoint{4.979181in}{1.859128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.694118,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028517in}{0.658778in}}%
\pgfpathlineto{\pgfqpoint{1.047968in}{2.044053in}}%
\pgfpathlineto{\pgfqpoint{1.093278in}{2.110140in}}%
\pgfpathlineto{\pgfqpoint{1.138589in}{2.147511in}}%
\pgfpathlineto{\pgfqpoint{1.183899in}{2.173151in}}%
\pgfpathlineto{\pgfqpoint{1.229210in}{2.192225in}}%
\pgfpathlineto{\pgfqpoint{1.274521in}{2.206962in}}%
\pgfpathlineto{\pgfqpoint{1.319831in}{2.218580in}}%
\pgfpathlineto{\pgfqpoint{1.365142in}{2.227891in}}%
\pgfpathlineto{\pgfqpoint{1.410452in}{2.235525in}}%
\pgfpathlineto{\pgfqpoint{1.455763in}{2.241997in}}%
\pgfpathlineto{\pgfqpoint{1.501074in}{2.247714in}}%
\pgfpathlineto{\pgfqpoint{1.546384in}{2.252962in}}%
\pgfpathlineto{\pgfqpoint{1.591695in}{2.257898in}}%
\pgfpathlineto{\pgfqpoint{1.637005in}{2.262563in}}%
\pgfpathlineto{\pgfqpoint{1.682316in}{2.266933in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.270970in}}%
\pgfpathlineto{\pgfqpoint{1.772937in}{2.274680in}}%
\pgfpathlineto{\pgfqpoint{1.818248in}{2.278130in}}%
\pgfpathlineto{\pgfqpoint{1.863558in}{2.281430in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{2.284686in}}%
\pgfpathlineto{\pgfqpoint{1.954180in}{2.287955in}}%
\pgfpathlineto{\pgfqpoint{1.999490in}{2.291234in}}%
\pgfpathlineto{\pgfqpoint{2.044801in}{2.294472in}}%
\pgfpathlineto{\pgfqpoint{2.090111in}{2.297608in}}%
\pgfpathlineto{\pgfqpoint{2.135422in}{2.300595in}}%
\pgfpathlineto{\pgfqpoint{2.180732in}{2.303422in}}%
\pgfpathlineto{\pgfqpoint{2.226043in}{2.306107in}}%
\pgfpathlineto{\pgfqpoint{2.271354in}{2.308684in}}%
\pgfpathlineto{\pgfqpoint{2.316664in}{2.311181in}}%
\pgfpathlineto{\pgfqpoint{2.361975in}{2.313602in}}%
\pgfpathlineto{\pgfqpoint{2.407285in}{2.315925in}}%
\pgfpathlineto{\pgfqpoint{2.452596in}{2.318115in}}%
\pgfpathlineto{\pgfqpoint{2.497907in}{2.320141in}}%
\pgfpathlineto{\pgfqpoint{2.543217in}{2.322000in}}%
\pgfpathlineto{\pgfqpoint{2.588528in}{2.323722in}}%
\pgfpathlineto{\pgfqpoint{2.633838in}{2.325355in}}%
\pgfpathlineto{\pgfqpoint{2.679149in}{2.326948in}}%
\pgfpathlineto{\pgfqpoint{2.724460in}{2.328531in}}%
\pgfpathlineto{\pgfqpoint{2.769770in}{2.330113in}}%
\pgfpathlineto{\pgfqpoint{2.815081in}{2.331687in}}%
\pgfpathlineto{\pgfqpoint{2.860391in}{2.333245in}}%
\pgfpathlineto{\pgfqpoint{2.905702in}{2.334781in}}%
\pgfpathlineto{\pgfqpoint{2.951013in}{2.336296in}}%
\pgfpathlineto{\pgfqpoint{2.996323in}{2.337792in}}%
\pgfpathlineto{\pgfqpoint{3.041634in}{2.339259in}}%
\pgfpathlineto{\pgfqpoint{3.086944in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{3.132255in}{2.342021in}}%
\pgfpathlineto{\pgfqpoint{3.177566in}{2.343268in}}%
\pgfpathlineto{\pgfqpoint{3.222876in}{2.344417in}}%
\pgfpathlineto{\pgfqpoint{3.268187in}{2.345487in}}%
\pgfpathlineto{\pgfqpoint{3.313497in}{2.346512in}}%
\pgfpathlineto{\pgfqpoint{3.358808in}{2.347525in}}%
\pgfpathlineto{\pgfqpoint{3.404119in}{2.348547in}}%
\pgfpathlineto{\pgfqpoint{3.449429in}{2.349586in}}%
\pgfpathlineto{\pgfqpoint{3.494740in}{2.350637in}}%
\pgfpathlineto{\pgfqpoint{3.540050in}{2.351692in}}%
\pgfpathlineto{\pgfqpoint{3.585361in}{2.352749in}}%
\pgfpathlineto{\pgfqpoint{3.630671in}{2.353808in}}%
\pgfpathlineto{\pgfqpoint{3.675982in}{2.354866in}}%
\pgfpathlineto{\pgfqpoint{3.721293in}{2.355917in}}%
\pgfpathlineto{\pgfqpoint{3.766603in}{2.356944in}}%
\pgfpathlineto{\pgfqpoint{3.811914in}{2.357925in}}%
\pgfpathlineto{\pgfqpoint{3.857224in}{2.358846in}}%
\pgfpathlineto{\pgfqpoint{3.902535in}{2.359703in}}%
\pgfpathlineto{\pgfqpoint{3.947846in}{2.360511in}}%
\pgfpathlineto{\pgfqpoint{3.993156in}{2.361293in}}%
\pgfpathlineto{\pgfqpoint{4.038467in}{2.362072in}}%
\pgfpathlineto{\pgfqpoint{4.083777in}{2.362862in}}%
\pgfpathlineto{\pgfqpoint{4.129088in}{2.363663in}}%
\pgfpathlineto{\pgfqpoint{4.174399in}{2.364466in}}%
\pgfpathlineto{\pgfqpoint{4.219709in}{2.365262in}}%
\pgfpathlineto{\pgfqpoint{4.265020in}{2.366044in}}%
\pgfpathlineto{\pgfqpoint{4.310330in}{2.366816in}}%
\pgfpathlineto{\pgfqpoint{4.355641in}{2.367584in}}%
\pgfpathlineto{\pgfqpoint{4.400952in}{2.368354in}}%
\pgfpathlineto{\pgfqpoint{4.446262in}{2.369128in}}%
\pgfpathlineto{\pgfqpoint{4.491573in}{2.369898in}}%
\pgfpathlineto{\pgfqpoint{4.536883in}{2.370646in}}%
\pgfpathlineto{\pgfqpoint{4.582194in}{2.371357in}}%
\pgfpathlineto{\pgfqpoint{4.627505in}{2.372020in}}%
\pgfpathlineto{\pgfqpoint{4.672815in}{2.372637in}}%
\pgfpathlineto{\pgfqpoint{4.718126in}{2.373225in}}%
\pgfpathlineto{\pgfqpoint{4.763436in}{2.373803in}}%
\pgfpathlineto{\pgfqpoint{4.808747in}{2.374388in}}%
\pgfpathlineto{\pgfqpoint{4.854058in}{2.374987in}}%
\pgfpathlineto{\pgfqpoint{4.899368in}{2.375598in}}%
\pgfpathlineto{\pgfqpoint{4.944679in}{2.376213in}}%
\pgfpathlineto{\pgfqpoint{4.989989in}{2.376825in}}%
\pgfpathlineto{\pgfqpoint{5.035300in}{2.377431in}}%
\pgfpathlineto{\pgfqpoint{5.080611in}{2.378034in}}%
\pgfpathlineto{\pgfqpoint{5.125921in}{2.378640in}}%
\pgfpathlineto{\pgfqpoint{5.171232in}{2.379251in}}%
\pgfpathlineto{\pgfqpoint{5.216542in}{2.379867in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{2.380477in}}%
\pgfpathlineto{\pgfqpoint{5.307163in}{2.381064in}}%
\pgfpathlineto{\pgfqpoint{5.352474in}{2.381618in}}%
\pgfpathlineto{\pgfqpoint{5.397785in}{2.382131in}}%
\pgfpathlineto{\pgfqpoint{5.443095in}{2.382611in}}%
\pgfpathlineto{\pgfqpoint{5.488406in}{2.383071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776331in}{0.668778in}}{\pgfqpoint{4.979181in}{1.859128in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.486275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030622in}{0.658778in}}%
\pgfpathlineto{\pgfqpoint{1.047968in}{1.801151in}}%
\pgfpathlineto{\pgfqpoint{1.093278in}{1.870892in}}%
\pgfpathlineto{\pgfqpoint{1.138589in}{1.911553in}}%
\pgfpathlineto{\pgfqpoint{1.183899in}{1.940284in}}%
\pgfpathlineto{\pgfqpoint{1.229210in}{1.962458in}}%
\pgfpathlineto{\pgfqpoint{1.274521in}{1.980467in}}%
\pgfpathlineto{\pgfqpoint{1.319831in}{1.995586in}}%
\pgfpathlineto{\pgfqpoint{1.365142in}{2.008575in}}%
\pgfpathlineto{\pgfqpoint{1.410452in}{2.019923in}}%
\pgfpathlineto{\pgfqpoint{1.455763in}{2.029962in}}%
\pgfpathlineto{\pgfqpoint{1.501074in}{2.038930in}}%
\pgfpathlineto{\pgfqpoint{1.546384in}{2.047001in}}%
\pgfpathlineto{\pgfqpoint{1.591695in}{2.054307in}}%
\pgfpathlineto{\pgfqpoint{1.637005in}{2.060953in}}%
\pgfpathlineto{\pgfqpoint{1.682316in}{2.067019in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.072584in}}%
\pgfpathlineto{\pgfqpoint{1.772937in}{2.077834in}}%
\pgfpathlineto{\pgfqpoint{1.818248in}{2.082823in}}%
\pgfpathlineto{\pgfqpoint{1.863558in}{2.087553in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{2.092031in}}%
\pgfpathlineto{\pgfqpoint{1.954180in}{2.096268in}}%
\pgfpathlineto{\pgfqpoint{1.999490in}{2.100275in}}%
\pgfpathlineto{\pgfqpoint{2.044801in}{2.104064in}}%
\pgfpathlineto{\pgfqpoint{2.090111in}{2.107645in}}%
\pgfpathlineto{\pgfqpoint{2.135422in}{2.111029in}}%
\pgfpathlineto{\pgfqpoint{2.180732in}{2.114224in}}%
\pgfpathlineto{\pgfqpoint{2.226043in}{2.117239in}}%
\pgfpathlineto{\pgfqpoint{2.271354in}{2.120081in}}%
\pgfpathlineto{\pgfqpoint{2.316664in}{2.122755in}}%
\pgfpathlineto{\pgfqpoint{2.361975in}{2.125268in}}%
\pgfpathlineto{\pgfqpoint{2.407285in}{2.127626in}}%
\pgfpathlineto{\pgfqpoint{2.452596in}{2.129855in}}%
\pgfpathlineto{\pgfqpoint{2.497907in}{2.132048in}}%
\pgfpathlineto{\pgfqpoint{2.543217in}{2.134208in}}%
\pgfpathlineto{\pgfqpoint{2.588528in}{2.136329in}}%
\pgfpathlineto{\pgfqpoint{2.633838in}{2.138407in}}%
\pgfpathlineto{\pgfqpoint{2.679149in}{2.140439in}}%
\pgfpathlineto{\pgfqpoint{2.724460in}{2.142423in}}%
\pgfpathlineto{\pgfqpoint{2.769770in}{2.144359in}}%
\pgfpathlineto{\pgfqpoint{2.815081in}{2.146247in}}%
\pgfpathlineto{\pgfqpoint{2.860391in}{2.148085in}}%
\pgfpathlineto{\pgfqpoint{2.905702in}{2.149875in}}%
\pgfpathlineto{\pgfqpoint{2.951013in}{2.151615in}}%
\pgfpathlineto{\pgfqpoint{2.996323in}{2.153304in}}%
\pgfpathlineto{\pgfqpoint{3.041634in}{2.154943in}}%
\pgfpathlineto{\pgfqpoint{3.086944in}{2.156530in}}%
\pgfpathlineto{\pgfqpoint{3.132255in}{2.158063in}}%
\pgfpathlineto{\pgfqpoint{3.177566in}{2.159585in}}%
\pgfpathlineto{\pgfqpoint{3.222876in}{2.161159in}}%
\pgfpathlineto{\pgfqpoint{3.268187in}{2.162773in}}%
\pgfpathlineto{\pgfqpoint{3.313497in}{2.164418in}}%
\pgfpathlineto{\pgfqpoint{3.358808in}{2.166084in}}%
\pgfpathlineto{\pgfqpoint{3.404119in}{2.167762in}}%
\pgfpathlineto{\pgfqpoint{3.449429in}{2.169443in}}%
\pgfpathlineto{\pgfqpoint{3.494740in}{2.171120in}}%
\pgfpathlineto{\pgfqpoint{3.540050in}{2.172785in}}%
\pgfpathlineto{\pgfqpoint{3.585361in}{2.174433in}}%
\pgfpathlineto{\pgfqpoint{3.630671in}{2.176057in}}%
\pgfpathlineto{\pgfqpoint{3.675982in}{2.177653in}}%
\pgfpathlineto{\pgfqpoint{3.721293in}{2.179215in}}%
\pgfpathlineto{\pgfqpoint{3.766603in}{2.180741in}}%
\pgfpathlineto{\pgfqpoint{3.811914in}{2.182226in}}%
\pgfpathlineto{\pgfqpoint{3.857224in}{2.183669in}}%
\pgfpathlineto{\pgfqpoint{3.902535in}{2.185123in}}%
\pgfpathlineto{\pgfqpoint{3.947846in}{2.186610in}}%
\pgfpathlineto{\pgfqpoint{3.993156in}{2.188121in}}%
\pgfpathlineto{\pgfqpoint{4.038467in}{2.189648in}}%
\pgfpathlineto{\pgfqpoint{4.083777in}{2.191181in}}%
\pgfpathlineto{\pgfqpoint{4.129088in}{2.192714in}}%
\pgfpathlineto{\pgfqpoint{4.174399in}{2.194238in}}%
\pgfpathlineto{\pgfqpoint{4.219709in}{2.195747in}}%
\pgfpathlineto{\pgfqpoint{4.265020in}{2.197235in}}%
\pgfpathlineto{\pgfqpoint{4.310330in}{2.198696in}}%
\pgfpathlineto{\pgfqpoint{4.355641in}{2.200125in}}%
\pgfpathlineto{\pgfqpoint{4.400952in}{2.201518in}}%
\pgfpathlineto{\pgfqpoint{4.446262in}{2.202871in}}%
\pgfpathlineto{\pgfqpoint{4.491573in}{2.204179in}}%
\pgfpathlineto{\pgfqpoint{4.536883in}{2.205442in}}%
\pgfpathlineto{\pgfqpoint{4.582194in}{2.206663in}}%
\pgfpathlineto{\pgfqpoint{4.627505in}{2.207888in}}%
\pgfpathlineto{\pgfqpoint{4.672815in}{2.209121in}}%
\pgfpathlineto{\pgfqpoint{4.718126in}{2.210358in}}%
\pgfpathlineto{\pgfqpoint{4.763436in}{2.211592in}}%
\pgfpathlineto{\pgfqpoint{4.808747in}{2.212819in}}%
\pgfpathlineto{\pgfqpoint{4.854058in}{2.214034in}}%
\pgfpathlineto{\pgfqpoint{4.899368in}{2.215234in}}%
\pgfpathlineto{\pgfqpoint{4.944679in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{4.989989in}{2.217571in}}%
\pgfpathlineto{\pgfqpoint{5.035300in}{2.218701in}}%
\pgfpathlineto{\pgfqpoint{5.080611in}{2.219802in}}%
\pgfpathlineto{\pgfqpoint{5.125921in}{2.220870in}}%
\pgfpathlineto{\pgfqpoint{5.171232in}{2.221903in}}%
\pgfpathlineto{\pgfqpoint{5.216542in}{2.222899in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{2.223856in}}%
\pgfpathlineto{\pgfqpoint{5.307163in}{2.224787in}}%
\pgfpathlineto{\pgfqpoint{5.352474in}{2.225724in}}%
\pgfpathlineto{\pgfqpoint{5.397785in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{5.443095in}{2.227611in}}%
\pgfpathlineto{\pgfqpoint{5.488406in}{2.228553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776331in}{0.668778in}}%
\pgfpathlineto{\pgfqpoint{0.776331in}{2.527906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755512in}{0.668778in}}%
\pgfpathlineto{\pgfqpoint{5.755512in}{2.527906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776331in}{0.668778in}}%
\pgfpathlineto{\pgfqpoint{5.755512in}{0.668778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776331in}{2.527906in}}%
\pgfpathlineto{\pgfqpoint{5.755512in}{2.527906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816140in}{0.738222in}}%
\pgfpathlineto{\pgfqpoint{5.658290in}{0.738222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.686067in}{0.738222in}}{\pgfqpoint{5.686067in}{0.766000in}}%
\pgfpathlineto{\pgfqpoint{5.686067in}{1.363683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.686067in}{1.391461in}}{\pgfqpoint{5.658290in}{1.391461in}}%
\pgfpathlineto{\pgfqpoint{3.816140in}{1.391461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788362in}{1.391461in}}{\pgfqpoint{3.788362in}{1.363683in}}%
\pgfpathlineto{\pgfqpoint{3.788362in}{0.766000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788362in}{0.738222in}}{\pgfqpoint{3.816140in}{0.738222in}}%
\pgfpathlineto{\pgfqpoint{3.816140in}{0.738222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.827451,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843918in}{1.278993in}}%
\pgfpathlineto{\pgfqpoint{3.982807in}{1.278993in}}%
\pgfpathlineto{\pgfqpoint{4.121696in}{1.278993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.232807in,y=1.230382in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\vecv \times \vec B_0$ w Strang}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.694118,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843918in}{1.075136in}}%
\pgfpathlineto{\pgfqpoint{3.982807in}{1.075136in}}%
\pgfpathlineto{\pgfqpoint{4.121696in}{1.075136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.232807in,y=1.026525in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Full Vlasov w Strang}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.486275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843918in}{0.871279in}}%
\pgfpathlineto{\pgfqpoint{3.982807in}{0.871279in}}%
\pgfpathlineto{\pgfqpoint{4.121696in}{0.871279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.232807in,y=0.822667in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Full Vlasov w rot Grid}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Graphics/RotatingGrid_convergenceRates.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/raven/u/nilsch/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/raven/u/nilsch/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/raven/u/nilsch/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.086614in}{3.937008in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{3.937008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.937008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885827in}{0.433071in}}%
\pgfpathlineto{\pgfqpoint{6.377953in}{0.433071in}}%
\pgfpathlineto{\pgfqpoint{6.377953in}{3.464567in}}%
\pgfpathlineto{\pgfqpoint{0.885827in}{3.464567in}}%
\pgfpathlineto{\pgfqpoint{0.885827in}{0.433071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885827in}{0.433071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885827in,y=0.335849in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814555in}{0.433071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.814555in,y=0.335849in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068492in}{0.433071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760306in}{0.433071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251157in}{0.433071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631890in}{0.433071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942971in}{0.433071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205987in}{0.433071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433822in}{0.433071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634786in}{0.433071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997220in}{0.433071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631890in,y=0.145880in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h$ in $(\omega_c^{-1})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885827in}{0.785274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445239in, y=0.732512in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885827in}{1.353161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445239in, y=1.300399in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885827in}{1.921047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500602in, y=1.868286in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885827in}{2.488934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500602in, y=2.436173in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885827in}{3.056821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500602in, y=3.004060in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389684in,y=1.948819in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\text{err}(h)=\dfrac{\Vert f_{h}(\vecxv) - f_{0.0025}(\vecxv)\Vert_2}{\Vert \delta f_{0.0025}(\vecxv) \Vert_2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885827in}{0.433071in}}{\pgfqpoint{5.492126in}{3.031496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.694118,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266560in}{2.637101in}}%
\pgfpathlineto{\pgfqpoint{2.449225in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.631890in}{2.983778in}}%
\pgfpathlineto{\pgfqpoint{4.814555in}{3.155120in}}%
\pgfpathlineto{\pgfqpoint{5.997220in}{3.326772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885827in}{0.433071in}}{\pgfqpoint{5.492126in}{3.031496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.694118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.694118,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266560in}{2.637101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449225in}{2.811856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631890in}{2.983778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814555in}{3.155120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997220in}{3.326772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885827in}{0.433071in}}{\pgfqpoint{5.492126in}{3.031496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.486275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266560in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{2.449225in}{1.970499in}}%
\pgfpathlineto{\pgfqpoint{3.631890in}{2.312448in}}%
\pgfpathlineto{\pgfqpoint{4.814555in}{2.654493in}}%
\pgfpathlineto{\pgfqpoint{5.997220in}{2.996963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885827in}{0.433071in}}{\pgfqpoint{5.492126in}{3.031496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.486275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.486275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266560in}{1.628400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449225in}{1.970499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631890in}{2.312448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814555in}{2.654493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997220in}{2.996963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885827in}{0.433071in}}{\pgfqpoint{5.492126in}{3.031496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.423529,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266560in}{1.605204in}}%
\pgfpathlineto{\pgfqpoint{2.449225in}{1.779949in}}%
\pgfpathlineto{\pgfqpoint{3.631890in}{1.951828in}}%
\pgfpathlineto{\pgfqpoint{4.814555in}{2.122999in}}%
\pgfpathlineto{\pgfqpoint{5.997220in}{2.293962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885827in}{0.433071in}}{\pgfqpoint{5.492126in}{3.031496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.423529,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.423529,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266560in}{1.605204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449225in}{1.779949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631890in}{1.951828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814555in}{2.122999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997220in}{2.293962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885827in}{0.433071in}}{\pgfqpoint{5.492126in}{3.031496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.827451,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266560in}{0.570866in}}%
\pgfpathlineto{\pgfqpoint{2.449225in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{3.631890in}{0.879107in}}%
\pgfpathlineto{\pgfqpoint{4.814555in}{1.220266in}}%
\pgfpathlineto{\pgfqpoint{5.997220in}{1.562053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.885827in}{0.433071in}}{\pgfqpoint{5.492126in}{3.031496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.827451,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.827451,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266560in}{0.570866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449225in}{0.609126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631890in}{0.879107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814555in}{1.220266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997220in}{1.562053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885827in}{0.433071in}}%
\pgfpathlineto{\pgfqpoint{0.885827in}{3.464567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377953in}{0.433071in}}%
\pgfpathlineto{\pgfqpoint{6.377953in}{3.464567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885827in}{0.433071in}}%
\pgfpathlineto{\pgfqpoint{6.377953in}{0.433071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885827in}{3.464567in}}%
\pgfpathlineto{\pgfqpoint{6.377953in}{3.464567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983049in}{2.538027in}}%
\pgfpathlineto{\pgfqpoint{3.019697in}{2.538027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.047475in}{2.538027in}}{\pgfqpoint{3.047475in}{2.565805in}}%
\pgfpathlineto{\pgfqpoint{3.047475in}{3.367345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.047475in}{3.395122in}}{\pgfqpoint{3.019697in}{3.395122in}}%
\pgfpathlineto{\pgfqpoint{0.983049in}{3.395122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.955271in}{3.395122in}}{\pgfqpoint{0.955271in}{3.367345in}}%
\pgfpathlineto{\pgfqpoint{0.955271in}{2.565805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.955271in}{2.538027in}}{\pgfqpoint{0.983049in}{2.538027in}}%
\pgfpathlineto{\pgfqpoint{0.983049in}{2.538027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.694118,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010827in}{3.282655in}}%
\pgfpathlineto{\pgfqpoint{1.149716in}{3.282655in}}%
\pgfpathlineto{\pgfqpoint{1.288605in}{3.282655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.694118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.694118,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149716in}{3.282655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399716in,y=3.234044in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fixed Grid 2nd, 2.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.486275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010827in}{3.078798in}}%
\pgfpathlineto{\pgfqpoint{1.149716in}{3.078798in}}%
\pgfpathlineto{\pgfqpoint{1.288605in}{3.078798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.486275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.486275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149716in}{3.078798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399716in,y=3.030187in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fixed Grid 4th, 4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.423529,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010827in}{2.874941in}}%
\pgfpathlineto{\pgfqpoint{1.149716in}{2.874941in}}%
\pgfpathlineto{\pgfqpoint{1.288605in}{2.874941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.423529,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.423529,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149716in}{2.874941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399716in,y=2.826329in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rotating Grid 2th, 2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.827451,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010827in}{2.671083in}}%
\pgfpathlineto{\pgfqpoint{1.149716in}{2.671083in}}%
\pgfpathlineto{\pgfqpoint{1.288605in}{2.671083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.827451,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.827451,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149716in}{2.671083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399716in,y=2.622472in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rotating Grid 4th, 3.72}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Graphics/RotatingGrid_vxB_example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/raven/u/nilsch/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/raven/u/nilsch/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/raven/u/nilsch/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894213in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{2.674293in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{2.674293in}{4.548369in}}%
\pgfpathlineto{\pgfqpoint{0.894213in}{4.548369in}}%
\pgfpathlineto{\pgfqpoint{0.894213in}{2.768289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935409,0.975317,0.922030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.968428,0.901361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933195,0.974456,0.919446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939839,0.977040,0.927197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904406,0.963260,0.885859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879123,0.953218,0.858255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853287,0.942884,0.830696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845905,0.939931,0.822822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853287,0.942884,0.830696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871742,0.950265,0.850381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902191,0.962399,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886505,0.956171,0.866128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.935502,0.811011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779223,0.913233,0.751803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732472,0.893549,0.706282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709097,0.883706,0.683522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723122,0.889612,0.697178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823760,0.931073,0.799200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879123,0.953218,0.858255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.957647,0.870065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816378,0.928120,0.791326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723122,0.889612,0.697178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618224,0.844844,0.597032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524106,0.800923,0.519646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490888,0.785421,0.492334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513033,0.795755,0.510542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.834510,0.578824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704421,0.881738,0.678970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805306,0.923691,0.779516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879123,0.953218,0.858255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906621,0.964121,0.888443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838524,0.936978,0.814948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727797,0.891580,0.701730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395294,0.739408,0.433526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.668128,0.362860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.628758,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241522,0.656317,0.354002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363922,0.724029,0.418147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704421,0.881738,0.678970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823760,0.931073,0.799200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902191,0.962399,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933195,0.974456,0.919446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928766,0.972734,0.914279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886505,0.956171,0.866128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790542,0.917785,0.763768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634295,0.852211,0.610688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.745559,0.439677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.613010,0.321522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086659,0.501730,0.234448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039293,0.461130,0.200615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073741,0.490657,0.225221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182468,0.593326,0.306759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370196,0.727105,0.421223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601615,0.837093,0.583376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875433,0.951742,0.854318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751173,0.901423,0.724491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.684045,0.378162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103883,0.516494,0.246751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.377639,0.151895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.312065,0.124706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.362507,0.145621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078047,0.494348,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245213,0.660254,0.356955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518570,0.798339,0.515094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727797,0.891580,0.701730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853287,0.942884,0.830696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.968428,0.901361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860669,0.945836,0.838570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529642,0.803506,0.524198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245213,0.660254,0.356955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065129,0.483276,0.219070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.332241,0.133072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.317109,0.126797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043599,0.464821,0.203691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.636632,0.339239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496424,0.788005,0.496886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713772,0.885675,0.688074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845905,0.939931,0.822822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755848,0.903391,0.729043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562860,0.819008,0.551511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116801,0.527566,0.255978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.402860,0.162353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.337286,0.135163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.387728,0.156078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095271,0.509112,0.240600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263529,0.674817,0.368935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856978,0.944360,0.834633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.968428,0.901361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928766,0.972734,0.914279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.957647,0.870065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920738,0.771642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432941,0.757862,0.451980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.636632,0.339239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121107,0.531257,0.259054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073741,0.490657,0.225221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112495,0.523875,0.252903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208304,0.620884,0.327428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.745559,0.439677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629296,0.850012,0.606136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786851,0.916309,0.759831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882814,0.954694,0.862191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.971872,0.911696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911050,0.965844,0.893610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845905,0.939931,0.822822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746498,0.899454,0.719938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601615,0.837093,0.583376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.760938,0.455056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307451,0.696348,0.390465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.668128,0.362860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420392,0.751711,0.445829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579469,0.826759,0.565167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727797,0.891580,0.701730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838524,0.936978,0.814948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906621,0.964121,0.888443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935409,0.975317,0.922030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928766,0.972734,0.914279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897578,0.960600,0.877939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831142,0.934025,0.807074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746498,0.899454,0.719938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652995,0.860085,0.628897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573933,0.824175,0.560615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643645,0.856148,0.619792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823760,0.931073,0.799200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.957647,0.870065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897578,0.960600,0.877939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849596,0.941407,0.826759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801615,0.922215,0.775579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746498,0.899454,0.719938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920738,0.771642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842215,0.938454,0.818885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893887,0.959123,0.874002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928766,0.972734,0.914279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911050,0.965844,0.893610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893887,0.959123,0.874002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871742,0.950265,0.850381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864360,0.947313,0.842507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871742,0.950265,0.850381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.957647,0.870065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.964983,0.891027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.971872,0.911696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939839,0.977040,0.927197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930980,0.973595,0.916863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928766,0.972734,0.914279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{2.952288in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.952288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{2.995078in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.995078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.037869in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.037869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.080659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.123449in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.123449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.166240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.209030in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.209030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.251820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.294611in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.294611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.337401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.380192in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.380192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.422982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.465772in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.465772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.508563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.551353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.594144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.636934in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.636934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.679724in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.679724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.722515in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.722515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.765305in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.765305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.808095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.850886in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.850886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.893676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.936467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{3.979257in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{3.979257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.022047in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.022047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.064838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.107628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.150418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.193209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.235999in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.235999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.278790in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.278790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.364370in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{4.321580in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{4.321580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099606in}{2.768289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099606in,y=2.671067in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441930in}{2.768289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441930in,y=2.671067in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784253in}{2.768289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784253in,y=2.671067in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126576in}{2.768289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126576in,y=2.671067in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468899in}{2.768289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468899in,y=2.671067in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894213in}{2.973683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468086in, y=2.920921in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894213in}{3.316006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468086in, y=3.263245in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894213in}{3.658329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576111in, y=3.605568in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894213in}{4.000652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576111in, y=3.947891in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894213in}{4.342975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576111in, y=4.290214in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412530in,y=3.658329in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894213in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{0.894213in}{4.548369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674293in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{2.674293in}{4.548369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894213in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{2.674293in}{2.768289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894213in}{4.548369in}}%
\pgfpathlineto{\pgfqpoint{2.674293in}{4.548369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784253in,y=4.631702in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a)~$f(\vecv)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545574in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{5.325654in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{5.325654in}{4.548369in}}%
\pgfpathlineto{\pgfqpoint{3.545574in}{4.548369in}}%
\pgfpathlineto{\pgfqpoint{3.545574in}{2.768289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912377in}{2.781012in}}%
\pgfpathlineto{\pgfqpoint{4.871345in}{2.793150in}}%
\pgfpathlineto{\pgfqpoint{4.883483in}{2.834182in}}%
\pgfpathlineto{\pgfqpoint{4.924515in}{2.822044in}}%
\pgfpathlineto{\pgfqpoint{4.912377in}{2.781012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871345in}{2.793150in}}%
\pgfpathlineto{\pgfqpoint{4.830312in}{2.805288in}}%
\pgfpathlineto{\pgfqpoint{4.842450in}{2.846321in}}%
\pgfpathlineto{\pgfqpoint{4.883483in}{2.834182in}}%
\pgfpathlineto{\pgfqpoint{4.871345in}{2.793150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830312in}{2.805288in}}%
\pgfpathlineto{\pgfqpoint{4.789279in}{2.817426in}}%
\pgfpathlineto{\pgfqpoint{4.801417in}{2.858459in}}%
\pgfpathlineto{\pgfqpoint{4.842450in}{2.846321in}}%
\pgfpathlineto{\pgfqpoint{4.830312in}{2.805288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789279in}{2.817426in}}%
\pgfpathlineto{\pgfqpoint{4.748246in}{2.829564in}}%
\pgfpathlineto{\pgfqpoint{4.760384in}{2.870597in}}%
\pgfpathlineto{\pgfqpoint{4.801417in}{2.858459in}}%
\pgfpathlineto{\pgfqpoint{4.789279in}{2.817426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748246in}{2.829564in}}%
\pgfpathlineto{\pgfqpoint{4.707214in}{2.841702in}}%
\pgfpathlineto{\pgfqpoint{4.719352in}{2.882735in}}%
\pgfpathlineto{\pgfqpoint{4.760384in}{2.870597in}}%
\pgfpathlineto{\pgfqpoint{4.748246in}{2.829564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707214in}{2.841702in}}%
\pgfpathlineto{\pgfqpoint{4.666181in}{2.853840in}}%
\pgfpathlineto{\pgfqpoint{4.678319in}{2.894873in}}%
\pgfpathlineto{\pgfqpoint{4.719352in}{2.882735in}}%
\pgfpathlineto{\pgfqpoint{4.707214in}{2.841702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666181in}{2.853840in}}%
\pgfpathlineto{\pgfqpoint{4.625148in}{2.865978in}}%
\pgfpathlineto{\pgfqpoint{4.637286in}{2.907011in}}%
\pgfpathlineto{\pgfqpoint{4.678319in}{2.894873in}}%
\pgfpathlineto{\pgfqpoint{4.666181in}{2.853840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625148in}{2.865978in}}%
\pgfpathlineto{\pgfqpoint{4.584115in}{2.878116in}}%
\pgfpathlineto{\pgfqpoint{4.596253in}{2.919149in}}%
\pgfpathlineto{\pgfqpoint{4.637286in}{2.907011in}}%
\pgfpathlineto{\pgfqpoint{4.625148in}{2.865978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584115in}{2.878116in}}%
\pgfpathlineto{\pgfqpoint{4.543083in}{2.890254in}}%
\pgfpathlineto{\pgfqpoint{4.555221in}{2.931287in}}%
\pgfpathlineto{\pgfqpoint{4.596253in}{2.919149in}}%
\pgfpathlineto{\pgfqpoint{4.584115in}{2.878116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543083in}{2.890254in}}%
\pgfpathlineto{\pgfqpoint{4.502050in}{2.902392in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.943425in}}%
\pgfpathlineto{\pgfqpoint{4.555221in}{2.931287in}}%
\pgfpathlineto{\pgfqpoint{4.543083in}{2.890254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502050in}{2.902392in}}%
\pgfpathlineto{\pgfqpoint{4.461017in}{2.914530in}}%
\pgfpathlineto{\pgfqpoint{4.473155in}{2.955563in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.943425in}}%
\pgfpathlineto{\pgfqpoint{4.502050in}{2.902392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461017in}{2.914530in}}%
\pgfpathlineto{\pgfqpoint{4.419984in}{2.926668in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{2.967701in}}%
\pgfpathlineto{\pgfqpoint{4.473155in}{2.955563in}}%
\pgfpathlineto{\pgfqpoint{4.461017in}{2.914530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419984in}{2.926668in}}%
\pgfpathlineto{\pgfqpoint{4.378952in}{2.938806in}}%
\pgfpathlineto{\pgfqpoint{4.391090in}{2.979839in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{2.967701in}}%
\pgfpathlineto{\pgfqpoint{4.419984in}{2.926668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378952in}{2.938806in}}%
\pgfpathlineto{\pgfqpoint{4.337919in}{2.950944in}}%
\pgfpathlineto{\pgfqpoint{4.350057in}{2.991977in}}%
\pgfpathlineto{\pgfqpoint{4.391090in}{2.979839in}}%
\pgfpathlineto{\pgfqpoint{4.378952in}{2.938806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337919in}{2.950944in}}%
\pgfpathlineto{\pgfqpoint{4.296886in}{2.963082in}}%
\pgfpathlineto{\pgfqpoint{4.309024in}{3.004115in}}%
\pgfpathlineto{\pgfqpoint{4.350057in}{2.991977in}}%
\pgfpathlineto{\pgfqpoint{4.337919in}{2.950944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296886in}{2.963082in}}%
\pgfpathlineto{\pgfqpoint{4.255854in}{2.975220in}}%
\pgfpathlineto{\pgfqpoint{4.267992in}{3.016253in}}%
\pgfpathlineto{\pgfqpoint{4.309024in}{3.004115in}}%
\pgfpathlineto{\pgfqpoint{4.296886in}{2.963082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255854in}{2.975220in}}%
\pgfpathlineto{\pgfqpoint{4.214821in}{2.987358in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{3.028391in}}%
\pgfpathlineto{\pgfqpoint{4.267992in}{3.016253in}}%
\pgfpathlineto{\pgfqpoint{4.255854in}{2.975220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214821in}{2.987358in}}%
\pgfpathlineto{\pgfqpoint{4.173788in}{2.999496in}}%
\pgfpathlineto{\pgfqpoint{4.185926in}{3.040529in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{3.028391in}}%
\pgfpathlineto{\pgfqpoint{4.214821in}{2.987358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173788in}{2.999496in}}%
\pgfpathlineto{\pgfqpoint{4.132755in}{3.011634in}}%
\pgfpathlineto{\pgfqpoint{4.144893in}{3.052667in}}%
\pgfpathlineto{\pgfqpoint{4.185926in}{3.040529in}}%
\pgfpathlineto{\pgfqpoint{4.173788in}{2.999496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132755in}{3.011634in}}%
\pgfpathlineto{\pgfqpoint{4.091723in}{3.023772in}}%
\pgfpathlineto{\pgfqpoint{4.103861in}{3.064805in}}%
\pgfpathlineto{\pgfqpoint{4.144893in}{3.052667in}}%
\pgfpathlineto{\pgfqpoint{4.132755in}{3.011634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091723in}{3.023772in}}%
\pgfpathlineto{\pgfqpoint{4.050690in}{3.035910in}}%
\pgfpathlineto{\pgfqpoint{4.062828in}{3.076943in}}%
\pgfpathlineto{\pgfqpoint{4.103861in}{3.064805in}}%
\pgfpathlineto{\pgfqpoint{4.091723in}{3.023772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050690in}{3.035910in}}%
\pgfpathlineto{\pgfqpoint{4.009657in}{3.048048in}}%
\pgfpathlineto{\pgfqpoint{4.021795in}{3.089081in}}%
\pgfpathlineto{\pgfqpoint{4.062828in}{3.076943in}}%
\pgfpathlineto{\pgfqpoint{4.050690in}{3.035910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009657in}{3.048048in}}%
\pgfpathlineto{\pgfqpoint{3.968624in}{3.060186in}}%
\pgfpathlineto{\pgfqpoint{3.980762in}{3.101219in}}%
\pgfpathlineto{\pgfqpoint{4.021795in}{3.089081in}}%
\pgfpathlineto{\pgfqpoint{4.009657in}{3.048048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968624in}{3.060186in}}%
\pgfpathlineto{\pgfqpoint{3.927592in}{3.072324in}}%
\pgfpathlineto{\pgfqpoint{3.939730in}{3.113357in}}%
\pgfpathlineto{\pgfqpoint{3.980762in}{3.101219in}}%
\pgfpathlineto{\pgfqpoint{3.968624in}{3.060186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927592in}{3.072324in}}%
\pgfpathlineto{\pgfqpoint{3.886559in}{3.084462in}}%
\pgfpathlineto{\pgfqpoint{3.898697in}{3.125495in}}%
\pgfpathlineto{\pgfqpoint{3.939730in}{3.113357in}}%
\pgfpathlineto{\pgfqpoint{3.927592in}{3.072324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886559in}{3.084462in}}%
\pgfpathlineto{\pgfqpoint{3.845526in}{3.096600in}}%
\pgfpathlineto{\pgfqpoint{3.857664in}{3.137633in}}%
\pgfpathlineto{\pgfqpoint{3.898697in}{3.125495in}}%
\pgfpathlineto{\pgfqpoint{3.886559in}{3.084462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845526in}{3.096600in}}%
\pgfpathlineto{\pgfqpoint{3.804493in}{3.108738in}}%
\pgfpathlineto{\pgfqpoint{3.816631in}{3.149771in}}%
\pgfpathlineto{\pgfqpoint{3.857664in}{3.137633in}}%
\pgfpathlineto{\pgfqpoint{3.845526in}{3.096600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804493in}{3.108738in}}%
\pgfpathlineto{\pgfqpoint{3.763461in}{3.120876in}}%
\pgfpathlineto{\pgfqpoint{3.775599in}{3.161909in}}%
\pgfpathlineto{\pgfqpoint{3.816631in}{3.149771in}}%
\pgfpathlineto{\pgfqpoint{3.804493in}{3.108738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763461in}{3.120876in}}%
\pgfpathlineto{\pgfqpoint{3.722428in}{3.133014in}}%
\pgfpathlineto{\pgfqpoint{3.734566in}{3.174047in}}%
\pgfpathlineto{\pgfqpoint{3.775599in}{3.161909in}}%
\pgfpathlineto{\pgfqpoint{3.763461in}{3.120876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722428in}{3.133014in}}%
\pgfpathlineto{\pgfqpoint{3.681395in}{3.145152in}}%
\pgfpathlineto{\pgfqpoint{3.693533in}{3.186185in}}%
\pgfpathlineto{\pgfqpoint{3.734566in}{3.174047in}}%
\pgfpathlineto{\pgfqpoint{3.722428in}{3.133014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681395in}{3.145152in}}%
\pgfpathlineto{\pgfqpoint{3.640362in}{3.157290in}}%
\pgfpathlineto{\pgfqpoint{3.652501in}{3.198323in}}%
\pgfpathlineto{\pgfqpoint{3.693533in}{3.186185in}}%
\pgfpathlineto{\pgfqpoint{3.681395in}{3.145152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640362in}{3.157290in}}%
\pgfpathlineto{\pgfqpoint{3.599330in}{3.169428in}}%
\pgfpathlineto{\pgfqpoint{3.611468in}{3.210461in}}%
\pgfpathlineto{\pgfqpoint{3.652501in}{3.198323in}}%
\pgfpathlineto{\pgfqpoint{3.640362in}{3.157290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599330in}{3.169428in}}%
\pgfpathlineto{\pgfqpoint{3.558297in}{3.181566in}}%
\pgfpathlineto{\pgfqpoint{3.570435in}{3.222599in}}%
\pgfpathlineto{\pgfqpoint{3.611468in}{3.210461in}}%
\pgfpathlineto{\pgfqpoint{3.599330in}{3.169428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924515in}{2.822044in}}%
\pgfpathlineto{\pgfqpoint{4.883483in}{2.834182in}}%
\pgfpathlineto{\pgfqpoint{4.895621in}{2.875215in}}%
\pgfpathlineto{\pgfqpoint{4.936653in}{2.863077in}}%
\pgfpathlineto{\pgfqpoint{4.924515in}{2.822044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883483in}{2.834182in}}%
\pgfpathlineto{\pgfqpoint{4.842450in}{2.846321in}}%
\pgfpathlineto{\pgfqpoint{4.854588in}{2.887353in}}%
\pgfpathlineto{\pgfqpoint{4.895621in}{2.875215in}}%
\pgfpathlineto{\pgfqpoint{4.883483in}{2.834182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842450in}{2.846321in}}%
\pgfpathlineto{\pgfqpoint{4.801417in}{2.858459in}}%
\pgfpathlineto{\pgfqpoint{4.813555in}{2.899491in}}%
\pgfpathlineto{\pgfqpoint{4.854588in}{2.887353in}}%
\pgfpathlineto{\pgfqpoint{4.842450in}{2.846321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801417in}{2.858459in}}%
\pgfpathlineto{\pgfqpoint{4.760384in}{2.870597in}}%
\pgfpathlineto{\pgfqpoint{4.772522in}{2.911629in}}%
\pgfpathlineto{\pgfqpoint{4.813555in}{2.899491in}}%
\pgfpathlineto{\pgfqpoint{4.801417in}{2.858459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760384in}{2.870597in}}%
\pgfpathlineto{\pgfqpoint{4.719352in}{2.882735in}}%
\pgfpathlineto{\pgfqpoint{4.731490in}{2.923767in}}%
\pgfpathlineto{\pgfqpoint{4.772522in}{2.911629in}}%
\pgfpathlineto{\pgfqpoint{4.760384in}{2.870597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719352in}{2.882735in}}%
\pgfpathlineto{\pgfqpoint{4.678319in}{2.894873in}}%
\pgfpathlineto{\pgfqpoint{4.690457in}{2.935905in}}%
\pgfpathlineto{\pgfqpoint{4.731490in}{2.923767in}}%
\pgfpathlineto{\pgfqpoint{4.719352in}{2.882735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678319in}{2.894873in}}%
\pgfpathlineto{\pgfqpoint{4.637286in}{2.907011in}}%
\pgfpathlineto{\pgfqpoint{4.649424in}{2.948043in}}%
\pgfpathlineto{\pgfqpoint{4.690457in}{2.935905in}}%
\pgfpathlineto{\pgfqpoint{4.678319in}{2.894873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637286in}{2.907011in}}%
\pgfpathlineto{\pgfqpoint{4.596253in}{2.919149in}}%
\pgfpathlineto{\pgfqpoint{4.608391in}{2.960181in}}%
\pgfpathlineto{\pgfqpoint{4.649424in}{2.948043in}}%
\pgfpathlineto{\pgfqpoint{4.637286in}{2.907011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596253in}{2.919149in}}%
\pgfpathlineto{\pgfqpoint{4.555221in}{2.931287in}}%
\pgfpathlineto{\pgfqpoint{4.567359in}{2.972319in}}%
\pgfpathlineto{\pgfqpoint{4.608391in}{2.960181in}}%
\pgfpathlineto{\pgfqpoint{4.596253in}{2.919149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555221in}{2.931287in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.943425in}}%
\pgfpathlineto{\pgfqpoint{4.526326in}{2.984457in}}%
\pgfpathlineto{\pgfqpoint{4.567359in}{2.972319in}}%
\pgfpathlineto{\pgfqpoint{4.555221in}{2.931287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514188in}{2.943425in}}%
\pgfpathlineto{\pgfqpoint{4.473155in}{2.955563in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{2.996595in}}%
\pgfpathlineto{\pgfqpoint{4.526326in}{2.984457in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{2.943425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473155in}{2.955563in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{2.967701in}}%
\pgfpathlineto{\pgfqpoint{4.444260in}{3.008733in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{2.996595in}}%
\pgfpathlineto{\pgfqpoint{4.473155in}{2.955563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432122in}{2.967701in}}%
\pgfpathlineto{\pgfqpoint{4.391090in}{2.979839in}}%
\pgfpathlineto{\pgfqpoint{4.403228in}{3.020871in}}%
\pgfpathlineto{\pgfqpoint{4.444260in}{3.008733in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{2.967701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391090in}{2.979839in}}%
\pgfpathlineto{\pgfqpoint{4.350057in}{2.991977in}}%
\pgfpathlineto{\pgfqpoint{4.362195in}{3.033009in}}%
\pgfpathlineto{\pgfqpoint{4.403228in}{3.020871in}}%
\pgfpathlineto{\pgfqpoint{4.391090in}{2.979839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350057in}{2.991977in}}%
\pgfpathlineto{\pgfqpoint{4.309024in}{3.004115in}}%
\pgfpathlineto{\pgfqpoint{4.321162in}{3.045147in}}%
\pgfpathlineto{\pgfqpoint{4.362195in}{3.033009in}}%
\pgfpathlineto{\pgfqpoint{4.350057in}{2.991977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309024in}{3.004115in}}%
\pgfpathlineto{\pgfqpoint{4.267992in}{3.016253in}}%
\pgfpathlineto{\pgfqpoint{4.280130in}{3.057285in}}%
\pgfpathlineto{\pgfqpoint{4.321162in}{3.045147in}}%
\pgfpathlineto{\pgfqpoint{4.309024in}{3.004115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267992in}{3.016253in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{3.028391in}}%
\pgfpathlineto{\pgfqpoint{4.239097in}{3.069423in}}%
\pgfpathlineto{\pgfqpoint{4.280130in}{3.057285in}}%
\pgfpathlineto{\pgfqpoint{4.267992in}{3.016253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226959in}{3.028391in}}%
\pgfpathlineto{\pgfqpoint{4.185926in}{3.040529in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{3.081561in}}%
\pgfpathlineto{\pgfqpoint{4.239097in}{3.069423in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{3.028391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185926in}{3.040529in}}%
\pgfpathlineto{\pgfqpoint{4.144893in}{3.052667in}}%
\pgfpathlineto{\pgfqpoint{4.157031in}{3.093699in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{3.081561in}}%
\pgfpathlineto{\pgfqpoint{4.185926in}{3.040529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144893in}{3.052667in}}%
\pgfpathlineto{\pgfqpoint{4.103861in}{3.064805in}}%
\pgfpathlineto{\pgfqpoint{4.115999in}{3.105837in}}%
\pgfpathlineto{\pgfqpoint{4.157031in}{3.093699in}}%
\pgfpathlineto{\pgfqpoint{4.144893in}{3.052667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103861in}{3.064805in}}%
\pgfpathlineto{\pgfqpoint{4.062828in}{3.076943in}}%
\pgfpathlineto{\pgfqpoint{4.074966in}{3.117975in}}%
\pgfpathlineto{\pgfqpoint{4.115999in}{3.105837in}}%
\pgfpathlineto{\pgfqpoint{4.103861in}{3.064805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062828in}{3.076943in}}%
\pgfpathlineto{\pgfqpoint{4.021795in}{3.089081in}}%
\pgfpathlineto{\pgfqpoint{4.033933in}{3.130114in}}%
\pgfpathlineto{\pgfqpoint{4.074966in}{3.117975in}}%
\pgfpathlineto{\pgfqpoint{4.062828in}{3.076943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021795in}{3.089081in}}%
\pgfpathlineto{\pgfqpoint{3.980762in}{3.101219in}}%
\pgfpathlineto{\pgfqpoint{3.992900in}{3.142252in}}%
\pgfpathlineto{\pgfqpoint{4.033933in}{3.130114in}}%
\pgfpathlineto{\pgfqpoint{4.021795in}{3.089081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980762in}{3.101219in}}%
\pgfpathlineto{\pgfqpoint{3.939730in}{3.113357in}}%
\pgfpathlineto{\pgfqpoint{3.951868in}{3.154390in}}%
\pgfpathlineto{\pgfqpoint{3.992900in}{3.142252in}}%
\pgfpathlineto{\pgfqpoint{3.980762in}{3.101219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939730in}{3.113357in}}%
\pgfpathlineto{\pgfqpoint{3.898697in}{3.125495in}}%
\pgfpathlineto{\pgfqpoint{3.910835in}{3.166528in}}%
\pgfpathlineto{\pgfqpoint{3.951868in}{3.154390in}}%
\pgfpathlineto{\pgfqpoint{3.939730in}{3.113357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898697in}{3.125495in}}%
\pgfpathlineto{\pgfqpoint{3.857664in}{3.137633in}}%
\pgfpathlineto{\pgfqpoint{3.869802in}{3.178666in}}%
\pgfpathlineto{\pgfqpoint{3.910835in}{3.166528in}}%
\pgfpathlineto{\pgfqpoint{3.898697in}{3.125495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857664in}{3.137633in}}%
\pgfpathlineto{\pgfqpoint{3.816631in}{3.149771in}}%
\pgfpathlineto{\pgfqpoint{3.828769in}{3.190804in}}%
\pgfpathlineto{\pgfqpoint{3.869802in}{3.178666in}}%
\pgfpathlineto{\pgfqpoint{3.857664in}{3.137633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816631in}{3.149771in}}%
\pgfpathlineto{\pgfqpoint{3.775599in}{3.161909in}}%
\pgfpathlineto{\pgfqpoint{3.787737in}{3.202942in}}%
\pgfpathlineto{\pgfqpoint{3.828769in}{3.190804in}}%
\pgfpathlineto{\pgfqpoint{3.816631in}{3.149771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775599in}{3.161909in}}%
\pgfpathlineto{\pgfqpoint{3.734566in}{3.174047in}}%
\pgfpathlineto{\pgfqpoint{3.746704in}{3.215080in}}%
\pgfpathlineto{\pgfqpoint{3.787737in}{3.202942in}}%
\pgfpathlineto{\pgfqpoint{3.775599in}{3.161909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734566in}{3.174047in}}%
\pgfpathlineto{\pgfqpoint{3.693533in}{3.186185in}}%
\pgfpathlineto{\pgfqpoint{3.705671in}{3.227218in}}%
\pgfpathlineto{\pgfqpoint{3.746704in}{3.215080in}}%
\pgfpathlineto{\pgfqpoint{3.734566in}{3.174047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693533in}{3.186185in}}%
\pgfpathlineto{\pgfqpoint{3.652501in}{3.198323in}}%
\pgfpathlineto{\pgfqpoint{3.664639in}{3.239356in}}%
\pgfpathlineto{\pgfqpoint{3.705671in}{3.227218in}}%
\pgfpathlineto{\pgfqpoint{3.693533in}{3.186185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652501in}{3.198323in}}%
\pgfpathlineto{\pgfqpoint{3.611468in}{3.210461in}}%
\pgfpathlineto{\pgfqpoint{3.623606in}{3.251494in}}%
\pgfpathlineto{\pgfqpoint{3.664639in}{3.239356in}}%
\pgfpathlineto{\pgfqpoint{3.652501in}{3.198323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611468in}{3.210461in}}%
\pgfpathlineto{\pgfqpoint{3.570435in}{3.222599in}}%
\pgfpathlineto{\pgfqpoint{3.582573in}{3.263632in}}%
\pgfpathlineto{\pgfqpoint{3.623606in}{3.251494in}}%
\pgfpathlineto{\pgfqpoint{3.611468in}{3.210461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936653in}{2.863077in}}%
\pgfpathlineto{\pgfqpoint{4.895621in}{2.875215in}}%
\pgfpathlineto{\pgfqpoint{4.907759in}{2.916248in}}%
\pgfpathlineto{\pgfqpoint{4.948791in}{2.904110in}}%
\pgfpathlineto{\pgfqpoint{4.936653in}{2.863077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895621in}{2.875215in}}%
\pgfpathlineto{\pgfqpoint{4.854588in}{2.887353in}}%
\pgfpathlineto{\pgfqpoint{4.866726in}{2.928386in}}%
\pgfpathlineto{\pgfqpoint{4.907759in}{2.916248in}}%
\pgfpathlineto{\pgfqpoint{4.895621in}{2.875215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854588in}{2.887353in}}%
\pgfpathlineto{\pgfqpoint{4.813555in}{2.899491in}}%
\pgfpathlineto{\pgfqpoint{4.825693in}{2.940524in}}%
\pgfpathlineto{\pgfqpoint{4.866726in}{2.928386in}}%
\pgfpathlineto{\pgfqpoint{4.854588in}{2.887353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813555in}{2.899491in}}%
\pgfpathlineto{\pgfqpoint{4.772522in}{2.911629in}}%
\pgfpathlineto{\pgfqpoint{4.784660in}{2.952662in}}%
\pgfpathlineto{\pgfqpoint{4.825693in}{2.940524in}}%
\pgfpathlineto{\pgfqpoint{4.813555in}{2.899491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772522in}{2.911629in}}%
\pgfpathlineto{\pgfqpoint{4.731490in}{2.923767in}}%
\pgfpathlineto{\pgfqpoint{4.743628in}{2.964800in}}%
\pgfpathlineto{\pgfqpoint{4.784660in}{2.952662in}}%
\pgfpathlineto{\pgfqpoint{4.772522in}{2.911629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731490in}{2.923767in}}%
\pgfpathlineto{\pgfqpoint{4.690457in}{2.935905in}}%
\pgfpathlineto{\pgfqpoint{4.702595in}{2.976938in}}%
\pgfpathlineto{\pgfqpoint{4.743628in}{2.964800in}}%
\pgfpathlineto{\pgfqpoint{4.731490in}{2.923767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690457in}{2.935905in}}%
\pgfpathlineto{\pgfqpoint{4.649424in}{2.948043in}}%
\pgfpathlineto{\pgfqpoint{4.661562in}{2.989076in}}%
\pgfpathlineto{\pgfqpoint{4.702595in}{2.976938in}}%
\pgfpathlineto{\pgfqpoint{4.690457in}{2.935905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649424in}{2.948043in}}%
\pgfpathlineto{\pgfqpoint{4.608391in}{2.960181in}}%
\pgfpathlineto{\pgfqpoint{4.620529in}{3.001214in}}%
\pgfpathlineto{\pgfqpoint{4.661562in}{2.989076in}}%
\pgfpathlineto{\pgfqpoint{4.649424in}{2.948043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608391in}{2.960181in}}%
\pgfpathlineto{\pgfqpoint{4.567359in}{2.972319in}}%
\pgfpathlineto{\pgfqpoint{4.579497in}{3.013352in}}%
\pgfpathlineto{\pgfqpoint{4.620529in}{3.001214in}}%
\pgfpathlineto{\pgfqpoint{4.608391in}{2.960181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567359in}{2.972319in}}%
\pgfpathlineto{\pgfqpoint{4.526326in}{2.984457in}}%
\pgfpathlineto{\pgfqpoint{4.538464in}{3.025490in}}%
\pgfpathlineto{\pgfqpoint{4.579497in}{3.013352in}}%
\pgfpathlineto{\pgfqpoint{4.567359in}{2.972319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526326in}{2.984457in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{2.996595in}}%
\pgfpathlineto{\pgfqpoint{4.497431in}{3.037628in}}%
\pgfpathlineto{\pgfqpoint{4.538464in}{3.025490in}}%
\pgfpathlineto{\pgfqpoint{4.526326in}{2.984457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485293in}{2.996595in}}%
\pgfpathlineto{\pgfqpoint{4.444260in}{3.008733in}}%
\pgfpathlineto{\pgfqpoint{4.456399in}{3.049766in}}%
\pgfpathlineto{\pgfqpoint{4.497431in}{3.037628in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{2.996595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444260in}{3.008733in}}%
\pgfpathlineto{\pgfqpoint{4.403228in}{3.020871in}}%
\pgfpathlineto{\pgfqpoint{4.415366in}{3.061904in}}%
\pgfpathlineto{\pgfqpoint{4.456399in}{3.049766in}}%
\pgfpathlineto{\pgfqpoint{4.444260in}{3.008733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403228in}{3.020871in}}%
\pgfpathlineto{\pgfqpoint{4.362195in}{3.033009in}}%
\pgfpathlineto{\pgfqpoint{4.374333in}{3.074042in}}%
\pgfpathlineto{\pgfqpoint{4.415366in}{3.061904in}}%
\pgfpathlineto{\pgfqpoint{4.403228in}{3.020871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362195in}{3.033009in}}%
\pgfpathlineto{\pgfqpoint{4.321162in}{3.045147in}}%
\pgfpathlineto{\pgfqpoint{4.333300in}{3.086180in}}%
\pgfpathlineto{\pgfqpoint{4.374333in}{3.074042in}}%
\pgfpathlineto{\pgfqpoint{4.362195in}{3.033009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321162in}{3.045147in}}%
\pgfpathlineto{\pgfqpoint{4.280130in}{3.057285in}}%
\pgfpathlineto{\pgfqpoint{4.292268in}{3.098318in}}%
\pgfpathlineto{\pgfqpoint{4.333300in}{3.086180in}}%
\pgfpathlineto{\pgfqpoint{4.321162in}{3.045147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280130in}{3.057285in}}%
\pgfpathlineto{\pgfqpoint{4.239097in}{3.069423in}}%
\pgfpathlineto{\pgfqpoint{4.251235in}{3.110456in}}%
\pgfpathlineto{\pgfqpoint{4.292268in}{3.098318in}}%
\pgfpathlineto{\pgfqpoint{4.280130in}{3.057285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239097in}{3.069423in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{3.081561in}}%
\pgfpathlineto{\pgfqpoint{4.210202in}{3.122594in}}%
\pgfpathlineto{\pgfqpoint{4.251235in}{3.110456in}}%
\pgfpathlineto{\pgfqpoint{4.239097in}{3.069423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{3.081561in}}%
\pgfpathlineto{\pgfqpoint{4.157031in}{3.093699in}}%
\pgfpathlineto{\pgfqpoint{4.169169in}{3.134732in}}%
\pgfpathlineto{\pgfqpoint{4.210202in}{3.122594in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{3.081561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157031in}{3.093699in}}%
\pgfpathlineto{\pgfqpoint{4.115999in}{3.105837in}}%
\pgfpathlineto{\pgfqpoint{4.128137in}{3.146870in}}%
\pgfpathlineto{\pgfqpoint{4.169169in}{3.134732in}}%
\pgfpathlineto{\pgfqpoint{4.157031in}{3.093699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115999in}{3.105837in}}%
\pgfpathlineto{\pgfqpoint{4.074966in}{3.117975in}}%
\pgfpathlineto{\pgfqpoint{4.087104in}{3.159008in}}%
\pgfpathlineto{\pgfqpoint{4.128137in}{3.146870in}}%
\pgfpathlineto{\pgfqpoint{4.115999in}{3.105837in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074966in}{3.117975in}}%
\pgfpathlineto{\pgfqpoint{4.033933in}{3.130114in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{3.171146in}}%
\pgfpathlineto{\pgfqpoint{4.087104in}{3.159008in}}%
\pgfpathlineto{\pgfqpoint{4.074966in}{3.117975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033933in}{3.130114in}}%
\pgfpathlineto{\pgfqpoint{3.992900in}{3.142252in}}%
\pgfpathlineto{\pgfqpoint{4.005038in}{3.183284in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{3.171146in}}%
\pgfpathlineto{\pgfqpoint{4.033933in}{3.130114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992900in}{3.142252in}}%
\pgfpathlineto{\pgfqpoint{3.951868in}{3.154390in}}%
\pgfpathlineto{\pgfqpoint{3.964006in}{3.195422in}}%
\pgfpathlineto{\pgfqpoint{4.005038in}{3.183284in}}%
\pgfpathlineto{\pgfqpoint{3.992900in}{3.142252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951868in}{3.154390in}}%
\pgfpathlineto{\pgfqpoint{3.910835in}{3.166528in}}%
\pgfpathlineto{\pgfqpoint{3.922973in}{3.207560in}}%
\pgfpathlineto{\pgfqpoint{3.964006in}{3.195422in}}%
\pgfpathlineto{\pgfqpoint{3.951868in}{3.154390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910835in}{3.166528in}}%
\pgfpathlineto{\pgfqpoint{3.869802in}{3.178666in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{3.219698in}}%
\pgfpathlineto{\pgfqpoint{3.922973in}{3.207560in}}%
\pgfpathlineto{\pgfqpoint{3.910835in}{3.166528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869802in}{3.178666in}}%
\pgfpathlineto{\pgfqpoint{3.828769in}{3.190804in}}%
\pgfpathlineto{\pgfqpoint{3.840907in}{3.231836in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{3.219698in}}%
\pgfpathlineto{\pgfqpoint{3.869802in}{3.178666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828769in}{3.190804in}}%
\pgfpathlineto{\pgfqpoint{3.787737in}{3.202942in}}%
\pgfpathlineto{\pgfqpoint{3.799875in}{3.243974in}}%
\pgfpathlineto{\pgfqpoint{3.840907in}{3.231836in}}%
\pgfpathlineto{\pgfqpoint{3.828769in}{3.190804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787737in}{3.202942in}}%
\pgfpathlineto{\pgfqpoint{3.746704in}{3.215080in}}%
\pgfpathlineto{\pgfqpoint{3.758842in}{3.256112in}}%
\pgfpathlineto{\pgfqpoint{3.799875in}{3.243974in}}%
\pgfpathlineto{\pgfqpoint{3.787737in}{3.202942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746704in}{3.215080in}}%
\pgfpathlineto{\pgfqpoint{3.705671in}{3.227218in}}%
\pgfpathlineto{\pgfqpoint{3.717809in}{3.268250in}}%
\pgfpathlineto{\pgfqpoint{3.758842in}{3.256112in}}%
\pgfpathlineto{\pgfqpoint{3.746704in}{3.215080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705671in}{3.227218in}}%
\pgfpathlineto{\pgfqpoint{3.664639in}{3.239356in}}%
\pgfpathlineto{\pgfqpoint{3.676777in}{3.280388in}}%
\pgfpathlineto{\pgfqpoint{3.717809in}{3.268250in}}%
\pgfpathlineto{\pgfqpoint{3.705671in}{3.227218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664639in}{3.239356in}}%
\pgfpathlineto{\pgfqpoint{3.623606in}{3.251494in}}%
\pgfpathlineto{\pgfqpoint{3.635744in}{3.292526in}}%
\pgfpathlineto{\pgfqpoint{3.676777in}{3.280388in}}%
\pgfpathlineto{\pgfqpoint{3.664639in}{3.239356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623606in}{3.251494in}}%
\pgfpathlineto{\pgfqpoint{3.582573in}{3.263632in}}%
\pgfpathlineto{\pgfqpoint{3.594711in}{3.304664in}}%
\pgfpathlineto{\pgfqpoint{3.635744in}{3.292526in}}%
\pgfpathlineto{\pgfqpoint{3.623606in}{3.251494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948791in}{2.904110in}}%
\pgfpathlineto{\pgfqpoint{4.907759in}{2.916248in}}%
\pgfpathlineto{\pgfqpoint{4.919897in}{2.957281in}}%
\pgfpathlineto{\pgfqpoint{4.960929in}{2.945143in}}%
\pgfpathlineto{\pgfqpoint{4.948791in}{2.904110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907759in}{2.916248in}}%
\pgfpathlineto{\pgfqpoint{4.866726in}{2.928386in}}%
\pgfpathlineto{\pgfqpoint{4.878864in}{2.969419in}}%
\pgfpathlineto{\pgfqpoint{4.919897in}{2.957281in}}%
\pgfpathlineto{\pgfqpoint{4.907759in}{2.916248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866726in}{2.928386in}}%
\pgfpathlineto{\pgfqpoint{4.825693in}{2.940524in}}%
\pgfpathlineto{\pgfqpoint{4.837831in}{2.981557in}}%
\pgfpathlineto{\pgfqpoint{4.878864in}{2.969419in}}%
\pgfpathlineto{\pgfqpoint{4.866726in}{2.928386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825693in}{2.940524in}}%
\pgfpathlineto{\pgfqpoint{4.784660in}{2.952662in}}%
\pgfpathlineto{\pgfqpoint{4.796798in}{2.993695in}}%
\pgfpathlineto{\pgfqpoint{4.837831in}{2.981557in}}%
\pgfpathlineto{\pgfqpoint{4.825693in}{2.940524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784660in}{2.952662in}}%
\pgfpathlineto{\pgfqpoint{4.743628in}{2.964800in}}%
\pgfpathlineto{\pgfqpoint{4.755766in}{3.005833in}}%
\pgfpathlineto{\pgfqpoint{4.796798in}{2.993695in}}%
\pgfpathlineto{\pgfqpoint{4.784660in}{2.952662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743628in}{2.964800in}}%
\pgfpathlineto{\pgfqpoint{4.702595in}{2.976938in}}%
\pgfpathlineto{\pgfqpoint{4.714733in}{3.017971in}}%
\pgfpathlineto{\pgfqpoint{4.755766in}{3.005833in}}%
\pgfpathlineto{\pgfqpoint{4.743628in}{2.964800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702595in}{2.976938in}}%
\pgfpathlineto{\pgfqpoint{4.661562in}{2.989076in}}%
\pgfpathlineto{\pgfqpoint{4.673700in}{3.030109in}}%
\pgfpathlineto{\pgfqpoint{4.714733in}{3.017971in}}%
\pgfpathlineto{\pgfqpoint{4.702595in}{2.976938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661562in}{2.989076in}}%
\pgfpathlineto{\pgfqpoint{4.620529in}{3.001214in}}%
\pgfpathlineto{\pgfqpoint{4.632667in}{3.042247in}}%
\pgfpathlineto{\pgfqpoint{4.673700in}{3.030109in}}%
\pgfpathlineto{\pgfqpoint{4.661562in}{2.989076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620529in}{3.001214in}}%
\pgfpathlineto{\pgfqpoint{4.579497in}{3.013352in}}%
\pgfpathlineto{\pgfqpoint{4.591635in}{3.054385in}}%
\pgfpathlineto{\pgfqpoint{4.632667in}{3.042247in}}%
\pgfpathlineto{\pgfqpoint{4.620529in}{3.001214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579497in}{3.013352in}}%
\pgfpathlineto{\pgfqpoint{4.538464in}{3.025490in}}%
\pgfpathlineto{\pgfqpoint{4.550602in}{3.066523in}}%
\pgfpathlineto{\pgfqpoint{4.591635in}{3.054385in}}%
\pgfpathlineto{\pgfqpoint{4.579497in}{3.013352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538464in}{3.025490in}}%
\pgfpathlineto{\pgfqpoint{4.497431in}{3.037628in}}%
\pgfpathlineto{\pgfqpoint{4.509569in}{3.078661in}}%
\pgfpathlineto{\pgfqpoint{4.550602in}{3.066523in}}%
\pgfpathlineto{\pgfqpoint{4.538464in}{3.025490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497431in}{3.037628in}}%
\pgfpathlineto{\pgfqpoint{4.456399in}{3.049766in}}%
\pgfpathlineto{\pgfqpoint{4.468537in}{3.090799in}}%
\pgfpathlineto{\pgfqpoint{4.509569in}{3.078661in}}%
\pgfpathlineto{\pgfqpoint{4.497431in}{3.037628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456399in}{3.049766in}}%
\pgfpathlineto{\pgfqpoint{4.415366in}{3.061904in}}%
\pgfpathlineto{\pgfqpoint{4.427504in}{3.102937in}}%
\pgfpathlineto{\pgfqpoint{4.468537in}{3.090799in}}%
\pgfpathlineto{\pgfqpoint{4.456399in}{3.049766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415366in}{3.061904in}}%
\pgfpathlineto{\pgfqpoint{4.374333in}{3.074042in}}%
\pgfpathlineto{\pgfqpoint{4.386471in}{3.115075in}}%
\pgfpathlineto{\pgfqpoint{4.427504in}{3.102937in}}%
\pgfpathlineto{\pgfqpoint{4.415366in}{3.061904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374333in}{3.074042in}}%
\pgfpathlineto{\pgfqpoint{4.333300in}{3.086180in}}%
\pgfpathlineto{\pgfqpoint{4.345438in}{3.127213in}}%
\pgfpathlineto{\pgfqpoint{4.386471in}{3.115075in}}%
\pgfpathlineto{\pgfqpoint{4.374333in}{3.074042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333300in}{3.086180in}}%
\pgfpathlineto{\pgfqpoint{4.292268in}{3.098318in}}%
\pgfpathlineto{\pgfqpoint{4.304406in}{3.139351in}}%
\pgfpathlineto{\pgfqpoint{4.345438in}{3.127213in}}%
\pgfpathlineto{\pgfqpoint{4.333300in}{3.086180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292268in}{3.098318in}}%
\pgfpathlineto{\pgfqpoint{4.251235in}{3.110456in}}%
\pgfpathlineto{\pgfqpoint{4.263373in}{3.151489in}}%
\pgfpathlineto{\pgfqpoint{4.304406in}{3.139351in}}%
\pgfpathlineto{\pgfqpoint{4.292268in}{3.098318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251235in}{3.110456in}}%
\pgfpathlineto{\pgfqpoint{4.210202in}{3.122594in}}%
\pgfpathlineto{\pgfqpoint{4.222340in}{3.163627in}}%
\pgfpathlineto{\pgfqpoint{4.263373in}{3.151489in}}%
\pgfpathlineto{\pgfqpoint{4.251235in}{3.110456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210202in}{3.122594in}}%
\pgfpathlineto{\pgfqpoint{4.169169in}{3.134732in}}%
\pgfpathlineto{\pgfqpoint{4.181307in}{3.175765in}}%
\pgfpathlineto{\pgfqpoint{4.222340in}{3.163627in}}%
\pgfpathlineto{\pgfqpoint{4.210202in}{3.122594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169169in}{3.134732in}}%
\pgfpathlineto{\pgfqpoint{4.128137in}{3.146870in}}%
\pgfpathlineto{\pgfqpoint{4.140275in}{3.187903in}}%
\pgfpathlineto{\pgfqpoint{4.181307in}{3.175765in}}%
\pgfpathlineto{\pgfqpoint{4.169169in}{3.134732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128137in}{3.146870in}}%
\pgfpathlineto{\pgfqpoint{4.087104in}{3.159008in}}%
\pgfpathlineto{\pgfqpoint{4.099242in}{3.200041in}}%
\pgfpathlineto{\pgfqpoint{4.140275in}{3.187903in}}%
\pgfpathlineto{\pgfqpoint{4.128137in}{3.146870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087104in}{3.159008in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{3.171146in}}%
\pgfpathlineto{\pgfqpoint{4.058209in}{3.212179in}}%
\pgfpathlineto{\pgfqpoint{4.099242in}{3.200041in}}%
\pgfpathlineto{\pgfqpoint{4.087104in}{3.159008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046071in}{3.171146in}}%
\pgfpathlineto{\pgfqpoint{4.005038in}{3.183284in}}%
\pgfpathlineto{\pgfqpoint{4.017176in}{3.224317in}}%
\pgfpathlineto{\pgfqpoint{4.058209in}{3.212179in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{3.171146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005038in}{3.183284in}}%
\pgfpathlineto{\pgfqpoint{3.964006in}{3.195422in}}%
\pgfpathlineto{\pgfqpoint{3.976144in}{3.236455in}}%
\pgfpathlineto{\pgfqpoint{4.017176in}{3.224317in}}%
\pgfpathlineto{\pgfqpoint{4.005038in}{3.183284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964006in}{3.195422in}}%
\pgfpathlineto{\pgfqpoint{3.922973in}{3.207560in}}%
\pgfpathlineto{\pgfqpoint{3.935111in}{3.248593in}}%
\pgfpathlineto{\pgfqpoint{3.976144in}{3.236455in}}%
\pgfpathlineto{\pgfqpoint{3.964006in}{3.195422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922973in}{3.207560in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{3.219698in}}%
\pgfpathlineto{\pgfqpoint{3.894078in}{3.260731in}}%
\pgfpathlineto{\pgfqpoint{3.935111in}{3.248593in}}%
\pgfpathlineto{\pgfqpoint{3.922973in}{3.207560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881940in}{3.219698in}}%
\pgfpathlineto{\pgfqpoint{3.840907in}{3.231836in}}%
\pgfpathlineto{\pgfqpoint{3.853045in}{3.272869in}}%
\pgfpathlineto{\pgfqpoint{3.894078in}{3.260731in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{3.219698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840907in}{3.231836in}}%
\pgfpathlineto{\pgfqpoint{3.799875in}{3.243974in}}%
\pgfpathlineto{\pgfqpoint{3.812013in}{3.285007in}}%
\pgfpathlineto{\pgfqpoint{3.853045in}{3.272869in}}%
\pgfpathlineto{\pgfqpoint{3.840907in}{3.231836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799875in}{3.243974in}}%
\pgfpathlineto{\pgfqpoint{3.758842in}{3.256112in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{3.297145in}}%
\pgfpathlineto{\pgfqpoint{3.812013in}{3.285007in}}%
\pgfpathlineto{\pgfqpoint{3.799875in}{3.243974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758842in}{3.256112in}}%
\pgfpathlineto{\pgfqpoint{3.717809in}{3.268250in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{3.309283in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{3.297145in}}%
\pgfpathlineto{\pgfqpoint{3.758842in}{3.256112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717809in}{3.268250in}}%
\pgfpathlineto{\pgfqpoint{3.676777in}{3.280388in}}%
\pgfpathlineto{\pgfqpoint{3.688915in}{3.321421in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{3.309283in}}%
\pgfpathlineto{\pgfqpoint{3.717809in}{3.268250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676777in}{3.280388in}}%
\pgfpathlineto{\pgfqpoint{3.635744in}{3.292526in}}%
\pgfpathlineto{\pgfqpoint{3.647882in}{3.333559in}}%
\pgfpathlineto{\pgfqpoint{3.688915in}{3.321421in}}%
\pgfpathlineto{\pgfqpoint{3.676777in}{3.280388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635744in}{3.292526in}}%
\pgfpathlineto{\pgfqpoint{3.594711in}{3.304664in}}%
\pgfpathlineto{\pgfqpoint{3.606849in}{3.345697in}}%
\pgfpathlineto{\pgfqpoint{3.647882in}{3.333559in}}%
\pgfpathlineto{\pgfqpoint{3.635744in}{3.292526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960929in}{2.945143in}}%
\pgfpathlineto{\pgfqpoint{4.919897in}{2.957281in}}%
\pgfpathlineto{\pgfqpoint{4.932035in}{2.998313in}}%
\pgfpathlineto{\pgfqpoint{4.973067in}{2.986175in}}%
\pgfpathlineto{\pgfqpoint{4.960929in}{2.945143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919897in}{2.957281in}}%
\pgfpathlineto{\pgfqpoint{4.878864in}{2.969419in}}%
\pgfpathlineto{\pgfqpoint{4.891002in}{3.010451in}}%
\pgfpathlineto{\pgfqpoint{4.932035in}{2.998313in}}%
\pgfpathlineto{\pgfqpoint{4.919897in}{2.957281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878864in}{2.969419in}}%
\pgfpathlineto{\pgfqpoint{4.837831in}{2.981557in}}%
\pgfpathlineto{\pgfqpoint{4.849969in}{3.022589in}}%
\pgfpathlineto{\pgfqpoint{4.891002in}{3.010451in}}%
\pgfpathlineto{\pgfqpoint{4.878864in}{2.969419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837831in}{2.981557in}}%
\pgfpathlineto{\pgfqpoint{4.796798in}{2.993695in}}%
\pgfpathlineto{\pgfqpoint{4.808936in}{3.034727in}}%
\pgfpathlineto{\pgfqpoint{4.849969in}{3.022589in}}%
\pgfpathlineto{\pgfqpoint{4.837831in}{2.981557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796798in}{2.993695in}}%
\pgfpathlineto{\pgfqpoint{4.755766in}{3.005833in}}%
\pgfpathlineto{\pgfqpoint{4.767904in}{3.046865in}}%
\pgfpathlineto{\pgfqpoint{4.808936in}{3.034727in}}%
\pgfpathlineto{\pgfqpoint{4.796798in}{2.993695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755766in}{3.005833in}}%
\pgfpathlineto{\pgfqpoint{4.714733in}{3.017971in}}%
\pgfpathlineto{\pgfqpoint{4.726871in}{3.059004in}}%
\pgfpathlineto{\pgfqpoint{4.767904in}{3.046865in}}%
\pgfpathlineto{\pgfqpoint{4.755766in}{3.005833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714733in}{3.017971in}}%
\pgfpathlineto{\pgfqpoint{4.673700in}{3.030109in}}%
\pgfpathlineto{\pgfqpoint{4.685838in}{3.071142in}}%
\pgfpathlineto{\pgfqpoint{4.726871in}{3.059004in}}%
\pgfpathlineto{\pgfqpoint{4.714733in}{3.017971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673700in}{3.030109in}}%
\pgfpathlineto{\pgfqpoint{4.632667in}{3.042247in}}%
\pgfpathlineto{\pgfqpoint{4.644805in}{3.083280in}}%
\pgfpathlineto{\pgfqpoint{4.685838in}{3.071142in}}%
\pgfpathlineto{\pgfqpoint{4.673700in}{3.030109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632667in}{3.042247in}}%
\pgfpathlineto{\pgfqpoint{4.591635in}{3.054385in}}%
\pgfpathlineto{\pgfqpoint{4.603773in}{3.095418in}}%
\pgfpathlineto{\pgfqpoint{4.644805in}{3.083280in}}%
\pgfpathlineto{\pgfqpoint{4.632667in}{3.042247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591635in}{3.054385in}}%
\pgfpathlineto{\pgfqpoint{4.550602in}{3.066523in}}%
\pgfpathlineto{\pgfqpoint{4.562740in}{3.107556in}}%
\pgfpathlineto{\pgfqpoint{4.603773in}{3.095418in}}%
\pgfpathlineto{\pgfqpoint{4.591635in}{3.054385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550602in}{3.066523in}}%
\pgfpathlineto{\pgfqpoint{4.509569in}{3.078661in}}%
\pgfpathlineto{\pgfqpoint{4.521707in}{3.119694in}}%
\pgfpathlineto{\pgfqpoint{4.562740in}{3.107556in}}%
\pgfpathlineto{\pgfqpoint{4.550602in}{3.066523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509569in}{3.078661in}}%
\pgfpathlineto{\pgfqpoint{4.468537in}{3.090799in}}%
\pgfpathlineto{\pgfqpoint{4.480675in}{3.131832in}}%
\pgfpathlineto{\pgfqpoint{4.521707in}{3.119694in}}%
\pgfpathlineto{\pgfqpoint{4.509569in}{3.078661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468537in}{3.090799in}}%
\pgfpathlineto{\pgfqpoint{4.427504in}{3.102937in}}%
\pgfpathlineto{\pgfqpoint{4.439642in}{3.143970in}}%
\pgfpathlineto{\pgfqpoint{4.480675in}{3.131832in}}%
\pgfpathlineto{\pgfqpoint{4.468537in}{3.090799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427504in}{3.102937in}}%
\pgfpathlineto{\pgfqpoint{4.386471in}{3.115075in}}%
\pgfpathlineto{\pgfqpoint{4.398609in}{3.156108in}}%
\pgfpathlineto{\pgfqpoint{4.439642in}{3.143970in}}%
\pgfpathlineto{\pgfqpoint{4.427504in}{3.102937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386471in}{3.115075in}}%
\pgfpathlineto{\pgfqpoint{4.345438in}{3.127213in}}%
\pgfpathlineto{\pgfqpoint{4.357576in}{3.168246in}}%
\pgfpathlineto{\pgfqpoint{4.398609in}{3.156108in}}%
\pgfpathlineto{\pgfqpoint{4.386471in}{3.115075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345438in}{3.127213in}}%
\pgfpathlineto{\pgfqpoint{4.304406in}{3.139351in}}%
\pgfpathlineto{\pgfqpoint{4.316544in}{3.180384in}}%
\pgfpathlineto{\pgfqpoint{4.357576in}{3.168246in}}%
\pgfpathlineto{\pgfqpoint{4.345438in}{3.127213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304406in}{3.139351in}}%
\pgfpathlineto{\pgfqpoint{4.263373in}{3.151489in}}%
\pgfpathlineto{\pgfqpoint{4.275511in}{3.192522in}}%
\pgfpathlineto{\pgfqpoint{4.316544in}{3.180384in}}%
\pgfpathlineto{\pgfqpoint{4.304406in}{3.139351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263373in}{3.151489in}}%
\pgfpathlineto{\pgfqpoint{4.222340in}{3.163627in}}%
\pgfpathlineto{\pgfqpoint{4.234478in}{3.204660in}}%
\pgfpathlineto{\pgfqpoint{4.275511in}{3.192522in}}%
\pgfpathlineto{\pgfqpoint{4.263373in}{3.151489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222340in}{3.163627in}}%
\pgfpathlineto{\pgfqpoint{4.181307in}{3.175765in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{3.216798in}}%
\pgfpathlineto{\pgfqpoint{4.234478in}{3.204660in}}%
\pgfpathlineto{\pgfqpoint{4.222340in}{3.163627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181307in}{3.175765in}}%
\pgfpathlineto{\pgfqpoint{4.140275in}{3.187903in}}%
\pgfpathlineto{\pgfqpoint{4.152413in}{3.228936in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{3.216798in}}%
\pgfpathlineto{\pgfqpoint{4.181307in}{3.175765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140275in}{3.187903in}}%
\pgfpathlineto{\pgfqpoint{4.099242in}{3.200041in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{3.241074in}}%
\pgfpathlineto{\pgfqpoint{4.152413in}{3.228936in}}%
\pgfpathlineto{\pgfqpoint{4.140275in}{3.187903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099242in}{3.200041in}}%
\pgfpathlineto{\pgfqpoint{4.058209in}{3.212179in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{3.253212in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{3.241074in}}%
\pgfpathlineto{\pgfqpoint{4.099242in}{3.200041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058209in}{3.212179in}}%
\pgfpathlineto{\pgfqpoint{4.017176in}{3.224317in}}%
\pgfpathlineto{\pgfqpoint{4.029314in}{3.265350in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{3.253212in}}%
\pgfpathlineto{\pgfqpoint{4.058209in}{3.212179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017176in}{3.224317in}}%
\pgfpathlineto{\pgfqpoint{3.976144in}{3.236455in}}%
\pgfpathlineto{\pgfqpoint{3.988282in}{3.277488in}}%
\pgfpathlineto{\pgfqpoint{4.029314in}{3.265350in}}%
\pgfpathlineto{\pgfqpoint{4.017176in}{3.224317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976144in}{3.236455in}}%
\pgfpathlineto{\pgfqpoint{3.935111in}{3.248593in}}%
\pgfpathlineto{\pgfqpoint{3.947249in}{3.289626in}}%
\pgfpathlineto{\pgfqpoint{3.988282in}{3.277488in}}%
\pgfpathlineto{\pgfqpoint{3.976144in}{3.236455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935111in}{3.248593in}}%
\pgfpathlineto{\pgfqpoint{3.894078in}{3.260731in}}%
\pgfpathlineto{\pgfqpoint{3.906216in}{3.301764in}}%
\pgfpathlineto{\pgfqpoint{3.947249in}{3.289626in}}%
\pgfpathlineto{\pgfqpoint{3.935111in}{3.248593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894078in}{3.260731in}}%
\pgfpathlineto{\pgfqpoint{3.853045in}{3.272869in}}%
\pgfpathlineto{\pgfqpoint{3.865183in}{3.313902in}}%
\pgfpathlineto{\pgfqpoint{3.906216in}{3.301764in}}%
\pgfpathlineto{\pgfqpoint{3.894078in}{3.260731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853045in}{3.272869in}}%
\pgfpathlineto{\pgfqpoint{3.812013in}{3.285007in}}%
\pgfpathlineto{\pgfqpoint{3.824151in}{3.326040in}}%
\pgfpathlineto{\pgfqpoint{3.865183in}{3.313902in}}%
\pgfpathlineto{\pgfqpoint{3.853045in}{3.272869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812013in}{3.285007in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{3.297145in}}%
\pgfpathlineto{\pgfqpoint{3.783118in}{3.338178in}}%
\pgfpathlineto{\pgfqpoint{3.824151in}{3.326040in}}%
\pgfpathlineto{\pgfqpoint{3.812013in}{3.285007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770980in}{3.297145in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{3.309283in}}%
\pgfpathlineto{\pgfqpoint{3.742085in}{3.350316in}}%
\pgfpathlineto{\pgfqpoint{3.783118in}{3.338178in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{3.297145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729947in}{3.309283in}}%
\pgfpathlineto{\pgfqpoint{3.688915in}{3.321421in}}%
\pgfpathlineto{\pgfqpoint{3.701053in}{3.362454in}}%
\pgfpathlineto{\pgfqpoint{3.742085in}{3.350316in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{3.309283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688915in}{3.321421in}}%
\pgfpathlineto{\pgfqpoint{3.647882in}{3.333559in}}%
\pgfpathlineto{\pgfqpoint{3.660020in}{3.374592in}}%
\pgfpathlineto{\pgfqpoint{3.701053in}{3.362454in}}%
\pgfpathlineto{\pgfqpoint{3.688915in}{3.321421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647882in}{3.333559in}}%
\pgfpathlineto{\pgfqpoint{3.606849in}{3.345697in}}%
\pgfpathlineto{\pgfqpoint{3.618987in}{3.386730in}}%
\pgfpathlineto{\pgfqpoint{3.660020in}{3.374592in}}%
\pgfpathlineto{\pgfqpoint{3.647882in}{3.333559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973067in}{2.986175in}}%
\pgfpathlineto{\pgfqpoint{4.932035in}{2.998313in}}%
\pgfpathlineto{\pgfqpoint{4.944173in}{3.039346in}}%
\pgfpathlineto{\pgfqpoint{4.985205in}{3.027208in}}%
\pgfpathlineto{\pgfqpoint{4.973067in}{2.986175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932035in}{2.998313in}}%
\pgfpathlineto{\pgfqpoint{4.891002in}{3.010451in}}%
\pgfpathlineto{\pgfqpoint{4.903140in}{3.051484in}}%
\pgfpathlineto{\pgfqpoint{4.944173in}{3.039346in}}%
\pgfpathlineto{\pgfqpoint{4.932035in}{2.998313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891002in}{3.010451in}}%
\pgfpathlineto{\pgfqpoint{4.849969in}{3.022589in}}%
\pgfpathlineto{\pgfqpoint{4.862107in}{3.063622in}}%
\pgfpathlineto{\pgfqpoint{4.903140in}{3.051484in}}%
\pgfpathlineto{\pgfqpoint{4.891002in}{3.010451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849969in}{3.022589in}}%
\pgfpathlineto{\pgfqpoint{4.808936in}{3.034727in}}%
\pgfpathlineto{\pgfqpoint{4.821074in}{3.075760in}}%
\pgfpathlineto{\pgfqpoint{4.862107in}{3.063622in}}%
\pgfpathlineto{\pgfqpoint{4.849969in}{3.022589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808936in}{3.034727in}}%
\pgfpathlineto{\pgfqpoint{4.767904in}{3.046865in}}%
\pgfpathlineto{\pgfqpoint{4.780042in}{3.087898in}}%
\pgfpathlineto{\pgfqpoint{4.821074in}{3.075760in}}%
\pgfpathlineto{\pgfqpoint{4.808936in}{3.034727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767904in}{3.046865in}}%
\pgfpathlineto{\pgfqpoint{4.726871in}{3.059004in}}%
\pgfpathlineto{\pgfqpoint{4.739009in}{3.100036in}}%
\pgfpathlineto{\pgfqpoint{4.780042in}{3.087898in}}%
\pgfpathlineto{\pgfqpoint{4.767904in}{3.046865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726871in}{3.059004in}}%
\pgfpathlineto{\pgfqpoint{4.685838in}{3.071142in}}%
\pgfpathlineto{\pgfqpoint{4.697976in}{3.112174in}}%
\pgfpathlineto{\pgfqpoint{4.739009in}{3.100036in}}%
\pgfpathlineto{\pgfqpoint{4.726871in}{3.059004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685838in}{3.071142in}}%
\pgfpathlineto{\pgfqpoint{4.644805in}{3.083280in}}%
\pgfpathlineto{\pgfqpoint{4.656943in}{3.124312in}}%
\pgfpathlineto{\pgfqpoint{4.697976in}{3.112174in}}%
\pgfpathlineto{\pgfqpoint{4.685838in}{3.071142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644805in}{3.083280in}}%
\pgfpathlineto{\pgfqpoint{4.603773in}{3.095418in}}%
\pgfpathlineto{\pgfqpoint{4.615911in}{3.136450in}}%
\pgfpathlineto{\pgfqpoint{4.656943in}{3.124312in}}%
\pgfpathlineto{\pgfqpoint{4.644805in}{3.083280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603773in}{3.095418in}}%
\pgfpathlineto{\pgfqpoint{4.562740in}{3.107556in}}%
\pgfpathlineto{\pgfqpoint{4.574878in}{3.148588in}}%
\pgfpathlineto{\pgfqpoint{4.615911in}{3.136450in}}%
\pgfpathlineto{\pgfqpoint{4.603773in}{3.095418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562740in}{3.107556in}}%
\pgfpathlineto{\pgfqpoint{4.521707in}{3.119694in}}%
\pgfpathlineto{\pgfqpoint{4.533845in}{3.160726in}}%
\pgfpathlineto{\pgfqpoint{4.574878in}{3.148588in}}%
\pgfpathlineto{\pgfqpoint{4.562740in}{3.107556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521707in}{3.119694in}}%
\pgfpathlineto{\pgfqpoint{4.480675in}{3.131832in}}%
\pgfpathlineto{\pgfqpoint{4.492813in}{3.172864in}}%
\pgfpathlineto{\pgfqpoint{4.533845in}{3.160726in}}%
\pgfpathlineto{\pgfqpoint{4.521707in}{3.119694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480675in}{3.131832in}}%
\pgfpathlineto{\pgfqpoint{4.439642in}{3.143970in}}%
\pgfpathlineto{\pgfqpoint{4.451780in}{3.185002in}}%
\pgfpathlineto{\pgfqpoint{4.492813in}{3.172864in}}%
\pgfpathlineto{\pgfqpoint{4.480675in}{3.131832in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439642in}{3.143970in}}%
\pgfpathlineto{\pgfqpoint{4.398609in}{3.156108in}}%
\pgfpathlineto{\pgfqpoint{4.410747in}{3.197140in}}%
\pgfpathlineto{\pgfqpoint{4.451780in}{3.185002in}}%
\pgfpathlineto{\pgfqpoint{4.439642in}{3.143970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398609in}{3.156108in}}%
\pgfpathlineto{\pgfqpoint{4.357576in}{3.168246in}}%
\pgfpathlineto{\pgfqpoint{4.369714in}{3.209278in}}%
\pgfpathlineto{\pgfqpoint{4.410747in}{3.197140in}}%
\pgfpathlineto{\pgfqpoint{4.398609in}{3.156108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357576in}{3.168246in}}%
\pgfpathlineto{\pgfqpoint{4.316544in}{3.180384in}}%
\pgfpathlineto{\pgfqpoint{4.328682in}{3.221416in}}%
\pgfpathlineto{\pgfqpoint{4.369714in}{3.209278in}}%
\pgfpathlineto{\pgfqpoint{4.357576in}{3.168246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316544in}{3.180384in}}%
\pgfpathlineto{\pgfqpoint{4.275511in}{3.192522in}}%
\pgfpathlineto{\pgfqpoint{4.287649in}{3.233554in}}%
\pgfpathlineto{\pgfqpoint{4.328682in}{3.221416in}}%
\pgfpathlineto{\pgfqpoint{4.316544in}{3.180384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275511in}{3.192522in}}%
\pgfpathlineto{\pgfqpoint{4.234478in}{3.204660in}}%
\pgfpathlineto{\pgfqpoint{4.246616in}{3.245692in}}%
\pgfpathlineto{\pgfqpoint{4.287649in}{3.233554in}}%
\pgfpathlineto{\pgfqpoint{4.275511in}{3.192522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234478in}{3.204660in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{3.216798in}}%
\pgfpathlineto{\pgfqpoint{4.205583in}{3.257830in}}%
\pgfpathlineto{\pgfqpoint{4.246616in}{3.245692in}}%
\pgfpathlineto{\pgfqpoint{4.234478in}{3.204660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193445in}{3.216798in}}%
\pgfpathlineto{\pgfqpoint{4.152413in}{3.228936in}}%
\pgfpathlineto{\pgfqpoint{4.164551in}{3.269968in}}%
\pgfpathlineto{\pgfqpoint{4.205583in}{3.257830in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{3.216798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152413in}{3.228936in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{3.241074in}}%
\pgfpathlineto{\pgfqpoint{4.123518in}{3.282106in}}%
\pgfpathlineto{\pgfqpoint{4.164551in}{3.269968in}}%
\pgfpathlineto{\pgfqpoint{4.152413in}{3.228936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111380in}{3.241074in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{3.253212in}}%
\pgfpathlineto{\pgfqpoint{4.082485in}{3.294244in}}%
\pgfpathlineto{\pgfqpoint{4.123518in}{3.282106in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{3.241074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070347in}{3.253212in}}%
\pgfpathlineto{\pgfqpoint{4.029314in}{3.265350in}}%
\pgfpathlineto{\pgfqpoint{4.041452in}{3.306382in}}%
\pgfpathlineto{\pgfqpoint{4.082485in}{3.294244in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{3.253212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029314in}{3.265350in}}%
\pgfpathlineto{\pgfqpoint{3.988282in}{3.277488in}}%
\pgfpathlineto{\pgfqpoint{4.000420in}{3.318520in}}%
\pgfpathlineto{\pgfqpoint{4.041452in}{3.306382in}}%
\pgfpathlineto{\pgfqpoint{4.029314in}{3.265350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988282in}{3.277488in}}%
\pgfpathlineto{\pgfqpoint{3.947249in}{3.289626in}}%
\pgfpathlineto{\pgfqpoint{3.959387in}{3.330658in}}%
\pgfpathlineto{\pgfqpoint{4.000420in}{3.318520in}}%
\pgfpathlineto{\pgfqpoint{3.988282in}{3.277488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947249in}{3.289626in}}%
\pgfpathlineto{\pgfqpoint{3.906216in}{3.301764in}}%
\pgfpathlineto{\pgfqpoint{3.918354in}{3.342797in}}%
\pgfpathlineto{\pgfqpoint{3.959387in}{3.330658in}}%
\pgfpathlineto{\pgfqpoint{3.947249in}{3.289626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906216in}{3.301764in}}%
\pgfpathlineto{\pgfqpoint{3.865183in}{3.313902in}}%
\pgfpathlineto{\pgfqpoint{3.877322in}{3.354935in}}%
\pgfpathlineto{\pgfqpoint{3.918354in}{3.342797in}}%
\pgfpathlineto{\pgfqpoint{3.906216in}{3.301764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865183in}{3.313902in}}%
\pgfpathlineto{\pgfqpoint{3.824151in}{3.326040in}}%
\pgfpathlineto{\pgfqpoint{3.836289in}{3.367073in}}%
\pgfpathlineto{\pgfqpoint{3.877322in}{3.354935in}}%
\pgfpathlineto{\pgfqpoint{3.865183in}{3.313902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824151in}{3.326040in}}%
\pgfpathlineto{\pgfqpoint{3.783118in}{3.338178in}}%
\pgfpathlineto{\pgfqpoint{3.795256in}{3.379211in}}%
\pgfpathlineto{\pgfqpoint{3.836289in}{3.367073in}}%
\pgfpathlineto{\pgfqpoint{3.824151in}{3.326040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783118in}{3.338178in}}%
\pgfpathlineto{\pgfqpoint{3.742085in}{3.350316in}}%
\pgfpathlineto{\pgfqpoint{3.754223in}{3.391349in}}%
\pgfpathlineto{\pgfqpoint{3.795256in}{3.379211in}}%
\pgfpathlineto{\pgfqpoint{3.783118in}{3.338178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742085in}{3.350316in}}%
\pgfpathlineto{\pgfqpoint{3.701053in}{3.362454in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{3.403487in}}%
\pgfpathlineto{\pgfqpoint{3.754223in}{3.391349in}}%
\pgfpathlineto{\pgfqpoint{3.742085in}{3.350316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701053in}{3.362454in}}%
\pgfpathlineto{\pgfqpoint{3.660020in}{3.374592in}}%
\pgfpathlineto{\pgfqpoint{3.672158in}{3.415625in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{3.403487in}}%
\pgfpathlineto{\pgfqpoint{3.701053in}{3.362454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660020in}{3.374592in}}%
\pgfpathlineto{\pgfqpoint{3.618987in}{3.386730in}}%
\pgfpathlineto{\pgfqpoint{3.631125in}{3.427763in}}%
\pgfpathlineto{\pgfqpoint{3.672158in}{3.415625in}}%
\pgfpathlineto{\pgfqpoint{3.660020in}{3.374592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985205in}{3.027208in}}%
\pgfpathlineto{\pgfqpoint{4.944173in}{3.039346in}}%
\pgfpathlineto{\pgfqpoint{4.956311in}{3.080379in}}%
\pgfpathlineto{\pgfqpoint{4.997343in}{3.068241in}}%
\pgfpathlineto{\pgfqpoint{4.985205in}{3.027208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944173in}{3.039346in}}%
\pgfpathlineto{\pgfqpoint{4.903140in}{3.051484in}}%
\pgfpathlineto{\pgfqpoint{4.915278in}{3.092517in}}%
\pgfpathlineto{\pgfqpoint{4.956311in}{3.080379in}}%
\pgfpathlineto{\pgfqpoint{4.944173in}{3.039346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903140in}{3.051484in}}%
\pgfpathlineto{\pgfqpoint{4.862107in}{3.063622in}}%
\pgfpathlineto{\pgfqpoint{4.874245in}{3.104655in}}%
\pgfpathlineto{\pgfqpoint{4.915278in}{3.092517in}}%
\pgfpathlineto{\pgfqpoint{4.903140in}{3.051484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862107in}{3.063622in}}%
\pgfpathlineto{\pgfqpoint{4.821074in}{3.075760in}}%
\pgfpathlineto{\pgfqpoint{4.833212in}{3.116793in}}%
\pgfpathlineto{\pgfqpoint{4.874245in}{3.104655in}}%
\pgfpathlineto{\pgfqpoint{4.862107in}{3.063622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821074in}{3.075760in}}%
\pgfpathlineto{\pgfqpoint{4.780042in}{3.087898in}}%
\pgfpathlineto{\pgfqpoint{4.792180in}{3.128931in}}%
\pgfpathlineto{\pgfqpoint{4.833212in}{3.116793in}}%
\pgfpathlineto{\pgfqpoint{4.821074in}{3.075760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780042in}{3.087898in}}%
\pgfpathlineto{\pgfqpoint{4.739009in}{3.100036in}}%
\pgfpathlineto{\pgfqpoint{4.751147in}{3.141069in}}%
\pgfpathlineto{\pgfqpoint{4.792180in}{3.128931in}}%
\pgfpathlineto{\pgfqpoint{4.780042in}{3.087898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739009in}{3.100036in}}%
\pgfpathlineto{\pgfqpoint{4.697976in}{3.112174in}}%
\pgfpathlineto{\pgfqpoint{4.710114in}{3.153207in}}%
\pgfpathlineto{\pgfqpoint{4.751147in}{3.141069in}}%
\pgfpathlineto{\pgfqpoint{4.739009in}{3.100036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697976in}{3.112174in}}%
\pgfpathlineto{\pgfqpoint{4.656943in}{3.124312in}}%
\pgfpathlineto{\pgfqpoint{4.669081in}{3.165345in}}%
\pgfpathlineto{\pgfqpoint{4.710114in}{3.153207in}}%
\pgfpathlineto{\pgfqpoint{4.697976in}{3.112174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656943in}{3.124312in}}%
\pgfpathlineto{\pgfqpoint{4.615911in}{3.136450in}}%
\pgfpathlineto{\pgfqpoint{4.628049in}{3.177483in}}%
\pgfpathlineto{\pgfqpoint{4.669081in}{3.165345in}}%
\pgfpathlineto{\pgfqpoint{4.656943in}{3.124312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615911in}{3.136450in}}%
\pgfpathlineto{\pgfqpoint{4.574878in}{3.148588in}}%
\pgfpathlineto{\pgfqpoint{4.587016in}{3.189621in}}%
\pgfpathlineto{\pgfqpoint{4.628049in}{3.177483in}}%
\pgfpathlineto{\pgfqpoint{4.615911in}{3.136450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574878in}{3.148588in}}%
\pgfpathlineto{\pgfqpoint{4.533845in}{3.160726in}}%
\pgfpathlineto{\pgfqpoint{4.545983in}{3.201759in}}%
\pgfpathlineto{\pgfqpoint{4.587016in}{3.189621in}}%
\pgfpathlineto{\pgfqpoint{4.574878in}{3.148588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533845in}{3.160726in}}%
\pgfpathlineto{\pgfqpoint{4.492813in}{3.172864in}}%
\pgfpathlineto{\pgfqpoint{4.504951in}{3.213897in}}%
\pgfpathlineto{\pgfqpoint{4.545983in}{3.201759in}}%
\pgfpathlineto{\pgfqpoint{4.533845in}{3.160726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492813in}{3.172864in}}%
\pgfpathlineto{\pgfqpoint{4.451780in}{3.185002in}}%
\pgfpathlineto{\pgfqpoint{4.463918in}{3.226035in}}%
\pgfpathlineto{\pgfqpoint{4.504951in}{3.213897in}}%
\pgfpathlineto{\pgfqpoint{4.492813in}{3.172864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451780in}{3.185002in}}%
\pgfpathlineto{\pgfqpoint{4.410747in}{3.197140in}}%
\pgfpathlineto{\pgfqpoint{4.422885in}{3.238173in}}%
\pgfpathlineto{\pgfqpoint{4.463918in}{3.226035in}}%
\pgfpathlineto{\pgfqpoint{4.451780in}{3.185002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410747in}{3.197140in}}%
\pgfpathlineto{\pgfqpoint{4.369714in}{3.209278in}}%
\pgfpathlineto{\pgfqpoint{4.381852in}{3.250311in}}%
\pgfpathlineto{\pgfqpoint{4.422885in}{3.238173in}}%
\pgfpathlineto{\pgfqpoint{4.410747in}{3.197140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369714in}{3.209278in}}%
\pgfpathlineto{\pgfqpoint{4.328682in}{3.221416in}}%
\pgfpathlineto{\pgfqpoint{4.340820in}{3.262449in}}%
\pgfpathlineto{\pgfqpoint{4.381852in}{3.250311in}}%
\pgfpathlineto{\pgfqpoint{4.369714in}{3.209278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328682in}{3.221416in}}%
\pgfpathlineto{\pgfqpoint{4.287649in}{3.233554in}}%
\pgfpathlineto{\pgfqpoint{4.299787in}{3.274587in}}%
\pgfpathlineto{\pgfqpoint{4.340820in}{3.262449in}}%
\pgfpathlineto{\pgfqpoint{4.328682in}{3.221416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287649in}{3.233554in}}%
\pgfpathlineto{\pgfqpoint{4.246616in}{3.245692in}}%
\pgfpathlineto{\pgfqpoint{4.258754in}{3.286725in}}%
\pgfpathlineto{\pgfqpoint{4.299787in}{3.274587in}}%
\pgfpathlineto{\pgfqpoint{4.287649in}{3.233554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246616in}{3.245692in}}%
\pgfpathlineto{\pgfqpoint{4.205583in}{3.257830in}}%
\pgfpathlineto{\pgfqpoint{4.217721in}{3.298863in}}%
\pgfpathlineto{\pgfqpoint{4.258754in}{3.286725in}}%
\pgfpathlineto{\pgfqpoint{4.246616in}{3.245692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205583in}{3.257830in}}%
\pgfpathlineto{\pgfqpoint{4.164551in}{3.269968in}}%
\pgfpathlineto{\pgfqpoint{4.176689in}{3.311001in}}%
\pgfpathlineto{\pgfqpoint{4.217721in}{3.298863in}}%
\pgfpathlineto{\pgfqpoint{4.205583in}{3.257830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164551in}{3.269968in}}%
\pgfpathlineto{\pgfqpoint{4.123518in}{3.282106in}}%
\pgfpathlineto{\pgfqpoint{4.135656in}{3.323139in}}%
\pgfpathlineto{\pgfqpoint{4.176689in}{3.311001in}}%
\pgfpathlineto{\pgfqpoint{4.164551in}{3.269968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123518in}{3.282106in}}%
\pgfpathlineto{\pgfqpoint{4.082485in}{3.294244in}}%
\pgfpathlineto{\pgfqpoint{4.094623in}{3.335277in}}%
\pgfpathlineto{\pgfqpoint{4.135656in}{3.323139in}}%
\pgfpathlineto{\pgfqpoint{4.123518in}{3.282106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082485in}{3.294244in}}%
\pgfpathlineto{\pgfqpoint{4.041452in}{3.306382in}}%
\pgfpathlineto{\pgfqpoint{4.053590in}{3.347415in}}%
\pgfpathlineto{\pgfqpoint{4.094623in}{3.335277in}}%
\pgfpathlineto{\pgfqpoint{4.082485in}{3.294244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041452in}{3.306382in}}%
\pgfpathlineto{\pgfqpoint{4.000420in}{3.318520in}}%
\pgfpathlineto{\pgfqpoint{4.012558in}{3.359553in}}%
\pgfpathlineto{\pgfqpoint{4.053590in}{3.347415in}}%
\pgfpathlineto{\pgfqpoint{4.041452in}{3.306382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000420in}{3.318520in}}%
\pgfpathlineto{\pgfqpoint{3.959387in}{3.330658in}}%
\pgfpathlineto{\pgfqpoint{3.971525in}{3.371691in}}%
\pgfpathlineto{\pgfqpoint{4.012558in}{3.359553in}}%
\pgfpathlineto{\pgfqpoint{4.000420in}{3.318520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959387in}{3.330658in}}%
\pgfpathlineto{\pgfqpoint{3.918354in}{3.342797in}}%
\pgfpathlineto{\pgfqpoint{3.930492in}{3.383829in}}%
\pgfpathlineto{\pgfqpoint{3.971525in}{3.371691in}}%
\pgfpathlineto{\pgfqpoint{3.959387in}{3.330658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918354in}{3.342797in}}%
\pgfpathlineto{\pgfqpoint{3.877322in}{3.354935in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{3.395967in}}%
\pgfpathlineto{\pgfqpoint{3.930492in}{3.383829in}}%
\pgfpathlineto{\pgfqpoint{3.918354in}{3.342797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877322in}{3.354935in}}%
\pgfpathlineto{\pgfqpoint{3.836289in}{3.367073in}}%
\pgfpathlineto{\pgfqpoint{3.848427in}{3.408105in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{3.395967in}}%
\pgfpathlineto{\pgfqpoint{3.877322in}{3.354935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836289in}{3.367073in}}%
\pgfpathlineto{\pgfqpoint{3.795256in}{3.379211in}}%
\pgfpathlineto{\pgfqpoint{3.807394in}{3.420243in}}%
\pgfpathlineto{\pgfqpoint{3.848427in}{3.408105in}}%
\pgfpathlineto{\pgfqpoint{3.836289in}{3.367073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795256in}{3.379211in}}%
\pgfpathlineto{\pgfqpoint{3.754223in}{3.391349in}}%
\pgfpathlineto{\pgfqpoint{3.766361in}{3.432381in}}%
\pgfpathlineto{\pgfqpoint{3.807394in}{3.420243in}}%
\pgfpathlineto{\pgfqpoint{3.795256in}{3.379211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754223in}{3.391349in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{3.403487in}}%
\pgfpathlineto{\pgfqpoint{3.725329in}{3.444519in}}%
\pgfpathlineto{\pgfqpoint{3.766361in}{3.432381in}}%
\pgfpathlineto{\pgfqpoint{3.754223in}{3.391349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713191in}{3.403487in}}%
\pgfpathlineto{\pgfqpoint{3.672158in}{3.415625in}}%
\pgfpathlineto{\pgfqpoint{3.684296in}{3.456657in}}%
\pgfpathlineto{\pgfqpoint{3.725329in}{3.444519in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{3.403487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672158in}{3.415625in}}%
\pgfpathlineto{\pgfqpoint{3.631125in}{3.427763in}}%
\pgfpathlineto{\pgfqpoint{3.643263in}{3.468795in}}%
\pgfpathlineto{\pgfqpoint{3.684296in}{3.456657in}}%
\pgfpathlineto{\pgfqpoint{3.672158in}{3.415625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997343in}{3.068241in}}%
\pgfpathlineto{\pgfqpoint{4.956311in}{3.080379in}}%
\pgfpathlineto{\pgfqpoint{4.968449in}{3.121412in}}%
\pgfpathlineto{\pgfqpoint{5.009481in}{3.109274in}}%
\pgfpathlineto{\pgfqpoint{4.997343in}{3.068241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956311in}{3.080379in}}%
\pgfpathlineto{\pgfqpoint{4.915278in}{3.092517in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{3.133550in}}%
\pgfpathlineto{\pgfqpoint{4.968449in}{3.121412in}}%
\pgfpathlineto{\pgfqpoint{4.956311in}{3.080379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915278in}{3.092517in}}%
\pgfpathlineto{\pgfqpoint{4.874245in}{3.104655in}}%
\pgfpathlineto{\pgfqpoint{4.886383in}{3.145688in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{3.133550in}}%
\pgfpathlineto{\pgfqpoint{4.915278in}{3.092517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874245in}{3.104655in}}%
\pgfpathlineto{\pgfqpoint{4.833212in}{3.116793in}}%
\pgfpathlineto{\pgfqpoint{4.845350in}{3.157826in}}%
\pgfpathlineto{\pgfqpoint{4.886383in}{3.145688in}}%
\pgfpathlineto{\pgfqpoint{4.874245in}{3.104655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833212in}{3.116793in}}%
\pgfpathlineto{\pgfqpoint{4.792180in}{3.128931in}}%
\pgfpathlineto{\pgfqpoint{4.804318in}{3.169964in}}%
\pgfpathlineto{\pgfqpoint{4.845350in}{3.157826in}}%
\pgfpathlineto{\pgfqpoint{4.833212in}{3.116793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792180in}{3.128931in}}%
\pgfpathlineto{\pgfqpoint{4.751147in}{3.141069in}}%
\pgfpathlineto{\pgfqpoint{4.763285in}{3.182102in}}%
\pgfpathlineto{\pgfqpoint{4.804318in}{3.169964in}}%
\pgfpathlineto{\pgfqpoint{4.792180in}{3.128931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751147in}{3.141069in}}%
\pgfpathlineto{\pgfqpoint{4.710114in}{3.153207in}}%
\pgfpathlineto{\pgfqpoint{4.722252in}{3.194240in}}%
\pgfpathlineto{\pgfqpoint{4.763285in}{3.182102in}}%
\pgfpathlineto{\pgfqpoint{4.751147in}{3.141069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710114in}{3.153207in}}%
\pgfpathlineto{\pgfqpoint{4.669081in}{3.165345in}}%
\pgfpathlineto{\pgfqpoint{4.681220in}{3.206378in}}%
\pgfpathlineto{\pgfqpoint{4.722252in}{3.194240in}}%
\pgfpathlineto{\pgfqpoint{4.710114in}{3.153207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669081in}{3.165345in}}%
\pgfpathlineto{\pgfqpoint{4.628049in}{3.177483in}}%
\pgfpathlineto{\pgfqpoint{4.640187in}{3.218516in}}%
\pgfpathlineto{\pgfqpoint{4.681220in}{3.206378in}}%
\pgfpathlineto{\pgfqpoint{4.669081in}{3.165345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628049in}{3.177483in}}%
\pgfpathlineto{\pgfqpoint{4.587016in}{3.189621in}}%
\pgfpathlineto{\pgfqpoint{4.599154in}{3.230654in}}%
\pgfpathlineto{\pgfqpoint{4.640187in}{3.218516in}}%
\pgfpathlineto{\pgfqpoint{4.628049in}{3.177483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587016in}{3.189621in}}%
\pgfpathlineto{\pgfqpoint{4.545983in}{3.201759in}}%
\pgfpathlineto{\pgfqpoint{4.558121in}{3.242792in}}%
\pgfpathlineto{\pgfqpoint{4.599154in}{3.230654in}}%
\pgfpathlineto{\pgfqpoint{4.587016in}{3.189621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545983in}{3.201759in}}%
\pgfpathlineto{\pgfqpoint{4.504951in}{3.213897in}}%
\pgfpathlineto{\pgfqpoint{4.517089in}{3.254930in}}%
\pgfpathlineto{\pgfqpoint{4.558121in}{3.242792in}}%
\pgfpathlineto{\pgfqpoint{4.545983in}{3.201759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504951in}{3.213897in}}%
\pgfpathlineto{\pgfqpoint{4.463918in}{3.226035in}}%
\pgfpathlineto{\pgfqpoint{4.476056in}{3.267068in}}%
\pgfpathlineto{\pgfqpoint{4.517089in}{3.254930in}}%
\pgfpathlineto{\pgfqpoint{4.504951in}{3.213897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463918in}{3.226035in}}%
\pgfpathlineto{\pgfqpoint{4.422885in}{3.238173in}}%
\pgfpathlineto{\pgfqpoint{4.435023in}{3.279206in}}%
\pgfpathlineto{\pgfqpoint{4.476056in}{3.267068in}}%
\pgfpathlineto{\pgfqpoint{4.463918in}{3.226035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422885in}{3.238173in}}%
\pgfpathlineto{\pgfqpoint{4.381852in}{3.250311in}}%
\pgfpathlineto{\pgfqpoint{4.393990in}{3.291344in}}%
\pgfpathlineto{\pgfqpoint{4.435023in}{3.279206in}}%
\pgfpathlineto{\pgfqpoint{4.422885in}{3.238173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381852in}{3.250311in}}%
\pgfpathlineto{\pgfqpoint{4.340820in}{3.262449in}}%
\pgfpathlineto{\pgfqpoint{4.352958in}{3.303482in}}%
\pgfpathlineto{\pgfqpoint{4.393990in}{3.291344in}}%
\pgfpathlineto{\pgfqpoint{4.381852in}{3.250311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340820in}{3.262449in}}%
\pgfpathlineto{\pgfqpoint{4.299787in}{3.274587in}}%
\pgfpathlineto{\pgfqpoint{4.311925in}{3.315620in}}%
\pgfpathlineto{\pgfqpoint{4.352958in}{3.303482in}}%
\pgfpathlineto{\pgfqpoint{4.340820in}{3.262449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299787in}{3.274587in}}%
\pgfpathlineto{\pgfqpoint{4.258754in}{3.286725in}}%
\pgfpathlineto{\pgfqpoint{4.270892in}{3.327758in}}%
\pgfpathlineto{\pgfqpoint{4.311925in}{3.315620in}}%
\pgfpathlineto{\pgfqpoint{4.299787in}{3.274587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258754in}{3.286725in}}%
\pgfpathlineto{\pgfqpoint{4.217721in}{3.298863in}}%
\pgfpathlineto{\pgfqpoint{4.229859in}{3.339896in}}%
\pgfpathlineto{\pgfqpoint{4.270892in}{3.327758in}}%
\pgfpathlineto{\pgfqpoint{4.258754in}{3.286725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217721in}{3.298863in}}%
\pgfpathlineto{\pgfqpoint{4.176689in}{3.311001in}}%
\pgfpathlineto{\pgfqpoint{4.188827in}{3.352034in}}%
\pgfpathlineto{\pgfqpoint{4.229859in}{3.339896in}}%
\pgfpathlineto{\pgfqpoint{4.217721in}{3.298863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176689in}{3.311001in}}%
\pgfpathlineto{\pgfqpoint{4.135656in}{3.323139in}}%
\pgfpathlineto{\pgfqpoint{4.147794in}{3.364172in}}%
\pgfpathlineto{\pgfqpoint{4.188827in}{3.352034in}}%
\pgfpathlineto{\pgfqpoint{4.176689in}{3.311001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135656in}{3.323139in}}%
\pgfpathlineto{\pgfqpoint{4.094623in}{3.335277in}}%
\pgfpathlineto{\pgfqpoint{4.106761in}{3.376310in}}%
\pgfpathlineto{\pgfqpoint{4.147794in}{3.364172in}}%
\pgfpathlineto{\pgfqpoint{4.135656in}{3.323139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094623in}{3.335277in}}%
\pgfpathlineto{\pgfqpoint{4.053590in}{3.347415in}}%
\pgfpathlineto{\pgfqpoint{4.065728in}{3.388448in}}%
\pgfpathlineto{\pgfqpoint{4.106761in}{3.376310in}}%
\pgfpathlineto{\pgfqpoint{4.094623in}{3.335277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053590in}{3.347415in}}%
\pgfpathlineto{\pgfqpoint{4.012558in}{3.359553in}}%
\pgfpathlineto{\pgfqpoint{4.024696in}{3.400586in}}%
\pgfpathlineto{\pgfqpoint{4.065728in}{3.388448in}}%
\pgfpathlineto{\pgfqpoint{4.053590in}{3.347415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012558in}{3.359553in}}%
\pgfpathlineto{\pgfqpoint{3.971525in}{3.371691in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{3.412724in}}%
\pgfpathlineto{\pgfqpoint{4.024696in}{3.400586in}}%
\pgfpathlineto{\pgfqpoint{4.012558in}{3.359553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971525in}{3.371691in}}%
\pgfpathlineto{\pgfqpoint{3.930492in}{3.383829in}}%
\pgfpathlineto{\pgfqpoint{3.942630in}{3.424862in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{3.412724in}}%
\pgfpathlineto{\pgfqpoint{3.971525in}{3.371691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930492in}{3.383829in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{3.395967in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{3.437000in}}%
\pgfpathlineto{\pgfqpoint{3.942630in}{3.424862in}}%
\pgfpathlineto{\pgfqpoint{3.930492in}{3.383829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889460in}{3.395967in}}%
\pgfpathlineto{\pgfqpoint{3.848427in}{3.408105in}}%
\pgfpathlineto{\pgfqpoint{3.860565in}{3.449138in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{3.437000in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{3.395967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848427in}{3.408105in}}%
\pgfpathlineto{\pgfqpoint{3.807394in}{3.420243in}}%
\pgfpathlineto{\pgfqpoint{3.819532in}{3.461276in}}%
\pgfpathlineto{\pgfqpoint{3.860565in}{3.449138in}}%
\pgfpathlineto{\pgfqpoint{3.848427in}{3.408105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807394in}{3.420243in}}%
\pgfpathlineto{\pgfqpoint{3.766361in}{3.432381in}}%
\pgfpathlineto{\pgfqpoint{3.778499in}{3.473414in}}%
\pgfpathlineto{\pgfqpoint{3.819532in}{3.461276in}}%
\pgfpathlineto{\pgfqpoint{3.807394in}{3.420243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766361in}{3.432381in}}%
\pgfpathlineto{\pgfqpoint{3.725329in}{3.444519in}}%
\pgfpathlineto{\pgfqpoint{3.737467in}{3.485552in}}%
\pgfpathlineto{\pgfqpoint{3.778499in}{3.473414in}}%
\pgfpathlineto{\pgfqpoint{3.766361in}{3.432381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725329in}{3.444519in}}%
\pgfpathlineto{\pgfqpoint{3.684296in}{3.456657in}}%
\pgfpathlineto{\pgfqpoint{3.696434in}{3.497690in}}%
\pgfpathlineto{\pgfqpoint{3.737467in}{3.485552in}}%
\pgfpathlineto{\pgfqpoint{3.725329in}{3.444519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684296in}{3.456657in}}%
\pgfpathlineto{\pgfqpoint{3.643263in}{3.468795in}}%
\pgfpathlineto{\pgfqpoint{3.655401in}{3.509828in}}%
\pgfpathlineto{\pgfqpoint{3.696434in}{3.497690in}}%
\pgfpathlineto{\pgfqpoint{3.684296in}{3.456657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009481in}{3.109274in}}%
\pgfpathlineto{\pgfqpoint{4.968449in}{3.121412in}}%
\pgfpathlineto{\pgfqpoint{4.980587in}{3.162444in}}%
\pgfpathlineto{\pgfqpoint{5.021619in}{3.150306in}}%
\pgfpathlineto{\pgfqpoint{5.009481in}{3.109274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968449in}{3.121412in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{3.133550in}}%
\pgfpathlineto{\pgfqpoint{4.939554in}{3.174582in}}%
\pgfpathlineto{\pgfqpoint{4.980587in}{3.162444in}}%
\pgfpathlineto{\pgfqpoint{4.968449in}{3.121412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{3.133550in}}%
\pgfpathlineto{\pgfqpoint{4.886383in}{3.145688in}}%
\pgfpathlineto{\pgfqpoint{4.898521in}{3.186720in}}%
\pgfpathlineto{\pgfqpoint{4.939554in}{3.174582in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{3.133550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886383in}{3.145688in}}%
\pgfpathlineto{\pgfqpoint{4.845350in}{3.157826in}}%
\pgfpathlineto{\pgfqpoint{4.857488in}{3.198858in}}%
\pgfpathlineto{\pgfqpoint{4.898521in}{3.186720in}}%
\pgfpathlineto{\pgfqpoint{4.886383in}{3.145688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845350in}{3.157826in}}%
\pgfpathlineto{\pgfqpoint{4.804318in}{3.169964in}}%
\pgfpathlineto{\pgfqpoint{4.816456in}{3.210996in}}%
\pgfpathlineto{\pgfqpoint{4.857488in}{3.198858in}}%
\pgfpathlineto{\pgfqpoint{4.845350in}{3.157826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804318in}{3.169964in}}%
\pgfpathlineto{\pgfqpoint{4.763285in}{3.182102in}}%
\pgfpathlineto{\pgfqpoint{4.775423in}{3.223134in}}%
\pgfpathlineto{\pgfqpoint{4.816456in}{3.210996in}}%
\pgfpathlineto{\pgfqpoint{4.804318in}{3.169964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763285in}{3.182102in}}%
\pgfpathlineto{\pgfqpoint{4.722252in}{3.194240in}}%
\pgfpathlineto{\pgfqpoint{4.734390in}{3.235272in}}%
\pgfpathlineto{\pgfqpoint{4.775423in}{3.223134in}}%
\pgfpathlineto{\pgfqpoint{4.763285in}{3.182102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722252in}{3.194240in}}%
\pgfpathlineto{\pgfqpoint{4.681220in}{3.206378in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{3.247410in}}%
\pgfpathlineto{\pgfqpoint{4.734390in}{3.235272in}}%
\pgfpathlineto{\pgfqpoint{4.722252in}{3.194240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681220in}{3.206378in}}%
\pgfpathlineto{\pgfqpoint{4.640187in}{3.218516in}}%
\pgfpathlineto{\pgfqpoint{4.652325in}{3.259548in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{3.247410in}}%
\pgfpathlineto{\pgfqpoint{4.681220in}{3.206378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640187in}{3.218516in}}%
\pgfpathlineto{\pgfqpoint{4.599154in}{3.230654in}}%
\pgfpathlineto{\pgfqpoint{4.611292in}{3.271686in}}%
\pgfpathlineto{\pgfqpoint{4.652325in}{3.259548in}}%
\pgfpathlineto{\pgfqpoint{4.640187in}{3.218516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599154in}{3.230654in}}%
\pgfpathlineto{\pgfqpoint{4.558121in}{3.242792in}}%
\pgfpathlineto{\pgfqpoint{4.570259in}{3.283825in}}%
\pgfpathlineto{\pgfqpoint{4.611292in}{3.271686in}}%
\pgfpathlineto{\pgfqpoint{4.599154in}{3.230654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558121in}{3.242792in}}%
\pgfpathlineto{\pgfqpoint{4.517089in}{3.254930in}}%
\pgfpathlineto{\pgfqpoint{4.529227in}{3.295963in}}%
\pgfpathlineto{\pgfqpoint{4.570259in}{3.283825in}}%
\pgfpathlineto{\pgfqpoint{4.558121in}{3.242792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517089in}{3.254930in}}%
\pgfpathlineto{\pgfqpoint{4.476056in}{3.267068in}}%
\pgfpathlineto{\pgfqpoint{4.488194in}{3.308101in}}%
\pgfpathlineto{\pgfqpoint{4.529227in}{3.295963in}}%
\pgfpathlineto{\pgfqpoint{4.517089in}{3.254930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476056in}{3.267068in}}%
\pgfpathlineto{\pgfqpoint{4.435023in}{3.279206in}}%
\pgfpathlineto{\pgfqpoint{4.447161in}{3.320239in}}%
\pgfpathlineto{\pgfqpoint{4.488194in}{3.308101in}}%
\pgfpathlineto{\pgfqpoint{4.476056in}{3.267068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435023in}{3.279206in}}%
\pgfpathlineto{\pgfqpoint{4.393990in}{3.291344in}}%
\pgfpathlineto{\pgfqpoint{4.406128in}{3.332377in}}%
\pgfpathlineto{\pgfqpoint{4.447161in}{3.320239in}}%
\pgfpathlineto{\pgfqpoint{4.435023in}{3.279206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393990in}{3.291344in}}%
\pgfpathlineto{\pgfqpoint{4.352958in}{3.303482in}}%
\pgfpathlineto{\pgfqpoint{4.365096in}{3.344515in}}%
\pgfpathlineto{\pgfqpoint{4.406128in}{3.332377in}}%
\pgfpathlineto{\pgfqpoint{4.393990in}{3.291344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352958in}{3.303482in}}%
\pgfpathlineto{\pgfqpoint{4.311925in}{3.315620in}}%
\pgfpathlineto{\pgfqpoint{4.324063in}{3.356653in}}%
\pgfpathlineto{\pgfqpoint{4.365096in}{3.344515in}}%
\pgfpathlineto{\pgfqpoint{4.352958in}{3.303482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311925in}{3.315620in}}%
\pgfpathlineto{\pgfqpoint{4.270892in}{3.327758in}}%
\pgfpathlineto{\pgfqpoint{4.283030in}{3.368791in}}%
\pgfpathlineto{\pgfqpoint{4.324063in}{3.356653in}}%
\pgfpathlineto{\pgfqpoint{4.311925in}{3.315620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270892in}{3.327758in}}%
\pgfpathlineto{\pgfqpoint{4.229859in}{3.339896in}}%
\pgfpathlineto{\pgfqpoint{4.241997in}{3.380929in}}%
\pgfpathlineto{\pgfqpoint{4.283030in}{3.368791in}}%
\pgfpathlineto{\pgfqpoint{4.270892in}{3.327758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229859in}{3.339896in}}%
\pgfpathlineto{\pgfqpoint{4.188827in}{3.352034in}}%
\pgfpathlineto{\pgfqpoint{4.200965in}{3.393067in}}%
\pgfpathlineto{\pgfqpoint{4.241997in}{3.380929in}}%
\pgfpathlineto{\pgfqpoint{4.229859in}{3.339896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188827in}{3.352034in}}%
\pgfpathlineto{\pgfqpoint{4.147794in}{3.364172in}}%
\pgfpathlineto{\pgfqpoint{4.159932in}{3.405205in}}%
\pgfpathlineto{\pgfqpoint{4.200965in}{3.393067in}}%
\pgfpathlineto{\pgfqpoint{4.188827in}{3.352034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147794in}{3.364172in}}%
\pgfpathlineto{\pgfqpoint{4.106761in}{3.376310in}}%
\pgfpathlineto{\pgfqpoint{4.118899in}{3.417343in}}%
\pgfpathlineto{\pgfqpoint{4.159932in}{3.405205in}}%
\pgfpathlineto{\pgfqpoint{4.147794in}{3.364172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106761in}{3.376310in}}%
\pgfpathlineto{\pgfqpoint{4.065728in}{3.388448in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{3.429481in}}%
\pgfpathlineto{\pgfqpoint{4.118899in}{3.417343in}}%
\pgfpathlineto{\pgfqpoint{4.106761in}{3.376310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065728in}{3.388448in}}%
\pgfpathlineto{\pgfqpoint{4.024696in}{3.400586in}}%
\pgfpathlineto{\pgfqpoint{4.036834in}{3.441619in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{3.429481in}}%
\pgfpathlineto{\pgfqpoint{4.065728in}{3.388448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024696in}{3.400586in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{3.412724in}}%
\pgfpathlineto{\pgfqpoint{3.995801in}{3.453757in}}%
\pgfpathlineto{\pgfqpoint{4.036834in}{3.441619in}}%
\pgfpathlineto{\pgfqpoint{4.024696in}{3.400586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983663in}{3.412724in}}%
\pgfpathlineto{\pgfqpoint{3.942630in}{3.424862in}}%
\pgfpathlineto{\pgfqpoint{3.954768in}{3.465895in}}%
\pgfpathlineto{\pgfqpoint{3.995801in}{3.453757in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{3.412724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942630in}{3.424862in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{3.437000in}}%
\pgfpathlineto{\pgfqpoint{3.913736in}{3.478033in}}%
\pgfpathlineto{\pgfqpoint{3.954768in}{3.465895in}}%
\pgfpathlineto{\pgfqpoint{3.942630in}{3.424862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901598in}{3.437000in}}%
\pgfpathlineto{\pgfqpoint{3.860565in}{3.449138in}}%
\pgfpathlineto{\pgfqpoint{3.872703in}{3.490171in}}%
\pgfpathlineto{\pgfqpoint{3.913736in}{3.478033in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{3.437000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860565in}{3.449138in}}%
\pgfpathlineto{\pgfqpoint{3.819532in}{3.461276in}}%
\pgfpathlineto{\pgfqpoint{3.831670in}{3.502309in}}%
\pgfpathlineto{\pgfqpoint{3.872703in}{3.490171in}}%
\pgfpathlineto{\pgfqpoint{3.860565in}{3.449138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819532in}{3.461276in}}%
\pgfpathlineto{\pgfqpoint{3.778499in}{3.473414in}}%
\pgfpathlineto{\pgfqpoint{3.790637in}{3.514447in}}%
\pgfpathlineto{\pgfqpoint{3.831670in}{3.502309in}}%
\pgfpathlineto{\pgfqpoint{3.819532in}{3.461276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778499in}{3.473414in}}%
\pgfpathlineto{\pgfqpoint{3.737467in}{3.485552in}}%
\pgfpathlineto{\pgfqpoint{3.749605in}{3.526585in}}%
\pgfpathlineto{\pgfqpoint{3.790637in}{3.514447in}}%
\pgfpathlineto{\pgfqpoint{3.778499in}{3.473414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737467in}{3.485552in}}%
\pgfpathlineto{\pgfqpoint{3.696434in}{3.497690in}}%
\pgfpathlineto{\pgfqpoint{3.708572in}{3.538723in}}%
\pgfpathlineto{\pgfqpoint{3.749605in}{3.526585in}}%
\pgfpathlineto{\pgfqpoint{3.737467in}{3.485552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696434in}{3.497690in}}%
\pgfpathlineto{\pgfqpoint{3.655401in}{3.509828in}}%
\pgfpathlineto{\pgfqpoint{3.667539in}{3.550861in}}%
\pgfpathlineto{\pgfqpoint{3.708572in}{3.538723in}}%
\pgfpathlineto{\pgfqpoint{3.696434in}{3.497690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021619in}{3.150306in}}%
\pgfpathlineto{\pgfqpoint{4.980587in}{3.162444in}}%
\pgfpathlineto{\pgfqpoint{4.992725in}{3.203477in}}%
\pgfpathlineto{\pgfqpoint{5.033757in}{3.191339in}}%
\pgfpathlineto{\pgfqpoint{5.021619in}{3.150306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980587in}{3.162444in}}%
\pgfpathlineto{\pgfqpoint{4.939554in}{3.174582in}}%
\pgfpathlineto{\pgfqpoint{4.951692in}{3.215615in}}%
\pgfpathlineto{\pgfqpoint{4.992725in}{3.203477in}}%
\pgfpathlineto{\pgfqpoint{4.980587in}{3.162444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939554in}{3.174582in}}%
\pgfpathlineto{\pgfqpoint{4.898521in}{3.186720in}}%
\pgfpathlineto{\pgfqpoint{4.910659in}{3.227753in}}%
\pgfpathlineto{\pgfqpoint{4.951692in}{3.215615in}}%
\pgfpathlineto{\pgfqpoint{4.939554in}{3.174582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898521in}{3.186720in}}%
\pgfpathlineto{\pgfqpoint{4.857488in}{3.198858in}}%
\pgfpathlineto{\pgfqpoint{4.869626in}{3.239891in}}%
\pgfpathlineto{\pgfqpoint{4.910659in}{3.227753in}}%
\pgfpathlineto{\pgfqpoint{4.898521in}{3.186720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857488in}{3.198858in}}%
\pgfpathlineto{\pgfqpoint{4.816456in}{3.210996in}}%
\pgfpathlineto{\pgfqpoint{4.828594in}{3.252029in}}%
\pgfpathlineto{\pgfqpoint{4.869626in}{3.239891in}}%
\pgfpathlineto{\pgfqpoint{4.857488in}{3.198858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816456in}{3.210996in}}%
\pgfpathlineto{\pgfqpoint{4.775423in}{3.223134in}}%
\pgfpathlineto{\pgfqpoint{4.787561in}{3.264167in}}%
\pgfpathlineto{\pgfqpoint{4.828594in}{3.252029in}}%
\pgfpathlineto{\pgfqpoint{4.816456in}{3.210996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775423in}{3.223134in}}%
\pgfpathlineto{\pgfqpoint{4.734390in}{3.235272in}}%
\pgfpathlineto{\pgfqpoint{4.746528in}{3.276305in}}%
\pgfpathlineto{\pgfqpoint{4.787561in}{3.264167in}}%
\pgfpathlineto{\pgfqpoint{4.775423in}{3.223134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734390in}{3.235272in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{3.247410in}}%
\pgfpathlineto{\pgfqpoint{4.705496in}{3.288443in}}%
\pgfpathlineto{\pgfqpoint{4.746528in}{3.276305in}}%
\pgfpathlineto{\pgfqpoint{4.734390in}{3.235272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693358in}{3.247410in}}%
\pgfpathlineto{\pgfqpoint{4.652325in}{3.259548in}}%
\pgfpathlineto{\pgfqpoint{4.664463in}{3.300581in}}%
\pgfpathlineto{\pgfqpoint{4.705496in}{3.288443in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{3.247410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652325in}{3.259548in}}%
\pgfpathlineto{\pgfqpoint{4.611292in}{3.271686in}}%
\pgfpathlineto{\pgfqpoint{4.623430in}{3.312719in}}%
\pgfpathlineto{\pgfqpoint{4.664463in}{3.300581in}}%
\pgfpathlineto{\pgfqpoint{4.652325in}{3.259548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611292in}{3.271686in}}%
\pgfpathlineto{\pgfqpoint{4.570259in}{3.283825in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{3.324857in}}%
\pgfpathlineto{\pgfqpoint{4.623430in}{3.312719in}}%
\pgfpathlineto{\pgfqpoint{4.611292in}{3.271686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570259in}{3.283825in}}%
\pgfpathlineto{\pgfqpoint{4.529227in}{3.295963in}}%
\pgfpathlineto{\pgfqpoint{4.541365in}{3.336995in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{3.324857in}}%
\pgfpathlineto{\pgfqpoint{4.570259in}{3.283825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529227in}{3.295963in}}%
\pgfpathlineto{\pgfqpoint{4.488194in}{3.308101in}}%
\pgfpathlineto{\pgfqpoint{4.500332in}{3.349133in}}%
\pgfpathlineto{\pgfqpoint{4.541365in}{3.336995in}}%
\pgfpathlineto{\pgfqpoint{4.529227in}{3.295963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488194in}{3.308101in}}%
\pgfpathlineto{\pgfqpoint{4.447161in}{3.320239in}}%
\pgfpathlineto{\pgfqpoint{4.459299in}{3.361271in}}%
\pgfpathlineto{\pgfqpoint{4.500332in}{3.349133in}}%
\pgfpathlineto{\pgfqpoint{4.488194in}{3.308101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447161in}{3.320239in}}%
\pgfpathlineto{\pgfqpoint{4.406128in}{3.332377in}}%
\pgfpathlineto{\pgfqpoint{4.418266in}{3.373409in}}%
\pgfpathlineto{\pgfqpoint{4.459299in}{3.361271in}}%
\pgfpathlineto{\pgfqpoint{4.447161in}{3.320239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406128in}{3.332377in}}%
\pgfpathlineto{\pgfqpoint{4.365096in}{3.344515in}}%
\pgfpathlineto{\pgfqpoint{4.377234in}{3.385547in}}%
\pgfpathlineto{\pgfqpoint{4.418266in}{3.373409in}}%
\pgfpathlineto{\pgfqpoint{4.406128in}{3.332377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365096in}{3.344515in}}%
\pgfpathlineto{\pgfqpoint{4.324063in}{3.356653in}}%
\pgfpathlineto{\pgfqpoint{4.336201in}{3.397685in}}%
\pgfpathlineto{\pgfqpoint{4.377234in}{3.385547in}}%
\pgfpathlineto{\pgfqpoint{4.365096in}{3.344515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324063in}{3.356653in}}%
\pgfpathlineto{\pgfqpoint{4.283030in}{3.368791in}}%
\pgfpathlineto{\pgfqpoint{4.295168in}{3.409823in}}%
\pgfpathlineto{\pgfqpoint{4.336201in}{3.397685in}}%
\pgfpathlineto{\pgfqpoint{4.324063in}{3.356653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283030in}{3.368791in}}%
\pgfpathlineto{\pgfqpoint{4.241997in}{3.380929in}}%
\pgfpathlineto{\pgfqpoint{4.254135in}{3.421961in}}%
\pgfpathlineto{\pgfqpoint{4.295168in}{3.409823in}}%
\pgfpathlineto{\pgfqpoint{4.283030in}{3.368791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241997in}{3.380929in}}%
\pgfpathlineto{\pgfqpoint{4.200965in}{3.393067in}}%
\pgfpathlineto{\pgfqpoint{4.213103in}{3.434099in}}%
\pgfpathlineto{\pgfqpoint{4.254135in}{3.421961in}}%
\pgfpathlineto{\pgfqpoint{4.241997in}{3.380929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200965in}{3.393067in}}%
\pgfpathlineto{\pgfqpoint{4.159932in}{3.405205in}}%
\pgfpathlineto{\pgfqpoint{4.172070in}{3.446237in}}%
\pgfpathlineto{\pgfqpoint{4.213103in}{3.434099in}}%
\pgfpathlineto{\pgfqpoint{4.200965in}{3.393067in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159932in}{3.405205in}}%
\pgfpathlineto{\pgfqpoint{4.118899in}{3.417343in}}%
\pgfpathlineto{\pgfqpoint{4.131037in}{3.458375in}}%
\pgfpathlineto{\pgfqpoint{4.172070in}{3.446237in}}%
\pgfpathlineto{\pgfqpoint{4.159932in}{3.405205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118899in}{3.417343in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{3.429481in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{3.470513in}}%
\pgfpathlineto{\pgfqpoint{4.131037in}{3.458375in}}%
\pgfpathlineto{\pgfqpoint{4.118899in}{3.417343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077866in}{3.429481in}}%
\pgfpathlineto{\pgfqpoint{4.036834in}{3.441619in}}%
\pgfpathlineto{\pgfqpoint{4.048972in}{3.482651in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{3.470513in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{3.429481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036834in}{3.441619in}}%
\pgfpathlineto{\pgfqpoint{3.995801in}{3.453757in}}%
\pgfpathlineto{\pgfqpoint{4.007939in}{3.494789in}}%
\pgfpathlineto{\pgfqpoint{4.048972in}{3.482651in}}%
\pgfpathlineto{\pgfqpoint{4.036834in}{3.441619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995801in}{3.453757in}}%
\pgfpathlineto{\pgfqpoint{3.954768in}{3.465895in}}%
\pgfpathlineto{\pgfqpoint{3.966906in}{3.506927in}}%
\pgfpathlineto{\pgfqpoint{4.007939in}{3.494789in}}%
\pgfpathlineto{\pgfqpoint{3.995801in}{3.453757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954768in}{3.465895in}}%
\pgfpathlineto{\pgfqpoint{3.913736in}{3.478033in}}%
\pgfpathlineto{\pgfqpoint{3.925874in}{3.519065in}}%
\pgfpathlineto{\pgfqpoint{3.966906in}{3.506927in}}%
\pgfpathlineto{\pgfqpoint{3.954768in}{3.465895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913736in}{3.478033in}}%
\pgfpathlineto{\pgfqpoint{3.872703in}{3.490171in}}%
\pgfpathlineto{\pgfqpoint{3.884841in}{3.531203in}}%
\pgfpathlineto{\pgfqpoint{3.925874in}{3.519065in}}%
\pgfpathlineto{\pgfqpoint{3.913736in}{3.478033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872703in}{3.490171in}}%
\pgfpathlineto{\pgfqpoint{3.831670in}{3.502309in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{3.543341in}}%
\pgfpathlineto{\pgfqpoint{3.884841in}{3.531203in}}%
\pgfpathlineto{\pgfqpoint{3.872703in}{3.490171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831670in}{3.502309in}}%
\pgfpathlineto{\pgfqpoint{3.790637in}{3.514447in}}%
\pgfpathlineto{\pgfqpoint{3.802775in}{3.555479in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{3.543341in}}%
\pgfpathlineto{\pgfqpoint{3.831670in}{3.502309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790637in}{3.514447in}}%
\pgfpathlineto{\pgfqpoint{3.749605in}{3.526585in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{3.567618in}}%
\pgfpathlineto{\pgfqpoint{3.802775in}{3.555479in}}%
\pgfpathlineto{\pgfqpoint{3.790637in}{3.514447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749605in}{3.526585in}}%
\pgfpathlineto{\pgfqpoint{3.708572in}{3.538723in}}%
\pgfpathlineto{\pgfqpoint{3.720710in}{3.579756in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{3.567618in}}%
\pgfpathlineto{\pgfqpoint{3.749605in}{3.526585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708572in}{3.538723in}}%
\pgfpathlineto{\pgfqpoint{3.667539in}{3.550861in}}%
\pgfpathlineto{\pgfqpoint{3.679677in}{3.591894in}}%
\pgfpathlineto{\pgfqpoint{3.720710in}{3.579756in}}%
\pgfpathlineto{\pgfqpoint{3.708572in}{3.538723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033757in}{3.191339in}}%
\pgfpathlineto{\pgfqpoint{4.992725in}{3.203477in}}%
\pgfpathlineto{\pgfqpoint{5.004863in}{3.244510in}}%
\pgfpathlineto{\pgfqpoint{5.045895in}{3.232372in}}%
\pgfpathlineto{\pgfqpoint{5.033757in}{3.191339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992725in}{3.203477in}}%
\pgfpathlineto{\pgfqpoint{4.951692in}{3.215615in}}%
\pgfpathlineto{\pgfqpoint{4.963830in}{3.256648in}}%
\pgfpathlineto{\pgfqpoint{5.004863in}{3.244510in}}%
\pgfpathlineto{\pgfqpoint{4.992725in}{3.203477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951692in}{3.215615in}}%
\pgfpathlineto{\pgfqpoint{4.910659in}{3.227753in}}%
\pgfpathlineto{\pgfqpoint{4.922797in}{3.268786in}}%
\pgfpathlineto{\pgfqpoint{4.963830in}{3.256648in}}%
\pgfpathlineto{\pgfqpoint{4.951692in}{3.215615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910659in}{3.227753in}}%
\pgfpathlineto{\pgfqpoint{4.869626in}{3.239891in}}%
\pgfpathlineto{\pgfqpoint{4.881764in}{3.280924in}}%
\pgfpathlineto{\pgfqpoint{4.922797in}{3.268786in}}%
\pgfpathlineto{\pgfqpoint{4.910659in}{3.227753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869626in}{3.239891in}}%
\pgfpathlineto{\pgfqpoint{4.828594in}{3.252029in}}%
\pgfpathlineto{\pgfqpoint{4.840732in}{3.293062in}}%
\pgfpathlineto{\pgfqpoint{4.881764in}{3.280924in}}%
\pgfpathlineto{\pgfqpoint{4.869626in}{3.239891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828594in}{3.252029in}}%
\pgfpathlineto{\pgfqpoint{4.787561in}{3.264167in}}%
\pgfpathlineto{\pgfqpoint{4.799699in}{3.305200in}}%
\pgfpathlineto{\pgfqpoint{4.840732in}{3.293062in}}%
\pgfpathlineto{\pgfqpoint{4.828594in}{3.252029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787561in}{3.264167in}}%
\pgfpathlineto{\pgfqpoint{4.746528in}{3.276305in}}%
\pgfpathlineto{\pgfqpoint{4.758666in}{3.317338in}}%
\pgfpathlineto{\pgfqpoint{4.799699in}{3.305200in}}%
\pgfpathlineto{\pgfqpoint{4.787561in}{3.264167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746528in}{3.276305in}}%
\pgfpathlineto{\pgfqpoint{4.705496in}{3.288443in}}%
\pgfpathlineto{\pgfqpoint{4.717634in}{3.329476in}}%
\pgfpathlineto{\pgfqpoint{4.758666in}{3.317338in}}%
\pgfpathlineto{\pgfqpoint{4.746528in}{3.276305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705496in}{3.288443in}}%
\pgfpathlineto{\pgfqpoint{4.664463in}{3.300581in}}%
\pgfpathlineto{\pgfqpoint{4.676601in}{3.341614in}}%
\pgfpathlineto{\pgfqpoint{4.717634in}{3.329476in}}%
\pgfpathlineto{\pgfqpoint{4.705496in}{3.288443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664463in}{3.300581in}}%
\pgfpathlineto{\pgfqpoint{4.623430in}{3.312719in}}%
\pgfpathlineto{\pgfqpoint{4.635568in}{3.353752in}}%
\pgfpathlineto{\pgfqpoint{4.676601in}{3.341614in}}%
\pgfpathlineto{\pgfqpoint{4.664463in}{3.300581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623430in}{3.312719in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{3.324857in}}%
\pgfpathlineto{\pgfqpoint{4.594535in}{3.365890in}}%
\pgfpathlineto{\pgfqpoint{4.635568in}{3.353752in}}%
\pgfpathlineto{\pgfqpoint{4.623430in}{3.312719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582397in}{3.324857in}}%
\pgfpathlineto{\pgfqpoint{4.541365in}{3.336995in}}%
\pgfpathlineto{\pgfqpoint{4.553503in}{3.378028in}}%
\pgfpathlineto{\pgfqpoint{4.594535in}{3.365890in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{3.324857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541365in}{3.336995in}}%
\pgfpathlineto{\pgfqpoint{4.500332in}{3.349133in}}%
\pgfpathlineto{\pgfqpoint{4.512470in}{3.390166in}}%
\pgfpathlineto{\pgfqpoint{4.553503in}{3.378028in}}%
\pgfpathlineto{\pgfqpoint{4.541365in}{3.336995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500332in}{3.349133in}}%
\pgfpathlineto{\pgfqpoint{4.459299in}{3.361271in}}%
\pgfpathlineto{\pgfqpoint{4.471437in}{3.402304in}}%
\pgfpathlineto{\pgfqpoint{4.512470in}{3.390166in}}%
\pgfpathlineto{\pgfqpoint{4.500332in}{3.349133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459299in}{3.361271in}}%
\pgfpathlineto{\pgfqpoint{4.418266in}{3.373409in}}%
\pgfpathlineto{\pgfqpoint{4.430404in}{3.414442in}}%
\pgfpathlineto{\pgfqpoint{4.471437in}{3.402304in}}%
\pgfpathlineto{\pgfqpoint{4.459299in}{3.361271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418266in}{3.373409in}}%
\pgfpathlineto{\pgfqpoint{4.377234in}{3.385547in}}%
\pgfpathlineto{\pgfqpoint{4.389372in}{3.426580in}}%
\pgfpathlineto{\pgfqpoint{4.430404in}{3.414442in}}%
\pgfpathlineto{\pgfqpoint{4.418266in}{3.373409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377234in}{3.385547in}}%
\pgfpathlineto{\pgfqpoint{4.336201in}{3.397685in}}%
\pgfpathlineto{\pgfqpoint{4.348339in}{3.438718in}}%
\pgfpathlineto{\pgfqpoint{4.389372in}{3.426580in}}%
\pgfpathlineto{\pgfqpoint{4.377234in}{3.385547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336201in}{3.397685in}}%
\pgfpathlineto{\pgfqpoint{4.295168in}{3.409823in}}%
\pgfpathlineto{\pgfqpoint{4.307306in}{3.450856in}}%
\pgfpathlineto{\pgfqpoint{4.348339in}{3.438718in}}%
\pgfpathlineto{\pgfqpoint{4.336201in}{3.397685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295168in}{3.409823in}}%
\pgfpathlineto{\pgfqpoint{4.254135in}{3.421961in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{3.462994in}}%
\pgfpathlineto{\pgfqpoint{4.307306in}{3.450856in}}%
\pgfpathlineto{\pgfqpoint{4.295168in}{3.409823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254135in}{3.421961in}}%
\pgfpathlineto{\pgfqpoint{4.213103in}{3.434099in}}%
\pgfpathlineto{\pgfqpoint{4.225241in}{3.475132in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{3.462994in}}%
\pgfpathlineto{\pgfqpoint{4.254135in}{3.421961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213103in}{3.434099in}}%
\pgfpathlineto{\pgfqpoint{4.172070in}{3.446237in}}%
\pgfpathlineto{\pgfqpoint{4.184208in}{3.487270in}}%
\pgfpathlineto{\pgfqpoint{4.225241in}{3.475132in}}%
\pgfpathlineto{\pgfqpoint{4.213103in}{3.434099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172070in}{3.446237in}}%
\pgfpathlineto{\pgfqpoint{4.131037in}{3.458375in}}%
\pgfpathlineto{\pgfqpoint{4.143175in}{3.499408in}}%
\pgfpathlineto{\pgfqpoint{4.184208in}{3.487270in}}%
\pgfpathlineto{\pgfqpoint{4.172070in}{3.446237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131037in}{3.458375in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{3.470513in}}%
\pgfpathlineto{\pgfqpoint{4.102143in}{3.511546in}}%
\pgfpathlineto{\pgfqpoint{4.143175in}{3.499408in}}%
\pgfpathlineto{\pgfqpoint{4.131037in}{3.458375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090005in}{3.470513in}}%
\pgfpathlineto{\pgfqpoint{4.048972in}{3.482651in}}%
\pgfpathlineto{\pgfqpoint{4.061110in}{3.523684in}}%
\pgfpathlineto{\pgfqpoint{4.102143in}{3.511546in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{3.470513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048972in}{3.482651in}}%
\pgfpathlineto{\pgfqpoint{4.007939in}{3.494789in}}%
\pgfpathlineto{\pgfqpoint{4.020077in}{3.535822in}}%
\pgfpathlineto{\pgfqpoint{4.061110in}{3.523684in}}%
\pgfpathlineto{\pgfqpoint{4.048972in}{3.482651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007939in}{3.494789in}}%
\pgfpathlineto{\pgfqpoint{3.966906in}{3.506927in}}%
\pgfpathlineto{\pgfqpoint{3.979044in}{3.547960in}}%
\pgfpathlineto{\pgfqpoint{4.020077in}{3.535822in}}%
\pgfpathlineto{\pgfqpoint{4.007939in}{3.494789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966906in}{3.506927in}}%
\pgfpathlineto{\pgfqpoint{3.925874in}{3.519065in}}%
\pgfpathlineto{\pgfqpoint{3.938012in}{3.560098in}}%
\pgfpathlineto{\pgfqpoint{3.979044in}{3.547960in}}%
\pgfpathlineto{\pgfqpoint{3.966906in}{3.506927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925874in}{3.519065in}}%
\pgfpathlineto{\pgfqpoint{3.884841in}{3.531203in}}%
\pgfpathlineto{\pgfqpoint{3.896979in}{3.572236in}}%
\pgfpathlineto{\pgfqpoint{3.938012in}{3.560098in}}%
\pgfpathlineto{\pgfqpoint{3.925874in}{3.519065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884841in}{3.531203in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{3.543341in}}%
\pgfpathlineto{\pgfqpoint{3.855946in}{3.584374in}}%
\pgfpathlineto{\pgfqpoint{3.896979in}{3.572236in}}%
\pgfpathlineto{\pgfqpoint{3.884841in}{3.531203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843808in}{3.543341in}}%
\pgfpathlineto{\pgfqpoint{3.802775in}{3.555479in}}%
\pgfpathlineto{\pgfqpoint{3.814913in}{3.596512in}}%
\pgfpathlineto{\pgfqpoint{3.855946in}{3.584374in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{3.543341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802775in}{3.555479in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{3.567618in}}%
\pgfpathlineto{\pgfqpoint{3.773881in}{3.608650in}}%
\pgfpathlineto{\pgfqpoint{3.814913in}{3.596512in}}%
\pgfpathlineto{\pgfqpoint{3.802775in}{3.555479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761743in}{3.567618in}}%
\pgfpathlineto{\pgfqpoint{3.720710in}{3.579756in}}%
\pgfpathlineto{\pgfqpoint{3.732848in}{3.620788in}}%
\pgfpathlineto{\pgfqpoint{3.773881in}{3.608650in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{3.567618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720710in}{3.579756in}}%
\pgfpathlineto{\pgfqpoint{3.679677in}{3.591894in}}%
\pgfpathlineto{\pgfqpoint{3.691815in}{3.632926in}}%
\pgfpathlineto{\pgfqpoint{3.732848in}{3.620788in}}%
\pgfpathlineto{\pgfqpoint{3.720710in}{3.579756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045895in}{3.232372in}}%
\pgfpathlineto{\pgfqpoint{5.004863in}{3.244510in}}%
\pgfpathlineto{\pgfqpoint{5.017001in}{3.285543in}}%
\pgfpathlineto{\pgfqpoint{5.058033in}{3.273405in}}%
\pgfpathlineto{\pgfqpoint{5.045895in}{3.232372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004863in}{3.244510in}}%
\pgfpathlineto{\pgfqpoint{4.963830in}{3.256648in}}%
\pgfpathlineto{\pgfqpoint{4.975968in}{3.297681in}}%
\pgfpathlineto{\pgfqpoint{5.017001in}{3.285543in}}%
\pgfpathlineto{\pgfqpoint{5.004863in}{3.244510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963830in}{3.256648in}}%
\pgfpathlineto{\pgfqpoint{4.922797in}{3.268786in}}%
\pgfpathlineto{\pgfqpoint{4.934935in}{3.309819in}}%
\pgfpathlineto{\pgfqpoint{4.975968in}{3.297681in}}%
\pgfpathlineto{\pgfqpoint{4.963830in}{3.256648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922797in}{3.268786in}}%
\pgfpathlineto{\pgfqpoint{4.881764in}{3.280924in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{3.321957in}}%
\pgfpathlineto{\pgfqpoint{4.934935in}{3.309819in}}%
\pgfpathlineto{\pgfqpoint{4.922797in}{3.268786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881764in}{3.280924in}}%
\pgfpathlineto{\pgfqpoint{4.840732in}{3.293062in}}%
\pgfpathlineto{\pgfqpoint{4.852870in}{3.334095in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{3.321957in}}%
\pgfpathlineto{\pgfqpoint{4.881764in}{3.280924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840732in}{3.293062in}}%
\pgfpathlineto{\pgfqpoint{4.799699in}{3.305200in}}%
\pgfpathlineto{\pgfqpoint{4.811837in}{3.346233in}}%
\pgfpathlineto{\pgfqpoint{4.852870in}{3.334095in}}%
\pgfpathlineto{\pgfqpoint{4.840732in}{3.293062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799699in}{3.305200in}}%
\pgfpathlineto{\pgfqpoint{4.758666in}{3.317338in}}%
\pgfpathlineto{\pgfqpoint{4.770804in}{3.358371in}}%
\pgfpathlineto{\pgfqpoint{4.811837in}{3.346233in}}%
\pgfpathlineto{\pgfqpoint{4.799699in}{3.305200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758666in}{3.317338in}}%
\pgfpathlineto{\pgfqpoint{4.717634in}{3.329476in}}%
\pgfpathlineto{\pgfqpoint{4.729772in}{3.370509in}}%
\pgfpathlineto{\pgfqpoint{4.770804in}{3.358371in}}%
\pgfpathlineto{\pgfqpoint{4.758666in}{3.317338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717634in}{3.329476in}}%
\pgfpathlineto{\pgfqpoint{4.676601in}{3.341614in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{3.382647in}}%
\pgfpathlineto{\pgfqpoint{4.729772in}{3.370509in}}%
\pgfpathlineto{\pgfqpoint{4.717634in}{3.329476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676601in}{3.341614in}}%
\pgfpathlineto{\pgfqpoint{4.635568in}{3.353752in}}%
\pgfpathlineto{\pgfqpoint{4.647706in}{3.394785in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{3.382647in}}%
\pgfpathlineto{\pgfqpoint{4.676601in}{3.341614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635568in}{3.353752in}}%
\pgfpathlineto{\pgfqpoint{4.594535in}{3.365890in}}%
\pgfpathlineto{\pgfqpoint{4.606673in}{3.406923in}}%
\pgfpathlineto{\pgfqpoint{4.647706in}{3.394785in}}%
\pgfpathlineto{\pgfqpoint{4.635568in}{3.353752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594535in}{3.365890in}}%
\pgfpathlineto{\pgfqpoint{4.553503in}{3.378028in}}%
\pgfpathlineto{\pgfqpoint{4.565641in}{3.419061in}}%
\pgfpathlineto{\pgfqpoint{4.606673in}{3.406923in}}%
\pgfpathlineto{\pgfqpoint{4.594535in}{3.365890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553503in}{3.378028in}}%
\pgfpathlineto{\pgfqpoint{4.512470in}{3.390166in}}%
\pgfpathlineto{\pgfqpoint{4.524608in}{3.431199in}}%
\pgfpathlineto{\pgfqpoint{4.565641in}{3.419061in}}%
\pgfpathlineto{\pgfqpoint{4.553503in}{3.378028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512470in}{3.390166in}}%
\pgfpathlineto{\pgfqpoint{4.471437in}{3.402304in}}%
\pgfpathlineto{\pgfqpoint{4.483575in}{3.443337in}}%
\pgfpathlineto{\pgfqpoint{4.524608in}{3.431199in}}%
\pgfpathlineto{\pgfqpoint{4.512470in}{3.390166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471437in}{3.402304in}}%
\pgfpathlineto{\pgfqpoint{4.430404in}{3.414442in}}%
\pgfpathlineto{\pgfqpoint{4.442542in}{3.455475in}}%
\pgfpathlineto{\pgfqpoint{4.483575in}{3.443337in}}%
\pgfpathlineto{\pgfqpoint{4.471437in}{3.402304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430404in}{3.414442in}}%
\pgfpathlineto{\pgfqpoint{4.389372in}{3.426580in}}%
\pgfpathlineto{\pgfqpoint{4.401510in}{3.467613in}}%
\pgfpathlineto{\pgfqpoint{4.442542in}{3.455475in}}%
\pgfpathlineto{\pgfqpoint{4.430404in}{3.414442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389372in}{3.426580in}}%
\pgfpathlineto{\pgfqpoint{4.348339in}{3.438718in}}%
\pgfpathlineto{\pgfqpoint{4.360477in}{3.479751in}}%
\pgfpathlineto{\pgfqpoint{4.401510in}{3.467613in}}%
\pgfpathlineto{\pgfqpoint{4.389372in}{3.426580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348339in}{3.438718in}}%
\pgfpathlineto{\pgfqpoint{4.307306in}{3.450856in}}%
\pgfpathlineto{\pgfqpoint{4.319444in}{3.491889in}}%
\pgfpathlineto{\pgfqpoint{4.360477in}{3.479751in}}%
\pgfpathlineto{\pgfqpoint{4.348339in}{3.438718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307306in}{3.450856in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{3.462994in}}%
\pgfpathlineto{\pgfqpoint{4.278411in}{3.504027in}}%
\pgfpathlineto{\pgfqpoint{4.319444in}{3.491889in}}%
\pgfpathlineto{\pgfqpoint{4.307306in}{3.450856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266273in}{3.462994in}}%
\pgfpathlineto{\pgfqpoint{4.225241in}{3.475132in}}%
\pgfpathlineto{\pgfqpoint{4.237379in}{3.516165in}}%
\pgfpathlineto{\pgfqpoint{4.278411in}{3.504027in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{3.462994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225241in}{3.475132in}}%
\pgfpathlineto{\pgfqpoint{4.184208in}{3.487270in}}%
\pgfpathlineto{\pgfqpoint{4.196346in}{3.528303in}}%
\pgfpathlineto{\pgfqpoint{4.237379in}{3.516165in}}%
\pgfpathlineto{\pgfqpoint{4.225241in}{3.475132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184208in}{3.487270in}}%
\pgfpathlineto{\pgfqpoint{4.143175in}{3.499408in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{3.540441in}}%
\pgfpathlineto{\pgfqpoint{4.196346in}{3.528303in}}%
\pgfpathlineto{\pgfqpoint{4.184208in}{3.487270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143175in}{3.499408in}}%
\pgfpathlineto{\pgfqpoint{4.102143in}{3.511546in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{3.552579in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{3.540441in}}%
\pgfpathlineto{\pgfqpoint{4.143175in}{3.499408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102143in}{3.511546in}}%
\pgfpathlineto{\pgfqpoint{4.061110in}{3.523684in}}%
\pgfpathlineto{\pgfqpoint{4.073248in}{3.564717in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{3.552579in}}%
\pgfpathlineto{\pgfqpoint{4.102143in}{3.511546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061110in}{3.523684in}}%
\pgfpathlineto{\pgfqpoint{4.020077in}{3.535822in}}%
\pgfpathlineto{\pgfqpoint{4.032215in}{3.576855in}}%
\pgfpathlineto{\pgfqpoint{4.073248in}{3.564717in}}%
\pgfpathlineto{\pgfqpoint{4.061110in}{3.523684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020077in}{3.535822in}}%
\pgfpathlineto{\pgfqpoint{3.979044in}{3.547960in}}%
\pgfpathlineto{\pgfqpoint{3.991182in}{3.588993in}}%
\pgfpathlineto{\pgfqpoint{4.032215in}{3.576855in}}%
\pgfpathlineto{\pgfqpoint{4.020077in}{3.535822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979044in}{3.547960in}}%
\pgfpathlineto{\pgfqpoint{3.938012in}{3.560098in}}%
\pgfpathlineto{\pgfqpoint{3.950150in}{3.601131in}}%
\pgfpathlineto{\pgfqpoint{3.991182in}{3.588993in}}%
\pgfpathlineto{\pgfqpoint{3.979044in}{3.547960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938012in}{3.560098in}}%
\pgfpathlineto{\pgfqpoint{3.896979in}{3.572236in}}%
\pgfpathlineto{\pgfqpoint{3.909117in}{3.613269in}}%
\pgfpathlineto{\pgfqpoint{3.950150in}{3.601131in}}%
\pgfpathlineto{\pgfqpoint{3.938012in}{3.560098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896979in}{3.572236in}}%
\pgfpathlineto{\pgfqpoint{3.855946in}{3.584374in}}%
\pgfpathlineto{\pgfqpoint{3.868084in}{3.625407in}}%
\pgfpathlineto{\pgfqpoint{3.909117in}{3.613269in}}%
\pgfpathlineto{\pgfqpoint{3.896979in}{3.572236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855946in}{3.584374in}}%
\pgfpathlineto{\pgfqpoint{3.814913in}{3.596512in}}%
\pgfpathlineto{\pgfqpoint{3.827051in}{3.637545in}}%
\pgfpathlineto{\pgfqpoint{3.868084in}{3.625407in}}%
\pgfpathlineto{\pgfqpoint{3.855946in}{3.584374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814913in}{3.596512in}}%
\pgfpathlineto{\pgfqpoint{3.773881in}{3.608650in}}%
\pgfpathlineto{\pgfqpoint{3.786019in}{3.649683in}}%
\pgfpathlineto{\pgfqpoint{3.827051in}{3.637545in}}%
\pgfpathlineto{\pgfqpoint{3.814913in}{3.596512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773881in}{3.608650in}}%
\pgfpathlineto{\pgfqpoint{3.732848in}{3.620788in}}%
\pgfpathlineto{\pgfqpoint{3.744986in}{3.661821in}}%
\pgfpathlineto{\pgfqpoint{3.786019in}{3.649683in}}%
\pgfpathlineto{\pgfqpoint{3.773881in}{3.608650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732848in}{3.620788in}}%
\pgfpathlineto{\pgfqpoint{3.691815in}{3.632926in}}%
\pgfpathlineto{\pgfqpoint{3.703953in}{3.673959in}}%
\pgfpathlineto{\pgfqpoint{3.744986in}{3.661821in}}%
\pgfpathlineto{\pgfqpoint{3.732848in}{3.620788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058033in}{3.273405in}}%
\pgfpathlineto{\pgfqpoint{5.017001in}{3.285543in}}%
\pgfpathlineto{\pgfqpoint{5.029139in}{3.326575in}}%
\pgfpathlineto{\pgfqpoint{5.070171in}{3.314437in}}%
\pgfpathlineto{\pgfqpoint{5.058033in}{3.273405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017001in}{3.285543in}}%
\pgfpathlineto{\pgfqpoint{4.975968in}{3.297681in}}%
\pgfpathlineto{\pgfqpoint{4.988106in}{3.338713in}}%
\pgfpathlineto{\pgfqpoint{5.029139in}{3.326575in}}%
\pgfpathlineto{\pgfqpoint{5.017001in}{3.285543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975968in}{3.297681in}}%
\pgfpathlineto{\pgfqpoint{4.934935in}{3.309819in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{3.350851in}}%
\pgfpathlineto{\pgfqpoint{4.988106in}{3.338713in}}%
\pgfpathlineto{\pgfqpoint{4.975968in}{3.297681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934935in}{3.309819in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{3.321957in}}%
\pgfpathlineto{\pgfqpoint{4.906041in}{3.362989in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{3.350851in}}%
\pgfpathlineto{\pgfqpoint{4.934935in}{3.309819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893903in}{3.321957in}}%
\pgfpathlineto{\pgfqpoint{4.852870in}{3.334095in}}%
\pgfpathlineto{\pgfqpoint{4.865008in}{3.375127in}}%
\pgfpathlineto{\pgfqpoint{4.906041in}{3.362989in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{3.321957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852870in}{3.334095in}}%
\pgfpathlineto{\pgfqpoint{4.811837in}{3.346233in}}%
\pgfpathlineto{\pgfqpoint{4.823975in}{3.387265in}}%
\pgfpathlineto{\pgfqpoint{4.865008in}{3.375127in}}%
\pgfpathlineto{\pgfqpoint{4.852870in}{3.334095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811837in}{3.346233in}}%
\pgfpathlineto{\pgfqpoint{4.770804in}{3.358371in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{3.399403in}}%
\pgfpathlineto{\pgfqpoint{4.823975in}{3.387265in}}%
\pgfpathlineto{\pgfqpoint{4.811837in}{3.346233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770804in}{3.358371in}}%
\pgfpathlineto{\pgfqpoint{4.729772in}{3.370509in}}%
\pgfpathlineto{\pgfqpoint{4.741910in}{3.411541in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{3.399403in}}%
\pgfpathlineto{\pgfqpoint{4.770804in}{3.358371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729772in}{3.370509in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{3.382647in}}%
\pgfpathlineto{\pgfqpoint{4.700877in}{3.423679in}}%
\pgfpathlineto{\pgfqpoint{4.741910in}{3.411541in}}%
\pgfpathlineto{\pgfqpoint{4.729772in}{3.370509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688739in}{3.382647in}}%
\pgfpathlineto{\pgfqpoint{4.647706in}{3.394785in}}%
\pgfpathlineto{\pgfqpoint{4.659844in}{3.435817in}}%
\pgfpathlineto{\pgfqpoint{4.700877in}{3.423679in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{3.382647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647706in}{3.394785in}}%
\pgfpathlineto{\pgfqpoint{4.606673in}{3.406923in}}%
\pgfpathlineto{\pgfqpoint{4.618811in}{3.447955in}}%
\pgfpathlineto{\pgfqpoint{4.659844in}{3.435817in}}%
\pgfpathlineto{\pgfqpoint{4.647706in}{3.394785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606673in}{3.406923in}}%
\pgfpathlineto{\pgfqpoint{4.565641in}{3.419061in}}%
\pgfpathlineto{\pgfqpoint{4.577779in}{3.460093in}}%
\pgfpathlineto{\pgfqpoint{4.618811in}{3.447955in}}%
\pgfpathlineto{\pgfqpoint{4.606673in}{3.406923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565641in}{3.419061in}}%
\pgfpathlineto{\pgfqpoint{4.524608in}{3.431199in}}%
\pgfpathlineto{\pgfqpoint{4.536746in}{3.472231in}}%
\pgfpathlineto{\pgfqpoint{4.577779in}{3.460093in}}%
\pgfpathlineto{\pgfqpoint{4.565641in}{3.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939839,0.977040,0.927197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524608in}{3.431199in}}%
\pgfpathlineto{\pgfqpoint{4.483575in}{3.443337in}}%
\pgfpathlineto{\pgfqpoint{4.495713in}{3.484369in}}%
\pgfpathlineto{\pgfqpoint{4.536746in}{3.472231in}}%
\pgfpathlineto{\pgfqpoint{4.524608in}{3.431199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933195,0.974456,0.919446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483575in}{3.443337in}}%
\pgfpathlineto{\pgfqpoint{4.442542in}{3.455475in}}%
\pgfpathlineto{\pgfqpoint{4.454680in}{3.496508in}}%
\pgfpathlineto{\pgfqpoint{4.495713in}{3.484369in}}%
\pgfpathlineto{\pgfqpoint{4.483575in}{3.443337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.971872,0.911696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442542in}{3.455475in}}%
\pgfpathlineto{\pgfqpoint{4.401510in}{3.467613in}}%
\pgfpathlineto{\pgfqpoint{4.413648in}{3.508646in}}%
\pgfpathlineto{\pgfqpoint{4.454680in}{3.496508in}}%
\pgfpathlineto{\pgfqpoint{4.442542in}{3.455475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401510in}{3.467613in}}%
\pgfpathlineto{\pgfqpoint{4.360477in}{3.479751in}}%
\pgfpathlineto{\pgfqpoint{4.372615in}{3.520784in}}%
\pgfpathlineto{\pgfqpoint{4.413648in}{3.508646in}}%
\pgfpathlineto{\pgfqpoint{4.401510in}{3.467613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.971872,0.911696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360477in}{3.479751in}}%
\pgfpathlineto{\pgfqpoint{4.319444in}{3.491889in}}%
\pgfpathlineto{\pgfqpoint{4.331582in}{3.532922in}}%
\pgfpathlineto{\pgfqpoint{4.372615in}{3.520784in}}%
\pgfpathlineto{\pgfqpoint{4.360477in}{3.479751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933195,0.974456,0.919446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319444in}{3.491889in}}%
\pgfpathlineto{\pgfqpoint{4.278411in}{3.504027in}}%
\pgfpathlineto{\pgfqpoint{4.290549in}{3.545060in}}%
\pgfpathlineto{\pgfqpoint{4.331582in}{3.532922in}}%
\pgfpathlineto{\pgfqpoint{4.319444in}{3.491889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939839,0.977040,0.927197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278411in}{3.504027in}}%
\pgfpathlineto{\pgfqpoint{4.237379in}{3.516165in}}%
\pgfpathlineto{\pgfqpoint{4.249517in}{3.557198in}}%
\pgfpathlineto{\pgfqpoint{4.290549in}{3.545060in}}%
\pgfpathlineto{\pgfqpoint{4.278411in}{3.504027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237379in}{3.516165in}}%
\pgfpathlineto{\pgfqpoint{4.196346in}{3.528303in}}%
\pgfpathlineto{\pgfqpoint{4.208484in}{3.569336in}}%
\pgfpathlineto{\pgfqpoint{4.249517in}{3.557198in}}%
\pgfpathlineto{\pgfqpoint{4.237379in}{3.516165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196346in}{3.528303in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{3.540441in}}%
\pgfpathlineto{\pgfqpoint{4.167451in}{3.581474in}}%
\pgfpathlineto{\pgfqpoint{4.208484in}{3.569336in}}%
\pgfpathlineto{\pgfqpoint{4.196346in}{3.528303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155313in}{3.540441in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{3.552579in}}%
\pgfpathlineto{\pgfqpoint{4.126419in}{3.593612in}}%
\pgfpathlineto{\pgfqpoint{4.167451in}{3.581474in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{3.540441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114281in}{3.552579in}}%
\pgfpathlineto{\pgfqpoint{4.073248in}{3.564717in}}%
\pgfpathlineto{\pgfqpoint{4.085386in}{3.605750in}}%
\pgfpathlineto{\pgfqpoint{4.126419in}{3.593612in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{3.552579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073248in}{3.564717in}}%
\pgfpathlineto{\pgfqpoint{4.032215in}{3.576855in}}%
\pgfpathlineto{\pgfqpoint{4.044353in}{3.617888in}}%
\pgfpathlineto{\pgfqpoint{4.085386in}{3.605750in}}%
\pgfpathlineto{\pgfqpoint{4.073248in}{3.564717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032215in}{3.576855in}}%
\pgfpathlineto{\pgfqpoint{3.991182in}{3.588993in}}%
\pgfpathlineto{\pgfqpoint{4.003320in}{3.630026in}}%
\pgfpathlineto{\pgfqpoint{4.044353in}{3.617888in}}%
\pgfpathlineto{\pgfqpoint{4.032215in}{3.576855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991182in}{3.588993in}}%
\pgfpathlineto{\pgfqpoint{3.950150in}{3.601131in}}%
\pgfpathlineto{\pgfqpoint{3.962288in}{3.642164in}}%
\pgfpathlineto{\pgfqpoint{4.003320in}{3.630026in}}%
\pgfpathlineto{\pgfqpoint{3.991182in}{3.588993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950150in}{3.601131in}}%
\pgfpathlineto{\pgfqpoint{3.909117in}{3.613269in}}%
\pgfpathlineto{\pgfqpoint{3.921255in}{3.654302in}}%
\pgfpathlineto{\pgfqpoint{3.962288in}{3.642164in}}%
\pgfpathlineto{\pgfqpoint{3.950150in}{3.601131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909117in}{3.613269in}}%
\pgfpathlineto{\pgfqpoint{3.868084in}{3.625407in}}%
\pgfpathlineto{\pgfqpoint{3.880222in}{3.666440in}}%
\pgfpathlineto{\pgfqpoint{3.921255in}{3.654302in}}%
\pgfpathlineto{\pgfqpoint{3.909117in}{3.613269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868084in}{3.625407in}}%
\pgfpathlineto{\pgfqpoint{3.827051in}{3.637545in}}%
\pgfpathlineto{\pgfqpoint{3.839189in}{3.678578in}}%
\pgfpathlineto{\pgfqpoint{3.880222in}{3.666440in}}%
\pgfpathlineto{\pgfqpoint{3.868084in}{3.625407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827051in}{3.637545in}}%
\pgfpathlineto{\pgfqpoint{3.786019in}{3.649683in}}%
\pgfpathlineto{\pgfqpoint{3.798157in}{3.690716in}}%
\pgfpathlineto{\pgfqpoint{3.839189in}{3.678578in}}%
\pgfpathlineto{\pgfqpoint{3.827051in}{3.637545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786019in}{3.649683in}}%
\pgfpathlineto{\pgfqpoint{3.744986in}{3.661821in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{3.702854in}}%
\pgfpathlineto{\pgfqpoint{3.798157in}{3.690716in}}%
\pgfpathlineto{\pgfqpoint{3.786019in}{3.649683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744986in}{3.661821in}}%
\pgfpathlineto{\pgfqpoint{3.703953in}{3.673959in}}%
\pgfpathlineto{\pgfqpoint{3.716091in}{3.714992in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{3.702854in}}%
\pgfpathlineto{\pgfqpoint{3.744986in}{3.661821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070171in}{3.314437in}}%
\pgfpathlineto{\pgfqpoint{5.029139in}{3.326575in}}%
\pgfpathlineto{\pgfqpoint{5.041277in}{3.367608in}}%
\pgfpathlineto{\pgfqpoint{5.082309in}{3.355470in}}%
\pgfpathlineto{\pgfqpoint{5.070171in}{3.314437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029139in}{3.326575in}}%
\pgfpathlineto{\pgfqpoint{4.988106in}{3.338713in}}%
\pgfpathlineto{\pgfqpoint{5.000244in}{3.379746in}}%
\pgfpathlineto{\pgfqpoint{5.041277in}{3.367608in}}%
\pgfpathlineto{\pgfqpoint{5.029139in}{3.326575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988106in}{3.338713in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{3.350851in}}%
\pgfpathlineto{\pgfqpoint{4.959211in}{3.391884in}}%
\pgfpathlineto{\pgfqpoint{5.000244in}{3.379746in}}%
\pgfpathlineto{\pgfqpoint{4.988106in}{3.338713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947073in}{3.350851in}}%
\pgfpathlineto{\pgfqpoint{4.906041in}{3.362989in}}%
\pgfpathlineto{\pgfqpoint{4.918179in}{3.404022in}}%
\pgfpathlineto{\pgfqpoint{4.959211in}{3.391884in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{3.350851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906041in}{3.362989in}}%
\pgfpathlineto{\pgfqpoint{4.865008in}{3.375127in}}%
\pgfpathlineto{\pgfqpoint{4.877146in}{3.416160in}}%
\pgfpathlineto{\pgfqpoint{4.918179in}{3.404022in}}%
\pgfpathlineto{\pgfqpoint{4.906041in}{3.362989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865008in}{3.375127in}}%
\pgfpathlineto{\pgfqpoint{4.823975in}{3.387265in}}%
\pgfpathlineto{\pgfqpoint{4.836113in}{3.428298in}}%
\pgfpathlineto{\pgfqpoint{4.877146in}{3.416160in}}%
\pgfpathlineto{\pgfqpoint{4.865008in}{3.375127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823975in}{3.387265in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{3.399403in}}%
\pgfpathlineto{\pgfqpoint{4.795080in}{3.440436in}}%
\pgfpathlineto{\pgfqpoint{4.836113in}{3.428298in}}%
\pgfpathlineto{\pgfqpoint{4.823975in}{3.387265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782942in}{3.399403in}}%
\pgfpathlineto{\pgfqpoint{4.741910in}{3.411541in}}%
\pgfpathlineto{\pgfqpoint{4.754048in}{3.452574in}}%
\pgfpathlineto{\pgfqpoint{4.795080in}{3.440436in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{3.399403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741910in}{3.411541in}}%
\pgfpathlineto{\pgfqpoint{4.700877in}{3.423679in}}%
\pgfpathlineto{\pgfqpoint{4.713015in}{3.464712in}}%
\pgfpathlineto{\pgfqpoint{4.754048in}{3.452574in}}%
\pgfpathlineto{\pgfqpoint{4.741910in}{3.411541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700877in}{3.423679in}}%
\pgfpathlineto{\pgfqpoint{4.659844in}{3.435817in}}%
\pgfpathlineto{\pgfqpoint{4.671982in}{3.476850in}}%
\pgfpathlineto{\pgfqpoint{4.713015in}{3.464712in}}%
\pgfpathlineto{\pgfqpoint{4.700877in}{3.423679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659844in}{3.435817in}}%
\pgfpathlineto{\pgfqpoint{4.618811in}{3.447955in}}%
\pgfpathlineto{\pgfqpoint{4.630949in}{3.488988in}}%
\pgfpathlineto{\pgfqpoint{4.671982in}{3.476850in}}%
\pgfpathlineto{\pgfqpoint{4.659844in}{3.435817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618811in}{3.447955in}}%
\pgfpathlineto{\pgfqpoint{4.577779in}{3.460093in}}%
\pgfpathlineto{\pgfqpoint{4.589917in}{3.501126in}}%
\pgfpathlineto{\pgfqpoint{4.630949in}{3.488988in}}%
\pgfpathlineto{\pgfqpoint{4.618811in}{3.447955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930980,0.973595,0.916863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577779in}{3.460093in}}%
\pgfpathlineto{\pgfqpoint{4.536746in}{3.472231in}}%
\pgfpathlineto{\pgfqpoint{4.548884in}{3.513264in}}%
\pgfpathlineto{\pgfqpoint{4.589917in}{3.501126in}}%
\pgfpathlineto{\pgfqpoint{4.577779in}{3.460093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.966705,0.896194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536746in}{3.472231in}}%
\pgfpathlineto{\pgfqpoint{4.495713in}{3.484369in}}%
\pgfpathlineto{\pgfqpoint{4.507851in}{3.525402in}}%
\pgfpathlineto{\pgfqpoint{4.548884in}{3.513264in}}%
\pgfpathlineto{\pgfqpoint{4.536746in}{3.472231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897578,0.960600,0.877939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495713in}{3.484369in}}%
\pgfpathlineto{\pgfqpoint{4.454680in}{3.496508in}}%
\pgfpathlineto{\pgfqpoint{4.466818in}{3.537540in}}%
\pgfpathlineto{\pgfqpoint{4.507851in}{3.525402in}}%
\pgfpathlineto{\pgfqpoint{4.495713in}{3.484369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879123,0.953218,0.858255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454680in}{3.496508in}}%
\pgfpathlineto{\pgfqpoint{4.413648in}{3.508646in}}%
\pgfpathlineto{\pgfqpoint{4.425786in}{3.549678in}}%
\pgfpathlineto{\pgfqpoint{4.466818in}{3.537540in}}%
\pgfpathlineto{\pgfqpoint{4.454680in}{3.496508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871742,0.950265,0.850381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413648in}{3.508646in}}%
\pgfpathlineto{\pgfqpoint{4.372615in}{3.520784in}}%
\pgfpathlineto{\pgfqpoint{4.384753in}{3.561816in}}%
\pgfpathlineto{\pgfqpoint{4.425786in}{3.549678in}}%
\pgfpathlineto{\pgfqpoint{4.413648in}{3.508646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879123,0.953218,0.858255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372615in}{3.520784in}}%
\pgfpathlineto{\pgfqpoint{4.331582in}{3.532922in}}%
\pgfpathlineto{\pgfqpoint{4.343720in}{3.573954in}}%
\pgfpathlineto{\pgfqpoint{4.384753in}{3.561816in}}%
\pgfpathlineto{\pgfqpoint{4.372615in}{3.520784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897578,0.960600,0.877939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331582in}{3.532922in}}%
\pgfpathlineto{\pgfqpoint{4.290549in}{3.545060in}}%
\pgfpathlineto{\pgfqpoint{4.302687in}{3.586092in}}%
\pgfpathlineto{\pgfqpoint{4.343720in}{3.573954in}}%
\pgfpathlineto{\pgfqpoint{4.331582in}{3.532922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.966705,0.896194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290549in}{3.545060in}}%
\pgfpathlineto{\pgfqpoint{4.249517in}{3.557198in}}%
\pgfpathlineto{\pgfqpoint{4.261655in}{3.598230in}}%
\pgfpathlineto{\pgfqpoint{4.302687in}{3.586092in}}%
\pgfpathlineto{\pgfqpoint{4.290549in}{3.545060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930980,0.973595,0.916863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249517in}{3.557198in}}%
\pgfpathlineto{\pgfqpoint{4.208484in}{3.569336in}}%
\pgfpathlineto{\pgfqpoint{4.220622in}{3.610368in}}%
\pgfpathlineto{\pgfqpoint{4.261655in}{3.598230in}}%
\pgfpathlineto{\pgfqpoint{4.249517in}{3.557198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208484in}{3.569336in}}%
\pgfpathlineto{\pgfqpoint{4.167451in}{3.581474in}}%
\pgfpathlineto{\pgfqpoint{4.179589in}{3.622506in}}%
\pgfpathlineto{\pgfqpoint{4.220622in}{3.610368in}}%
\pgfpathlineto{\pgfqpoint{4.208484in}{3.569336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167451in}{3.581474in}}%
\pgfpathlineto{\pgfqpoint{4.126419in}{3.593612in}}%
\pgfpathlineto{\pgfqpoint{4.138557in}{3.634644in}}%
\pgfpathlineto{\pgfqpoint{4.179589in}{3.622506in}}%
\pgfpathlineto{\pgfqpoint{4.167451in}{3.581474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126419in}{3.593612in}}%
\pgfpathlineto{\pgfqpoint{4.085386in}{3.605750in}}%
\pgfpathlineto{\pgfqpoint{4.097524in}{3.646782in}}%
\pgfpathlineto{\pgfqpoint{4.138557in}{3.634644in}}%
\pgfpathlineto{\pgfqpoint{4.126419in}{3.593612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085386in}{3.605750in}}%
\pgfpathlineto{\pgfqpoint{4.044353in}{3.617888in}}%
\pgfpathlineto{\pgfqpoint{4.056491in}{3.658920in}}%
\pgfpathlineto{\pgfqpoint{4.097524in}{3.646782in}}%
\pgfpathlineto{\pgfqpoint{4.085386in}{3.605750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044353in}{3.617888in}}%
\pgfpathlineto{\pgfqpoint{4.003320in}{3.630026in}}%
\pgfpathlineto{\pgfqpoint{4.015458in}{3.671058in}}%
\pgfpathlineto{\pgfqpoint{4.056491in}{3.658920in}}%
\pgfpathlineto{\pgfqpoint{4.044353in}{3.617888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003320in}{3.630026in}}%
\pgfpathlineto{\pgfqpoint{3.962288in}{3.642164in}}%
\pgfpathlineto{\pgfqpoint{3.974426in}{3.683196in}}%
\pgfpathlineto{\pgfqpoint{4.015458in}{3.671058in}}%
\pgfpathlineto{\pgfqpoint{4.003320in}{3.630026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962288in}{3.642164in}}%
\pgfpathlineto{\pgfqpoint{3.921255in}{3.654302in}}%
\pgfpathlineto{\pgfqpoint{3.933393in}{3.695334in}}%
\pgfpathlineto{\pgfqpoint{3.974426in}{3.683196in}}%
\pgfpathlineto{\pgfqpoint{3.962288in}{3.642164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921255in}{3.654302in}}%
\pgfpathlineto{\pgfqpoint{3.880222in}{3.666440in}}%
\pgfpathlineto{\pgfqpoint{3.892360in}{3.707472in}}%
\pgfpathlineto{\pgfqpoint{3.933393in}{3.695334in}}%
\pgfpathlineto{\pgfqpoint{3.921255in}{3.654302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880222in}{3.666440in}}%
\pgfpathlineto{\pgfqpoint{3.839189in}{3.678578in}}%
\pgfpathlineto{\pgfqpoint{3.851327in}{3.719610in}}%
\pgfpathlineto{\pgfqpoint{3.892360in}{3.707472in}}%
\pgfpathlineto{\pgfqpoint{3.880222in}{3.666440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839189in}{3.678578in}}%
\pgfpathlineto{\pgfqpoint{3.798157in}{3.690716in}}%
\pgfpathlineto{\pgfqpoint{3.810295in}{3.731748in}}%
\pgfpathlineto{\pgfqpoint{3.851327in}{3.719610in}}%
\pgfpathlineto{\pgfqpoint{3.839189in}{3.678578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798157in}{3.690716in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{3.702854in}}%
\pgfpathlineto{\pgfqpoint{3.769262in}{3.743886in}}%
\pgfpathlineto{\pgfqpoint{3.810295in}{3.731748in}}%
\pgfpathlineto{\pgfqpoint{3.798157in}{3.690716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{3.702854in}}%
\pgfpathlineto{\pgfqpoint{3.716091in}{3.714992in}}%
\pgfpathlineto{\pgfqpoint{3.728229in}{3.756024in}}%
\pgfpathlineto{\pgfqpoint{3.769262in}{3.743886in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{3.702854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082309in}{3.355470in}}%
\pgfpathlineto{\pgfqpoint{5.041277in}{3.367608in}}%
\pgfpathlineto{\pgfqpoint{5.053415in}{3.408641in}}%
\pgfpathlineto{\pgfqpoint{5.094447in}{3.396503in}}%
\pgfpathlineto{\pgfqpoint{5.082309in}{3.355470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041277in}{3.367608in}}%
\pgfpathlineto{\pgfqpoint{5.000244in}{3.379746in}}%
\pgfpathlineto{\pgfqpoint{5.012382in}{3.420779in}}%
\pgfpathlineto{\pgfqpoint{5.053415in}{3.408641in}}%
\pgfpathlineto{\pgfqpoint{5.041277in}{3.367608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000244in}{3.379746in}}%
\pgfpathlineto{\pgfqpoint{4.959211in}{3.391884in}}%
\pgfpathlineto{\pgfqpoint{4.971349in}{3.432917in}}%
\pgfpathlineto{\pgfqpoint{5.012382in}{3.420779in}}%
\pgfpathlineto{\pgfqpoint{5.000244in}{3.379746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959211in}{3.391884in}}%
\pgfpathlineto{\pgfqpoint{4.918179in}{3.404022in}}%
\pgfpathlineto{\pgfqpoint{4.930317in}{3.445055in}}%
\pgfpathlineto{\pgfqpoint{4.971349in}{3.432917in}}%
\pgfpathlineto{\pgfqpoint{4.959211in}{3.391884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918179in}{3.404022in}}%
\pgfpathlineto{\pgfqpoint{4.877146in}{3.416160in}}%
\pgfpathlineto{\pgfqpoint{4.889284in}{3.457193in}}%
\pgfpathlineto{\pgfqpoint{4.930317in}{3.445055in}}%
\pgfpathlineto{\pgfqpoint{4.918179in}{3.404022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877146in}{3.416160in}}%
\pgfpathlineto{\pgfqpoint{4.836113in}{3.428298in}}%
\pgfpathlineto{\pgfqpoint{4.848251in}{3.469331in}}%
\pgfpathlineto{\pgfqpoint{4.889284in}{3.457193in}}%
\pgfpathlineto{\pgfqpoint{4.877146in}{3.416160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836113in}{3.428298in}}%
\pgfpathlineto{\pgfqpoint{4.795080in}{3.440436in}}%
\pgfpathlineto{\pgfqpoint{4.807218in}{3.481469in}}%
\pgfpathlineto{\pgfqpoint{4.848251in}{3.469331in}}%
\pgfpathlineto{\pgfqpoint{4.836113in}{3.428298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795080in}{3.440436in}}%
\pgfpathlineto{\pgfqpoint{4.754048in}{3.452574in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{3.493607in}}%
\pgfpathlineto{\pgfqpoint{4.807218in}{3.481469in}}%
\pgfpathlineto{\pgfqpoint{4.795080in}{3.440436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754048in}{3.452574in}}%
\pgfpathlineto{\pgfqpoint{4.713015in}{3.464712in}}%
\pgfpathlineto{\pgfqpoint{4.725153in}{3.505745in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{3.493607in}}%
\pgfpathlineto{\pgfqpoint{4.754048in}{3.452574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713015in}{3.464712in}}%
\pgfpathlineto{\pgfqpoint{4.671982in}{3.476850in}}%
\pgfpathlineto{\pgfqpoint{4.684120in}{3.517883in}}%
\pgfpathlineto{\pgfqpoint{4.725153in}{3.505745in}}%
\pgfpathlineto{\pgfqpoint{4.713015in}{3.464712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671982in}{3.476850in}}%
\pgfpathlineto{\pgfqpoint{4.630949in}{3.488988in}}%
\pgfpathlineto{\pgfqpoint{4.643087in}{3.530021in}}%
\pgfpathlineto{\pgfqpoint{4.684120in}{3.517883in}}%
\pgfpathlineto{\pgfqpoint{4.671982in}{3.476850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630949in}{3.488988in}}%
\pgfpathlineto{\pgfqpoint{4.589917in}{3.501126in}}%
\pgfpathlineto{\pgfqpoint{4.602055in}{3.542159in}}%
\pgfpathlineto{\pgfqpoint{4.643087in}{3.530021in}}%
\pgfpathlineto{\pgfqpoint{4.630949in}{3.488988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.961538,0.880692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589917in}{3.501126in}}%
\pgfpathlineto{\pgfqpoint{4.548884in}{3.513264in}}%
\pgfpathlineto{\pgfqpoint{4.561022in}{3.554297in}}%
\pgfpathlineto{\pgfqpoint{4.602055in}{3.542159in}}%
\pgfpathlineto{\pgfqpoint{4.589917in}{3.501126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853287,0.942884,0.830696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548884in}{3.513264in}}%
\pgfpathlineto{\pgfqpoint{4.507851in}{3.525402in}}%
\pgfpathlineto{\pgfqpoint{4.519989in}{3.566435in}}%
\pgfpathlineto{\pgfqpoint{4.561022in}{3.554297in}}%
\pgfpathlineto{\pgfqpoint{4.548884in}{3.513264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808997,0.925167,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507851in}{3.525402in}}%
\pgfpathlineto{\pgfqpoint{4.466818in}{3.537540in}}%
\pgfpathlineto{\pgfqpoint{4.478956in}{3.578573in}}%
\pgfpathlineto{\pgfqpoint{4.519989in}{3.566435in}}%
\pgfpathlineto{\pgfqpoint{4.507851in}{3.525402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466818in}{3.537540in}}%
\pgfpathlineto{\pgfqpoint{4.425786in}{3.549678in}}%
\pgfpathlineto{\pgfqpoint{4.437924in}{3.590711in}}%
\pgfpathlineto{\pgfqpoint{4.478956in}{3.578573in}}%
\pgfpathlineto{\pgfqpoint{4.466818in}{3.537540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425786in}{3.549678in}}%
\pgfpathlineto{\pgfqpoint{4.384753in}{3.561816in}}%
\pgfpathlineto{\pgfqpoint{4.396891in}{3.602849in}}%
\pgfpathlineto{\pgfqpoint{4.437924in}{3.590711in}}%
\pgfpathlineto{\pgfqpoint{4.425786in}{3.549678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384753in}{3.561816in}}%
\pgfpathlineto{\pgfqpoint{4.343720in}{3.573954in}}%
\pgfpathlineto{\pgfqpoint{4.355858in}{3.614987in}}%
\pgfpathlineto{\pgfqpoint{4.396891in}{3.602849in}}%
\pgfpathlineto{\pgfqpoint{4.384753in}{3.561816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808997,0.925167,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343720in}{3.573954in}}%
\pgfpathlineto{\pgfqpoint{4.302687in}{3.586092in}}%
\pgfpathlineto{\pgfqpoint{4.314826in}{3.627125in}}%
\pgfpathlineto{\pgfqpoint{4.355858in}{3.614987in}}%
\pgfpathlineto{\pgfqpoint{4.343720in}{3.573954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853287,0.942884,0.830696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302687in}{3.586092in}}%
\pgfpathlineto{\pgfqpoint{4.261655in}{3.598230in}}%
\pgfpathlineto{\pgfqpoint{4.273793in}{3.639263in}}%
\pgfpathlineto{\pgfqpoint{4.314826in}{3.627125in}}%
\pgfpathlineto{\pgfqpoint{4.302687in}{3.586092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.961538,0.880692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261655in}{3.598230in}}%
\pgfpathlineto{\pgfqpoint{4.220622in}{3.610368in}}%
\pgfpathlineto{\pgfqpoint{4.232760in}{3.651401in}}%
\pgfpathlineto{\pgfqpoint{4.273793in}{3.639263in}}%
\pgfpathlineto{\pgfqpoint{4.261655in}{3.598230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220622in}{3.610368in}}%
\pgfpathlineto{\pgfqpoint{4.179589in}{3.622506in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{3.663539in}}%
\pgfpathlineto{\pgfqpoint{4.232760in}{3.651401in}}%
\pgfpathlineto{\pgfqpoint{4.220622in}{3.610368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179589in}{3.622506in}}%
\pgfpathlineto{\pgfqpoint{4.138557in}{3.634644in}}%
\pgfpathlineto{\pgfqpoint{4.150695in}{3.675677in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{3.663539in}}%
\pgfpathlineto{\pgfqpoint{4.179589in}{3.622506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138557in}{3.634644in}}%
\pgfpathlineto{\pgfqpoint{4.097524in}{3.646782in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{3.687815in}}%
\pgfpathlineto{\pgfqpoint{4.150695in}{3.675677in}}%
\pgfpathlineto{\pgfqpoint{4.138557in}{3.634644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097524in}{3.646782in}}%
\pgfpathlineto{\pgfqpoint{4.056491in}{3.658920in}}%
\pgfpathlineto{\pgfqpoint{4.068629in}{3.699953in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{3.687815in}}%
\pgfpathlineto{\pgfqpoint{4.097524in}{3.646782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056491in}{3.658920in}}%
\pgfpathlineto{\pgfqpoint{4.015458in}{3.671058in}}%
\pgfpathlineto{\pgfqpoint{4.027596in}{3.712091in}}%
\pgfpathlineto{\pgfqpoint{4.068629in}{3.699953in}}%
\pgfpathlineto{\pgfqpoint{4.056491in}{3.658920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015458in}{3.671058in}}%
\pgfpathlineto{\pgfqpoint{3.974426in}{3.683196in}}%
\pgfpathlineto{\pgfqpoint{3.986564in}{3.724229in}}%
\pgfpathlineto{\pgfqpoint{4.027596in}{3.712091in}}%
\pgfpathlineto{\pgfqpoint{4.015458in}{3.671058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974426in}{3.683196in}}%
\pgfpathlineto{\pgfqpoint{3.933393in}{3.695334in}}%
\pgfpathlineto{\pgfqpoint{3.945531in}{3.736367in}}%
\pgfpathlineto{\pgfqpoint{3.986564in}{3.724229in}}%
\pgfpathlineto{\pgfqpoint{3.974426in}{3.683196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933393in}{3.695334in}}%
\pgfpathlineto{\pgfqpoint{3.892360in}{3.707472in}}%
\pgfpathlineto{\pgfqpoint{3.904498in}{3.748505in}}%
\pgfpathlineto{\pgfqpoint{3.945531in}{3.736367in}}%
\pgfpathlineto{\pgfqpoint{3.933393in}{3.695334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892360in}{3.707472in}}%
\pgfpathlineto{\pgfqpoint{3.851327in}{3.719610in}}%
\pgfpathlineto{\pgfqpoint{3.863465in}{3.760643in}}%
\pgfpathlineto{\pgfqpoint{3.904498in}{3.748505in}}%
\pgfpathlineto{\pgfqpoint{3.892360in}{3.707472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851327in}{3.719610in}}%
\pgfpathlineto{\pgfqpoint{3.810295in}{3.731748in}}%
\pgfpathlineto{\pgfqpoint{3.822433in}{3.772781in}}%
\pgfpathlineto{\pgfqpoint{3.863465in}{3.760643in}}%
\pgfpathlineto{\pgfqpoint{3.851327in}{3.719610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810295in}{3.731748in}}%
\pgfpathlineto{\pgfqpoint{3.769262in}{3.743886in}}%
\pgfpathlineto{\pgfqpoint{3.781400in}{3.784919in}}%
\pgfpathlineto{\pgfqpoint{3.822433in}{3.772781in}}%
\pgfpathlineto{\pgfqpoint{3.810295in}{3.731748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769262in}{3.743886in}}%
\pgfpathlineto{\pgfqpoint{3.728229in}{3.756024in}}%
\pgfpathlineto{\pgfqpoint{3.740367in}{3.797057in}}%
\pgfpathlineto{\pgfqpoint{3.781400in}{3.784919in}}%
\pgfpathlineto{\pgfqpoint{3.769262in}{3.743886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094447in}{3.396503in}}%
\pgfpathlineto{\pgfqpoint{5.053415in}{3.408641in}}%
\pgfpathlineto{\pgfqpoint{5.065553in}{3.449674in}}%
\pgfpathlineto{\pgfqpoint{5.106585in}{3.437536in}}%
\pgfpathlineto{\pgfqpoint{5.094447in}{3.396503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053415in}{3.408641in}}%
\pgfpathlineto{\pgfqpoint{5.012382in}{3.420779in}}%
\pgfpathlineto{\pgfqpoint{5.024520in}{3.461812in}}%
\pgfpathlineto{\pgfqpoint{5.065553in}{3.449674in}}%
\pgfpathlineto{\pgfqpoint{5.053415in}{3.408641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012382in}{3.420779in}}%
\pgfpathlineto{\pgfqpoint{4.971349in}{3.432917in}}%
\pgfpathlineto{\pgfqpoint{4.983487in}{3.473950in}}%
\pgfpathlineto{\pgfqpoint{5.024520in}{3.461812in}}%
\pgfpathlineto{\pgfqpoint{5.012382in}{3.420779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971349in}{3.432917in}}%
\pgfpathlineto{\pgfqpoint{4.930317in}{3.445055in}}%
\pgfpathlineto{\pgfqpoint{4.942455in}{3.486088in}}%
\pgfpathlineto{\pgfqpoint{4.983487in}{3.473950in}}%
\pgfpathlineto{\pgfqpoint{4.971349in}{3.432917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930317in}{3.445055in}}%
\pgfpathlineto{\pgfqpoint{4.889284in}{3.457193in}}%
\pgfpathlineto{\pgfqpoint{4.901422in}{3.498226in}}%
\pgfpathlineto{\pgfqpoint{4.942455in}{3.486088in}}%
\pgfpathlineto{\pgfqpoint{4.930317in}{3.445055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889284in}{3.457193in}}%
\pgfpathlineto{\pgfqpoint{4.848251in}{3.469331in}}%
\pgfpathlineto{\pgfqpoint{4.860389in}{3.510364in}}%
\pgfpathlineto{\pgfqpoint{4.901422in}{3.498226in}}%
\pgfpathlineto{\pgfqpoint{4.889284in}{3.457193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848251in}{3.469331in}}%
\pgfpathlineto{\pgfqpoint{4.807218in}{3.481469in}}%
\pgfpathlineto{\pgfqpoint{4.819356in}{3.522502in}}%
\pgfpathlineto{\pgfqpoint{4.860389in}{3.510364in}}%
\pgfpathlineto{\pgfqpoint{4.848251in}{3.469331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807218in}{3.481469in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{3.493607in}}%
\pgfpathlineto{\pgfqpoint{4.778324in}{3.534640in}}%
\pgfpathlineto{\pgfqpoint{4.819356in}{3.522502in}}%
\pgfpathlineto{\pgfqpoint{4.807218in}{3.481469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766186in}{3.493607in}}%
\pgfpathlineto{\pgfqpoint{4.725153in}{3.505745in}}%
\pgfpathlineto{\pgfqpoint{4.737291in}{3.546778in}}%
\pgfpathlineto{\pgfqpoint{4.778324in}{3.534640in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{3.493607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725153in}{3.505745in}}%
\pgfpathlineto{\pgfqpoint{4.684120in}{3.517883in}}%
\pgfpathlineto{\pgfqpoint{4.696258in}{3.558916in}}%
\pgfpathlineto{\pgfqpoint{4.737291in}{3.546778in}}%
\pgfpathlineto{\pgfqpoint{4.725153in}{3.505745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928766,0.972734,0.914279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684120in}{3.517883in}}%
\pgfpathlineto{\pgfqpoint{4.643087in}{3.530021in}}%
\pgfpathlineto{\pgfqpoint{4.655225in}{3.571054in}}%
\pgfpathlineto{\pgfqpoint{4.696258in}{3.558916in}}%
\pgfpathlineto{\pgfqpoint{4.684120in}{3.517883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.961538,0.880692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643087in}{3.530021in}}%
\pgfpathlineto{\pgfqpoint{4.602055in}{3.542159in}}%
\pgfpathlineto{\pgfqpoint{4.614193in}{3.583192in}}%
\pgfpathlineto{\pgfqpoint{4.655225in}{3.571054in}}%
\pgfpathlineto{\pgfqpoint{4.643087in}{3.530021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.935502,0.811011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602055in}{3.542159in}}%
\pgfpathlineto{\pgfqpoint{4.561022in}{3.554297in}}%
\pgfpathlineto{\pgfqpoint{4.573160in}{3.595330in}}%
\pgfpathlineto{\pgfqpoint{4.614193in}{3.583192in}}%
\pgfpathlineto{\pgfqpoint{4.602055in}{3.542159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755848,0.903391,0.729043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561022in}{3.554297in}}%
\pgfpathlineto{\pgfqpoint{4.519989in}{3.566435in}}%
\pgfpathlineto{\pgfqpoint{4.532127in}{3.607468in}}%
\pgfpathlineto{\pgfqpoint{4.573160in}{3.595330in}}%
\pgfpathlineto{\pgfqpoint{4.561022in}{3.554297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662345,0.864022,0.638001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519989in}{3.566435in}}%
\pgfpathlineto{\pgfqpoint{4.478956in}{3.578573in}}%
\pgfpathlineto{\pgfqpoint{4.491094in}{3.619606in}}%
\pgfpathlineto{\pgfqpoint{4.532127in}{3.607468in}}%
\pgfpathlineto{\pgfqpoint{4.519989in}{3.566435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478956in}{3.578573in}}%
\pgfpathlineto{\pgfqpoint{4.437924in}{3.590711in}}%
\pgfpathlineto{\pgfqpoint{4.450062in}{3.631744in}}%
\pgfpathlineto{\pgfqpoint{4.491094in}{3.619606in}}%
\pgfpathlineto{\pgfqpoint{4.478956in}{3.578573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562860,0.819008,0.551511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437924in}{3.590711in}}%
\pgfpathlineto{\pgfqpoint{4.396891in}{3.602849in}}%
\pgfpathlineto{\pgfqpoint{4.409029in}{3.643882in}}%
\pgfpathlineto{\pgfqpoint{4.450062in}{3.631744in}}%
\pgfpathlineto{\pgfqpoint{4.437924in}{3.590711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396891in}{3.602849in}}%
\pgfpathlineto{\pgfqpoint{4.355858in}{3.614987in}}%
\pgfpathlineto{\pgfqpoint{4.367996in}{3.656020in}}%
\pgfpathlineto{\pgfqpoint{4.409029in}{3.643882in}}%
\pgfpathlineto{\pgfqpoint{4.396891in}{3.602849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662345,0.864022,0.638001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355858in}{3.614987in}}%
\pgfpathlineto{\pgfqpoint{4.314826in}{3.627125in}}%
\pgfpathlineto{\pgfqpoint{4.326964in}{3.668158in}}%
\pgfpathlineto{\pgfqpoint{4.367996in}{3.656020in}}%
\pgfpathlineto{\pgfqpoint{4.355858in}{3.614987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755848,0.903391,0.729043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314826in}{3.627125in}}%
\pgfpathlineto{\pgfqpoint{4.273793in}{3.639263in}}%
\pgfpathlineto{\pgfqpoint{4.285931in}{3.680296in}}%
\pgfpathlineto{\pgfqpoint{4.326964in}{3.668158in}}%
\pgfpathlineto{\pgfqpoint{4.314826in}{3.627125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.935502,0.811011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273793in}{3.639263in}}%
\pgfpathlineto{\pgfqpoint{4.232760in}{3.651401in}}%
\pgfpathlineto{\pgfqpoint{4.244898in}{3.692434in}}%
\pgfpathlineto{\pgfqpoint{4.285931in}{3.680296in}}%
\pgfpathlineto{\pgfqpoint{4.273793in}{3.639263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.961538,0.880692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232760in}{3.651401in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{3.663539in}}%
\pgfpathlineto{\pgfqpoint{4.203865in}{3.704572in}}%
\pgfpathlineto{\pgfqpoint{4.244898in}{3.692434in}}%
\pgfpathlineto{\pgfqpoint{4.232760in}{3.651401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928766,0.972734,0.914279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191727in}{3.663539in}}%
\pgfpathlineto{\pgfqpoint{4.150695in}{3.675677in}}%
\pgfpathlineto{\pgfqpoint{4.162833in}{3.716710in}}%
\pgfpathlineto{\pgfqpoint{4.203865in}{3.704572in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{3.663539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150695in}{3.675677in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{3.687815in}}%
\pgfpathlineto{\pgfqpoint{4.121800in}{3.728848in}}%
\pgfpathlineto{\pgfqpoint{4.162833in}{3.716710in}}%
\pgfpathlineto{\pgfqpoint{4.150695in}{3.675677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109662in}{3.687815in}}%
\pgfpathlineto{\pgfqpoint{4.068629in}{3.699953in}}%
\pgfpathlineto{\pgfqpoint{4.080767in}{3.740986in}}%
\pgfpathlineto{\pgfqpoint{4.121800in}{3.728848in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{3.687815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068629in}{3.699953in}}%
\pgfpathlineto{\pgfqpoint{4.027596in}{3.712091in}}%
\pgfpathlineto{\pgfqpoint{4.039734in}{3.753124in}}%
\pgfpathlineto{\pgfqpoint{4.080767in}{3.740986in}}%
\pgfpathlineto{\pgfqpoint{4.068629in}{3.699953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027596in}{3.712091in}}%
\pgfpathlineto{\pgfqpoint{3.986564in}{3.724229in}}%
\pgfpathlineto{\pgfqpoint{3.998702in}{3.765262in}}%
\pgfpathlineto{\pgfqpoint{4.039734in}{3.753124in}}%
\pgfpathlineto{\pgfqpoint{4.027596in}{3.712091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986564in}{3.724229in}}%
\pgfpathlineto{\pgfqpoint{3.945531in}{3.736367in}}%
\pgfpathlineto{\pgfqpoint{3.957669in}{3.777400in}}%
\pgfpathlineto{\pgfqpoint{3.998702in}{3.765262in}}%
\pgfpathlineto{\pgfqpoint{3.986564in}{3.724229in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945531in}{3.736367in}}%
\pgfpathlineto{\pgfqpoint{3.904498in}{3.748505in}}%
\pgfpathlineto{\pgfqpoint{3.916636in}{3.789538in}}%
\pgfpathlineto{\pgfqpoint{3.957669in}{3.777400in}}%
\pgfpathlineto{\pgfqpoint{3.945531in}{3.736367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904498in}{3.748505in}}%
\pgfpathlineto{\pgfqpoint{3.863465in}{3.760643in}}%
\pgfpathlineto{\pgfqpoint{3.875603in}{3.801676in}}%
\pgfpathlineto{\pgfqpoint{3.916636in}{3.789538in}}%
\pgfpathlineto{\pgfqpoint{3.904498in}{3.748505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863465in}{3.760643in}}%
\pgfpathlineto{\pgfqpoint{3.822433in}{3.772781in}}%
\pgfpathlineto{\pgfqpoint{3.834571in}{3.813814in}}%
\pgfpathlineto{\pgfqpoint{3.875603in}{3.801676in}}%
\pgfpathlineto{\pgfqpoint{3.863465in}{3.760643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822433in}{3.772781in}}%
\pgfpathlineto{\pgfqpoint{3.781400in}{3.784919in}}%
\pgfpathlineto{\pgfqpoint{3.793538in}{3.825952in}}%
\pgfpathlineto{\pgfqpoint{3.834571in}{3.813814in}}%
\pgfpathlineto{\pgfqpoint{3.822433in}{3.772781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781400in}{3.784919in}}%
\pgfpathlineto{\pgfqpoint{3.740367in}{3.797057in}}%
\pgfpathlineto{\pgfqpoint{3.752505in}{3.838090in}}%
\pgfpathlineto{\pgfqpoint{3.793538in}{3.825952in}}%
\pgfpathlineto{\pgfqpoint{3.781400in}{3.784919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106585in}{3.437536in}}%
\pgfpathlineto{\pgfqpoint{5.065553in}{3.449674in}}%
\pgfpathlineto{\pgfqpoint{5.077691in}{3.490706in}}%
\pgfpathlineto{\pgfqpoint{5.118724in}{3.478568in}}%
\pgfpathlineto{\pgfqpoint{5.106585in}{3.437536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065553in}{3.449674in}}%
\pgfpathlineto{\pgfqpoint{5.024520in}{3.461812in}}%
\pgfpathlineto{\pgfqpoint{5.036658in}{3.502844in}}%
\pgfpathlineto{\pgfqpoint{5.077691in}{3.490706in}}%
\pgfpathlineto{\pgfqpoint{5.065553in}{3.449674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024520in}{3.461812in}}%
\pgfpathlineto{\pgfqpoint{4.983487in}{3.473950in}}%
\pgfpathlineto{\pgfqpoint{4.995625in}{3.514982in}}%
\pgfpathlineto{\pgfqpoint{5.036658in}{3.502844in}}%
\pgfpathlineto{\pgfqpoint{5.024520in}{3.461812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983487in}{3.473950in}}%
\pgfpathlineto{\pgfqpoint{4.942455in}{3.486088in}}%
\pgfpathlineto{\pgfqpoint{4.954593in}{3.527120in}}%
\pgfpathlineto{\pgfqpoint{4.995625in}{3.514982in}}%
\pgfpathlineto{\pgfqpoint{4.983487in}{3.473950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942455in}{3.486088in}}%
\pgfpathlineto{\pgfqpoint{4.901422in}{3.498226in}}%
\pgfpathlineto{\pgfqpoint{4.913560in}{3.539258in}}%
\pgfpathlineto{\pgfqpoint{4.954593in}{3.527120in}}%
\pgfpathlineto{\pgfqpoint{4.942455in}{3.486088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901422in}{3.498226in}}%
\pgfpathlineto{\pgfqpoint{4.860389in}{3.510364in}}%
\pgfpathlineto{\pgfqpoint{4.872527in}{3.551396in}}%
\pgfpathlineto{\pgfqpoint{4.913560in}{3.539258in}}%
\pgfpathlineto{\pgfqpoint{4.901422in}{3.498226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860389in}{3.510364in}}%
\pgfpathlineto{\pgfqpoint{4.819356in}{3.522502in}}%
\pgfpathlineto{\pgfqpoint{4.831494in}{3.563534in}}%
\pgfpathlineto{\pgfqpoint{4.872527in}{3.551396in}}%
\pgfpathlineto{\pgfqpoint{4.860389in}{3.510364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819356in}{3.522502in}}%
\pgfpathlineto{\pgfqpoint{4.778324in}{3.534640in}}%
\pgfpathlineto{\pgfqpoint{4.790462in}{3.575672in}}%
\pgfpathlineto{\pgfqpoint{4.831494in}{3.563534in}}%
\pgfpathlineto{\pgfqpoint{4.819356in}{3.522502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778324in}{3.534640in}}%
\pgfpathlineto{\pgfqpoint{4.737291in}{3.546778in}}%
\pgfpathlineto{\pgfqpoint{4.749429in}{3.587810in}}%
\pgfpathlineto{\pgfqpoint{4.790462in}{3.575672in}}%
\pgfpathlineto{\pgfqpoint{4.778324in}{3.534640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737291in}{3.546778in}}%
\pgfpathlineto{\pgfqpoint{4.696258in}{3.558916in}}%
\pgfpathlineto{\pgfqpoint{4.708396in}{3.599948in}}%
\pgfpathlineto{\pgfqpoint{4.749429in}{3.587810in}}%
\pgfpathlineto{\pgfqpoint{4.737291in}{3.546778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911050,0.965844,0.893610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696258in}{3.558916in}}%
\pgfpathlineto{\pgfqpoint{4.655225in}{3.571054in}}%
\pgfpathlineto{\pgfqpoint{4.667363in}{3.612086in}}%
\pgfpathlineto{\pgfqpoint{4.708396in}{3.599948in}}%
\pgfpathlineto{\pgfqpoint{4.696258in}{3.558916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849596,0.941407,0.826759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655225in}{3.571054in}}%
\pgfpathlineto{\pgfqpoint{4.614193in}{3.583192in}}%
\pgfpathlineto{\pgfqpoint{4.626331in}{3.624224in}}%
\pgfpathlineto{\pgfqpoint{4.667363in}{3.612086in}}%
\pgfpathlineto{\pgfqpoint{4.655225in}{3.571054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746498,0.899454,0.719938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614193in}{3.583192in}}%
\pgfpathlineto{\pgfqpoint{4.573160in}{3.595330in}}%
\pgfpathlineto{\pgfqpoint{4.585298in}{3.636362in}}%
\pgfpathlineto{\pgfqpoint{4.626331in}{3.624224in}}%
\pgfpathlineto{\pgfqpoint{4.614193in}{3.583192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573160in}{3.595330in}}%
\pgfpathlineto{\pgfqpoint{4.532127in}{3.607468in}}%
\pgfpathlineto{\pgfqpoint{4.544265in}{3.648500in}}%
\pgfpathlineto{\pgfqpoint{4.585298in}{3.636362in}}%
\pgfpathlineto{\pgfqpoint{4.573160in}{3.595330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532127in}{3.607468in}}%
\pgfpathlineto{\pgfqpoint{4.491094in}{3.619606in}}%
\pgfpathlineto{\pgfqpoint{4.503232in}{3.660638in}}%
\pgfpathlineto{\pgfqpoint{4.544265in}{3.648500in}}%
\pgfpathlineto{\pgfqpoint{4.532127in}{3.607468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326275,0.705575,0.399692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491094in}{3.619606in}}%
\pgfpathlineto{\pgfqpoint{4.450062in}{3.631744in}}%
\pgfpathlineto{\pgfqpoint{4.462200in}{3.672776in}}%
\pgfpathlineto{\pgfqpoint{4.503232in}{3.660638in}}%
\pgfpathlineto{\pgfqpoint{4.491094in}{3.619606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.684045,0.378162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450062in}{3.631744in}}%
\pgfpathlineto{\pgfqpoint{4.409029in}{3.643882in}}%
\pgfpathlineto{\pgfqpoint{4.421167in}{3.684914in}}%
\pgfpathlineto{\pgfqpoint{4.462200in}{3.672776in}}%
\pgfpathlineto{\pgfqpoint{4.450062in}{3.631744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326275,0.705575,0.399692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409029in}{3.643882in}}%
\pgfpathlineto{\pgfqpoint{4.367996in}{3.656020in}}%
\pgfpathlineto{\pgfqpoint{4.380134in}{3.697052in}}%
\pgfpathlineto{\pgfqpoint{4.421167in}{3.684914in}}%
\pgfpathlineto{\pgfqpoint{4.409029in}{3.643882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367996in}{3.656020in}}%
\pgfpathlineto{\pgfqpoint{4.326964in}{3.668158in}}%
\pgfpathlineto{\pgfqpoint{4.339102in}{3.709190in}}%
\pgfpathlineto{\pgfqpoint{4.380134in}{3.697052in}}%
\pgfpathlineto{\pgfqpoint{4.367996in}{3.656020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326964in}{3.668158in}}%
\pgfpathlineto{\pgfqpoint{4.285931in}{3.680296in}}%
\pgfpathlineto{\pgfqpoint{4.298069in}{3.721329in}}%
\pgfpathlineto{\pgfqpoint{4.339102in}{3.709190in}}%
\pgfpathlineto{\pgfqpoint{4.326964in}{3.668158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746498,0.899454,0.719938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285931in}{3.680296in}}%
\pgfpathlineto{\pgfqpoint{4.244898in}{3.692434in}}%
\pgfpathlineto{\pgfqpoint{4.257036in}{3.733467in}}%
\pgfpathlineto{\pgfqpoint{4.298069in}{3.721329in}}%
\pgfpathlineto{\pgfqpoint{4.285931in}{3.680296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849596,0.941407,0.826759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244898in}{3.692434in}}%
\pgfpathlineto{\pgfqpoint{4.203865in}{3.704572in}}%
\pgfpathlineto{\pgfqpoint{4.216003in}{3.745605in}}%
\pgfpathlineto{\pgfqpoint{4.257036in}{3.733467in}}%
\pgfpathlineto{\pgfqpoint{4.244898in}{3.692434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911050,0.965844,0.893610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203865in}{3.704572in}}%
\pgfpathlineto{\pgfqpoint{4.162833in}{3.716710in}}%
\pgfpathlineto{\pgfqpoint{4.174971in}{3.757743in}}%
\pgfpathlineto{\pgfqpoint{4.216003in}{3.745605in}}%
\pgfpathlineto{\pgfqpoint{4.203865in}{3.704572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162833in}{3.716710in}}%
\pgfpathlineto{\pgfqpoint{4.121800in}{3.728848in}}%
\pgfpathlineto{\pgfqpoint{4.133938in}{3.769881in}}%
\pgfpathlineto{\pgfqpoint{4.174971in}{3.757743in}}%
\pgfpathlineto{\pgfqpoint{4.162833in}{3.716710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121800in}{3.728848in}}%
\pgfpathlineto{\pgfqpoint{4.080767in}{3.740986in}}%
\pgfpathlineto{\pgfqpoint{4.092905in}{3.782019in}}%
\pgfpathlineto{\pgfqpoint{4.133938in}{3.769881in}}%
\pgfpathlineto{\pgfqpoint{4.121800in}{3.728848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080767in}{3.740986in}}%
\pgfpathlineto{\pgfqpoint{4.039734in}{3.753124in}}%
\pgfpathlineto{\pgfqpoint{4.051872in}{3.794157in}}%
\pgfpathlineto{\pgfqpoint{4.092905in}{3.782019in}}%
\pgfpathlineto{\pgfqpoint{4.080767in}{3.740986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039734in}{3.753124in}}%
\pgfpathlineto{\pgfqpoint{3.998702in}{3.765262in}}%
\pgfpathlineto{\pgfqpoint{4.010840in}{3.806295in}}%
\pgfpathlineto{\pgfqpoint{4.051872in}{3.794157in}}%
\pgfpathlineto{\pgfqpoint{4.039734in}{3.753124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998702in}{3.765262in}}%
\pgfpathlineto{\pgfqpoint{3.957669in}{3.777400in}}%
\pgfpathlineto{\pgfqpoint{3.969807in}{3.818433in}}%
\pgfpathlineto{\pgfqpoint{4.010840in}{3.806295in}}%
\pgfpathlineto{\pgfqpoint{3.998702in}{3.765262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957669in}{3.777400in}}%
\pgfpathlineto{\pgfqpoint{3.916636in}{3.789538in}}%
\pgfpathlineto{\pgfqpoint{3.928774in}{3.830571in}}%
\pgfpathlineto{\pgfqpoint{3.969807in}{3.818433in}}%
\pgfpathlineto{\pgfqpoint{3.957669in}{3.777400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916636in}{3.789538in}}%
\pgfpathlineto{\pgfqpoint{3.875603in}{3.801676in}}%
\pgfpathlineto{\pgfqpoint{3.887741in}{3.842709in}}%
\pgfpathlineto{\pgfqpoint{3.928774in}{3.830571in}}%
\pgfpathlineto{\pgfqpoint{3.916636in}{3.789538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875603in}{3.801676in}}%
\pgfpathlineto{\pgfqpoint{3.834571in}{3.813814in}}%
\pgfpathlineto{\pgfqpoint{3.846709in}{3.854847in}}%
\pgfpathlineto{\pgfqpoint{3.887741in}{3.842709in}}%
\pgfpathlineto{\pgfqpoint{3.875603in}{3.801676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834571in}{3.813814in}}%
\pgfpathlineto{\pgfqpoint{3.793538in}{3.825952in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{3.846709in}{3.854847in}}%
\pgfpathlineto{\pgfqpoint{3.834571in}{3.813814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793538in}{3.825952in}}%
\pgfpathlineto{\pgfqpoint{3.752505in}{3.838090in}}%
\pgfpathlineto{\pgfqpoint{3.764643in}{3.879123in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{3.793538in}{3.825952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118724in}{3.478568in}}%
\pgfpathlineto{\pgfqpoint{5.077691in}{3.490706in}}%
\pgfpathlineto{\pgfqpoint{5.089829in}{3.531739in}}%
\pgfpathlineto{\pgfqpoint{5.130862in}{3.519601in}}%
\pgfpathlineto{\pgfqpoint{5.118724in}{3.478568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077691in}{3.490706in}}%
\pgfpathlineto{\pgfqpoint{5.036658in}{3.502844in}}%
\pgfpathlineto{\pgfqpoint{5.048796in}{3.543877in}}%
\pgfpathlineto{\pgfqpoint{5.089829in}{3.531739in}}%
\pgfpathlineto{\pgfqpoint{5.077691in}{3.490706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036658in}{3.502844in}}%
\pgfpathlineto{\pgfqpoint{4.995625in}{3.514982in}}%
\pgfpathlineto{\pgfqpoint{5.007763in}{3.556015in}}%
\pgfpathlineto{\pgfqpoint{5.048796in}{3.543877in}}%
\pgfpathlineto{\pgfqpoint{5.036658in}{3.502844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995625in}{3.514982in}}%
\pgfpathlineto{\pgfqpoint{4.954593in}{3.527120in}}%
\pgfpathlineto{\pgfqpoint{4.966731in}{3.568153in}}%
\pgfpathlineto{\pgfqpoint{5.007763in}{3.556015in}}%
\pgfpathlineto{\pgfqpoint{4.995625in}{3.514982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954593in}{3.527120in}}%
\pgfpathlineto{\pgfqpoint{4.913560in}{3.539258in}}%
\pgfpathlineto{\pgfqpoint{4.925698in}{3.580291in}}%
\pgfpathlineto{\pgfqpoint{4.966731in}{3.568153in}}%
\pgfpathlineto{\pgfqpoint{4.954593in}{3.527120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913560in}{3.539258in}}%
\pgfpathlineto{\pgfqpoint{4.872527in}{3.551396in}}%
\pgfpathlineto{\pgfqpoint{4.884665in}{3.592429in}}%
\pgfpathlineto{\pgfqpoint{4.925698in}{3.580291in}}%
\pgfpathlineto{\pgfqpoint{4.913560in}{3.539258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872527in}{3.551396in}}%
\pgfpathlineto{\pgfqpoint{4.831494in}{3.563534in}}%
\pgfpathlineto{\pgfqpoint{4.843632in}{3.604567in}}%
\pgfpathlineto{\pgfqpoint{4.884665in}{3.592429in}}%
\pgfpathlineto{\pgfqpoint{4.872527in}{3.551396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831494in}{3.563534in}}%
\pgfpathlineto{\pgfqpoint{4.790462in}{3.575672in}}%
\pgfpathlineto{\pgfqpoint{4.802600in}{3.616705in}}%
\pgfpathlineto{\pgfqpoint{4.843632in}{3.604567in}}%
\pgfpathlineto{\pgfqpoint{4.831494in}{3.563534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790462in}{3.575672in}}%
\pgfpathlineto{\pgfqpoint{4.749429in}{3.587810in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{3.628843in}}%
\pgfpathlineto{\pgfqpoint{4.802600in}{3.616705in}}%
\pgfpathlineto{\pgfqpoint{4.790462in}{3.575672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928766,0.972734,0.914279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749429in}{3.587810in}}%
\pgfpathlineto{\pgfqpoint{4.708396in}{3.599948in}}%
\pgfpathlineto{\pgfqpoint{4.720534in}{3.640981in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{3.628843in}}%
\pgfpathlineto{\pgfqpoint{4.749429in}{3.587810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.957647,0.870065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708396in}{3.599948in}}%
\pgfpathlineto{\pgfqpoint{4.667363in}{3.612086in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{3.653119in}}%
\pgfpathlineto{\pgfqpoint{4.720534in}{3.640981in}}%
\pgfpathlineto{\pgfqpoint{4.708396in}{3.599948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920738,0.771642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667363in}{3.612086in}}%
\pgfpathlineto{\pgfqpoint{4.626331in}{3.624224in}}%
\pgfpathlineto{\pgfqpoint{4.638469in}{3.665257in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{3.653119in}}%
\pgfpathlineto{\pgfqpoint{4.667363in}{3.612086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626331in}{3.624224in}}%
\pgfpathlineto{\pgfqpoint{4.585298in}{3.636362in}}%
\pgfpathlineto{\pgfqpoint{4.597436in}{3.677395in}}%
\pgfpathlineto{\pgfqpoint{4.638469in}{3.665257in}}%
\pgfpathlineto{\pgfqpoint{4.626331in}{3.624224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.760938,0.455056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585298in}{3.636362in}}%
\pgfpathlineto{\pgfqpoint{4.544265in}{3.648500in}}%
\pgfpathlineto{\pgfqpoint{4.556403in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{4.597436in}{3.677395in}}%
\pgfpathlineto{\pgfqpoint{4.585298in}{3.636362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544265in}{3.648500in}}%
\pgfpathlineto{\pgfqpoint{4.503232in}{3.660638in}}%
\pgfpathlineto{\pgfqpoint{4.515370in}{3.701671in}}%
\pgfpathlineto{\pgfqpoint{4.556403in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{4.544265in}{3.648500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134025,0.542330,0.268281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503232in}{3.660638in}}%
\pgfpathlineto{\pgfqpoint{4.462200in}{3.672776in}}%
\pgfpathlineto{\pgfqpoint{4.474338in}{3.713809in}}%
\pgfpathlineto{\pgfqpoint{4.515370in}{3.701671in}}%
\pgfpathlineto{\pgfqpoint{4.503232in}{3.660638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090965,0.505421,0.237524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462200in}{3.672776in}}%
\pgfpathlineto{\pgfqpoint{4.421167in}{3.684914in}}%
\pgfpathlineto{\pgfqpoint{4.433305in}{3.725947in}}%
\pgfpathlineto{\pgfqpoint{4.474338in}{3.713809in}}%
\pgfpathlineto{\pgfqpoint{4.462200in}{3.672776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134025,0.542330,0.268281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421167in}{3.684914in}}%
\pgfpathlineto{\pgfqpoint{4.380134in}{3.697052in}}%
\pgfpathlineto{\pgfqpoint{4.392272in}{3.738085in}}%
\pgfpathlineto{\pgfqpoint{4.433305in}{3.725947in}}%
\pgfpathlineto{\pgfqpoint{4.421167in}{3.684914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380134in}{3.697052in}}%
\pgfpathlineto{\pgfqpoint{4.339102in}{3.709190in}}%
\pgfpathlineto{\pgfqpoint{4.351240in}{3.750223in}}%
\pgfpathlineto{\pgfqpoint{4.392272in}{3.738085in}}%
\pgfpathlineto{\pgfqpoint{4.380134in}{3.697052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.760938,0.455056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339102in}{3.709190in}}%
\pgfpathlineto{\pgfqpoint{4.298069in}{3.721329in}}%
\pgfpathlineto{\pgfqpoint{4.310207in}{3.762361in}}%
\pgfpathlineto{\pgfqpoint{4.351240in}{3.750223in}}%
\pgfpathlineto{\pgfqpoint{4.339102in}{3.709190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298069in}{3.721329in}}%
\pgfpathlineto{\pgfqpoint{4.257036in}{3.733467in}}%
\pgfpathlineto{\pgfqpoint{4.269174in}{3.774499in}}%
\pgfpathlineto{\pgfqpoint{4.310207in}{3.762361in}}%
\pgfpathlineto{\pgfqpoint{4.298069in}{3.721329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920738,0.771642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257036in}{3.733467in}}%
\pgfpathlineto{\pgfqpoint{4.216003in}{3.745605in}}%
\pgfpathlineto{\pgfqpoint{4.228141in}{3.786637in}}%
\pgfpathlineto{\pgfqpoint{4.269174in}{3.774499in}}%
\pgfpathlineto{\pgfqpoint{4.257036in}{3.733467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.957647,0.870065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216003in}{3.745605in}}%
\pgfpathlineto{\pgfqpoint{4.174971in}{3.757743in}}%
\pgfpathlineto{\pgfqpoint{4.187109in}{3.798775in}}%
\pgfpathlineto{\pgfqpoint{4.228141in}{3.786637in}}%
\pgfpathlineto{\pgfqpoint{4.216003in}{3.745605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928766,0.972734,0.914279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174971in}{3.757743in}}%
\pgfpathlineto{\pgfqpoint{4.133938in}{3.769881in}}%
\pgfpathlineto{\pgfqpoint{4.146076in}{3.810913in}}%
\pgfpathlineto{\pgfqpoint{4.187109in}{3.798775in}}%
\pgfpathlineto{\pgfqpoint{4.174971in}{3.757743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133938in}{3.769881in}}%
\pgfpathlineto{\pgfqpoint{4.092905in}{3.782019in}}%
\pgfpathlineto{\pgfqpoint{4.105043in}{3.823051in}}%
\pgfpathlineto{\pgfqpoint{4.146076in}{3.810913in}}%
\pgfpathlineto{\pgfqpoint{4.133938in}{3.769881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092905in}{3.782019in}}%
\pgfpathlineto{\pgfqpoint{4.051872in}{3.794157in}}%
\pgfpathlineto{\pgfqpoint{4.064010in}{3.835189in}}%
\pgfpathlineto{\pgfqpoint{4.105043in}{3.823051in}}%
\pgfpathlineto{\pgfqpoint{4.092905in}{3.782019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051872in}{3.794157in}}%
\pgfpathlineto{\pgfqpoint{4.010840in}{3.806295in}}%
\pgfpathlineto{\pgfqpoint{4.022978in}{3.847327in}}%
\pgfpathlineto{\pgfqpoint{4.064010in}{3.835189in}}%
\pgfpathlineto{\pgfqpoint{4.051872in}{3.794157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010840in}{3.806295in}}%
\pgfpathlineto{\pgfqpoint{3.969807in}{3.818433in}}%
\pgfpathlineto{\pgfqpoint{3.981945in}{3.859465in}}%
\pgfpathlineto{\pgfqpoint{4.022978in}{3.847327in}}%
\pgfpathlineto{\pgfqpoint{4.010840in}{3.806295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969807in}{3.818433in}}%
\pgfpathlineto{\pgfqpoint{3.928774in}{3.830571in}}%
\pgfpathlineto{\pgfqpoint{3.940912in}{3.871603in}}%
\pgfpathlineto{\pgfqpoint{3.981945in}{3.859465in}}%
\pgfpathlineto{\pgfqpoint{3.969807in}{3.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928774in}{3.830571in}}%
\pgfpathlineto{\pgfqpoint{3.887741in}{3.842709in}}%
\pgfpathlineto{\pgfqpoint{3.899879in}{3.883741in}}%
\pgfpathlineto{\pgfqpoint{3.940912in}{3.871603in}}%
\pgfpathlineto{\pgfqpoint{3.928774in}{3.830571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887741in}{3.842709in}}%
\pgfpathlineto{\pgfqpoint{3.846709in}{3.854847in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{3.895879in}}%
\pgfpathlineto{\pgfqpoint{3.899879in}{3.883741in}}%
\pgfpathlineto{\pgfqpoint{3.887741in}{3.842709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846709in}{3.854847in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{3.817814in}{3.908017in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{3.895879in}}%
\pgfpathlineto{\pgfqpoint{3.846709in}{3.854847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805676in}{3.866985in}}%
\pgfpathlineto{\pgfqpoint{3.764643in}{3.879123in}}%
\pgfpathlineto{\pgfqpoint{3.776781in}{3.920155in}}%
\pgfpathlineto{\pgfqpoint{3.817814in}{3.908017in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{3.866985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130862in}{3.519601in}}%
\pgfpathlineto{\pgfqpoint{5.089829in}{3.531739in}}%
\pgfpathlineto{\pgfqpoint{5.101967in}{3.572772in}}%
\pgfpathlineto{\pgfqpoint{5.143000in}{3.560634in}}%
\pgfpathlineto{\pgfqpoint{5.130862in}{3.519601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089829in}{3.531739in}}%
\pgfpathlineto{\pgfqpoint{5.048796in}{3.543877in}}%
\pgfpathlineto{\pgfqpoint{5.060934in}{3.584910in}}%
\pgfpathlineto{\pgfqpoint{5.101967in}{3.572772in}}%
\pgfpathlineto{\pgfqpoint{5.089829in}{3.531739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048796in}{3.543877in}}%
\pgfpathlineto{\pgfqpoint{5.007763in}{3.556015in}}%
\pgfpathlineto{\pgfqpoint{5.019901in}{3.597048in}}%
\pgfpathlineto{\pgfqpoint{5.060934in}{3.584910in}}%
\pgfpathlineto{\pgfqpoint{5.048796in}{3.543877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007763in}{3.556015in}}%
\pgfpathlineto{\pgfqpoint{4.966731in}{3.568153in}}%
\pgfpathlineto{\pgfqpoint{4.978869in}{3.609186in}}%
\pgfpathlineto{\pgfqpoint{5.019901in}{3.597048in}}%
\pgfpathlineto{\pgfqpoint{5.007763in}{3.556015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966731in}{3.568153in}}%
\pgfpathlineto{\pgfqpoint{4.925698in}{3.580291in}}%
\pgfpathlineto{\pgfqpoint{4.937836in}{3.621324in}}%
\pgfpathlineto{\pgfqpoint{4.978869in}{3.609186in}}%
\pgfpathlineto{\pgfqpoint{4.966731in}{3.568153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925698in}{3.580291in}}%
\pgfpathlineto{\pgfqpoint{4.884665in}{3.592429in}}%
\pgfpathlineto{\pgfqpoint{4.896803in}{3.633462in}}%
\pgfpathlineto{\pgfqpoint{4.937836in}{3.621324in}}%
\pgfpathlineto{\pgfqpoint{4.925698in}{3.580291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884665in}{3.592429in}}%
\pgfpathlineto{\pgfqpoint{4.843632in}{3.604567in}}%
\pgfpathlineto{\pgfqpoint{4.855770in}{3.645600in}}%
\pgfpathlineto{\pgfqpoint{4.896803in}{3.633462in}}%
\pgfpathlineto{\pgfqpoint{4.884665in}{3.592429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843632in}{3.604567in}}%
\pgfpathlineto{\pgfqpoint{4.802600in}{3.616705in}}%
\pgfpathlineto{\pgfqpoint{4.814738in}{3.657738in}}%
\pgfpathlineto{\pgfqpoint{4.855770in}{3.645600in}}%
\pgfpathlineto{\pgfqpoint{4.843632in}{3.604567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802600in}{3.616705in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{3.628843in}}%
\pgfpathlineto{\pgfqpoint{4.773705in}{3.669876in}}%
\pgfpathlineto{\pgfqpoint{4.814738in}{3.657738in}}%
\pgfpathlineto{\pgfqpoint{4.802600in}{3.616705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761567in}{3.628843in}}%
\pgfpathlineto{\pgfqpoint{4.720534in}{3.640981in}}%
\pgfpathlineto{\pgfqpoint{4.732672in}{3.682014in}}%
\pgfpathlineto{\pgfqpoint{4.773705in}{3.669876in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{3.628843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864360,0.947313,0.842507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720534in}{3.640981in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{3.653119in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{3.694152in}}%
\pgfpathlineto{\pgfqpoint{4.732672in}{3.682014in}}%
\pgfpathlineto{\pgfqpoint{4.720534in}{3.640981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751173,0.901423,0.724491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679501in}{3.653119in}}%
\pgfpathlineto{\pgfqpoint{4.638469in}{3.665257in}}%
\pgfpathlineto{\pgfqpoint{4.650607in}{3.706290in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{3.694152in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{3.653119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638469in}{3.665257in}}%
\pgfpathlineto{\pgfqpoint{4.597436in}{3.677395in}}%
\pgfpathlineto{\pgfqpoint{4.609574in}{3.718428in}}%
\pgfpathlineto{\pgfqpoint{4.650607in}{3.706290in}}%
\pgfpathlineto{\pgfqpoint{4.638469in}{3.665257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597436in}{3.677395in}}%
\pgfpathlineto{\pgfqpoint{4.556403in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{4.568541in}{3.730566in}}%
\pgfpathlineto{\pgfqpoint{4.609574in}{3.718428in}}%
\pgfpathlineto{\pgfqpoint{4.597436in}{3.677395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116801,0.527566,0.255978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556403in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{4.515370in}{3.701671in}}%
\pgfpathlineto{\pgfqpoint{4.527509in}{3.742704in}}%
\pgfpathlineto{\pgfqpoint{4.568541in}{3.730566in}}%
\pgfpathlineto{\pgfqpoint{4.556403in}{3.689533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407905,0.164444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515370in}{3.701671in}}%
\pgfpathlineto{\pgfqpoint{4.474338in}{3.713809in}}%
\pgfpathlineto{\pgfqpoint{4.486476in}{3.754842in}}%
\pgfpathlineto{\pgfqpoint{4.527509in}{3.742704in}}%
\pgfpathlineto{\pgfqpoint{4.515370in}{3.701671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.347374,0.139346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474338in}{3.713809in}}%
\pgfpathlineto{\pgfqpoint{4.433305in}{3.725947in}}%
\pgfpathlineto{\pgfqpoint{4.445443in}{3.766980in}}%
\pgfpathlineto{\pgfqpoint{4.486476in}{3.754842in}}%
\pgfpathlineto{\pgfqpoint{4.474338in}{3.713809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407905,0.164444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433305in}{3.725947in}}%
\pgfpathlineto{\pgfqpoint{4.392272in}{3.738085in}}%
\pgfpathlineto{\pgfqpoint{4.404410in}{3.779118in}}%
\pgfpathlineto{\pgfqpoint{4.445443in}{3.766980in}}%
\pgfpathlineto{\pgfqpoint{4.433305in}{3.725947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116801,0.527566,0.255978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392272in}{3.738085in}}%
\pgfpathlineto{\pgfqpoint{4.351240in}{3.750223in}}%
\pgfpathlineto{\pgfqpoint{4.363378in}{3.791256in}}%
\pgfpathlineto{\pgfqpoint{4.404410in}{3.779118in}}%
\pgfpathlineto{\pgfqpoint{4.392272in}{3.738085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351240in}{3.750223in}}%
\pgfpathlineto{\pgfqpoint{4.310207in}{3.762361in}}%
\pgfpathlineto{\pgfqpoint{4.322345in}{3.803394in}}%
\pgfpathlineto{\pgfqpoint{4.363378in}{3.791256in}}%
\pgfpathlineto{\pgfqpoint{4.351240in}{3.750223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310207in}{3.762361in}}%
\pgfpathlineto{\pgfqpoint{4.269174in}{3.774499in}}%
\pgfpathlineto{\pgfqpoint{4.281312in}{3.815532in}}%
\pgfpathlineto{\pgfqpoint{4.322345in}{3.803394in}}%
\pgfpathlineto{\pgfqpoint{4.310207in}{3.762361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751173,0.901423,0.724491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269174in}{3.774499in}}%
\pgfpathlineto{\pgfqpoint{4.228141in}{3.786637in}}%
\pgfpathlineto{\pgfqpoint{4.240279in}{3.827670in}}%
\pgfpathlineto{\pgfqpoint{4.281312in}{3.815532in}}%
\pgfpathlineto{\pgfqpoint{4.269174in}{3.774499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864360,0.947313,0.842507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228141in}{3.786637in}}%
\pgfpathlineto{\pgfqpoint{4.187109in}{3.798775in}}%
\pgfpathlineto{\pgfqpoint{4.199247in}{3.839808in}}%
\pgfpathlineto{\pgfqpoint{4.240279in}{3.827670in}}%
\pgfpathlineto{\pgfqpoint{4.228141in}{3.786637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187109in}{3.798775in}}%
\pgfpathlineto{\pgfqpoint{4.146076in}{3.810913in}}%
\pgfpathlineto{\pgfqpoint{4.158214in}{3.851946in}}%
\pgfpathlineto{\pgfqpoint{4.199247in}{3.839808in}}%
\pgfpathlineto{\pgfqpoint{4.187109in}{3.798775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146076in}{3.810913in}}%
\pgfpathlineto{\pgfqpoint{4.105043in}{3.823051in}}%
\pgfpathlineto{\pgfqpoint{4.117181in}{3.864084in}}%
\pgfpathlineto{\pgfqpoint{4.158214in}{3.851946in}}%
\pgfpathlineto{\pgfqpoint{4.146076in}{3.810913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105043in}{3.823051in}}%
\pgfpathlineto{\pgfqpoint{4.064010in}{3.835189in}}%
\pgfpathlineto{\pgfqpoint{4.076148in}{3.876222in}}%
\pgfpathlineto{\pgfqpoint{4.117181in}{3.864084in}}%
\pgfpathlineto{\pgfqpoint{4.105043in}{3.823051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064010in}{3.835189in}}%
\pgfpathlineto{\pgfqpoint{4.022978in}{3.847327in}}%
\pgfpathlineto{\pgfqpoint{4.035116in}{3.888360in}}%
\pgfpathlineto{\pgfqpoint{4.076148in}{3.876222in}}%
\pgfpathlineto{\pgfqpoint{4.064010in}{3.835189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022978in}{3.847327in}}%
\pgfpathlineto{\pgfqpoint{3.981945in}{3.859465in}}%
\pgfpathlineto{\pgfqpoint{3.994083in}{3.900498in}}%
\pgfpathlineto{\pgfqpoint{4.035116in}{3.888360in}}%
\pgfpathlineto{\pgfqpoint{4.022978in}{3.847327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981945in}{3.859465in}}%
\pgfpathlineto{\pgfqpoint{3.940912in}{3.871603in}}%
\pgfpathlineto{\pgfqpoint{3.953050in}{3.912636in}}%
\pgfpathlineto{\pgfqpoint{3.994083in}{3.900498in}}%
\pgfpathlineto{\pgfqpoint{3.981945in}{3.859465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940912in}{3.871603in}}%
\pgfpathlineto{\pgfqpoint{3.899879in}{3.883741in}}%
\pgfpathlineto{\pgfqpoint{3.912017in}{3.924774in}}%
\pgfpathlineto{\pgfqpoint{3.953050in}{3.912636in}}%
\pgfpathlineto{\pgfqpoint{3.940912in}{3.871603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899879in}{3.883741in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{3.895879in}}%
\pgfpathlineto{\pgfqpoint{3.870985in}{3.936912in}}%
\pgfpathlineto{\pgfqpoint{3.912017in}{3.924774in}}%
\pgfpathlineto{\pgfqpoint{3.899879in}{3.883741in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858847in}{3.895879in}}%
\pgfpathlineto{\pgfqpoint{3.817814in}{3.908017in}}%
\pgfpathlineto{\pgfqpoint{3.829952in}{3.949050in}}%
\pgfpathlineto{\pgfqpoint{3.870985in}{3.936912in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{3.895879in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817814in}{3.908017in}}%
\pgfpathlineto{\pgfqpoint{3.776781in}{3.920155in}}%
\pgfpathlineto{\pgfqpoint{3.788919in}{3.961188in}}%
\pgfpathlineto{\pgfqpoint{3.829952in}{3.949050in}}%
\pgfpathlineto{\pgfqpoint{3.817814in}{3.908017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143000in}{3.560634in}}%
\pgfpathlineto{\pgfqpoint{5.101967in}{3.572772in}}%
\pgfpathlineto{\pgfqpoint{5.114105in}{3.613804in}}%
\pgfpathlineto{\pgfqpoint{5.155138in}{3.601666in}}%
\pgfpathlineto{\pgfqpoint{5.143000in}{3.560634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101967in}{3.572772in}}%
\pgfpathlineto{\pgfqpoint{5.060934in}{3.584910in}}%
\pgfpathlineto{\pgfqpoint{5.073072in}{3.625942in}}%
\pgfpathlineto{\pgfqpoint{5.114105in}{3.613804in}}%
\pgfpathlineto{\pgfqpoint{5.101967in}{3.572772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060934in}{3.584910in}}%
\pgfpathlineto{\pgfqpoint{5.019901in}{3.597048in}}%
\pgfpathlineto{\pgfqpoint{5.032039in}{3.638080in}}%
\pgfpathlineto{\pgfqpoint{5.073072in}{3.625942in}}%
\pgfpathlineto{\pgfqpoint{5.060934in}{3.584910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019901in}{3.597048in}}%
\pgfpathlineto{\pgfqpoint{4.978869in}{3.609186in}}%
\pgfpathlineto{\pgfqpoint{4.991007in}{3.650219in}}%
\pgfpathlineto{\pgfqpoint{5.032039in}{3.638080in}}%
\pgfpathlineto{\pgfqpoint{5.019901in}{3.597048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978869in}{3.609186in}}%
\pgfpathlineto{\pgfqpoint{4.937836in}{3.621324in}}%
\pgfpathlineto{\pgfqpoint{4.949974in}{3.662357in}}%
\pgfpathlineto{\pgfqpoint{4.991007in}{3.650219in}}%
\pgfpathlineto{\pgfqpoint{4.978869in}{3.609186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937836in}{3.621324in}}%
\pgfpathlineto{\pgfqpoint{4.896803in}{3.633462in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{3.674495in}}%
\pgfpathlineto{\pgfqpoint{4.949974in}{3.662357in}}%
\pgfpathlineto{\pgfqpoint{4.937836in}{3.621324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896803in}{3.633462in}}%
\pgfpathlineto{\pgfqpoint{4.855770in}{3.645600in}}%
\pgfpathlineto{\pgfqpoint{4.867908in}{3.686633in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{3.674495in}}%
\pgfpathlineto{\pgfqpoint{4.896803in}{3.633462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855770in}{3.645600in}}%
\pgfpathlineto{\pgfqpoint{4.814738in}{3.657738in}}%
\pgfpathlineto{\pgfqpoint{4.826876in}{3.698771in}}%
\pgfpathlineto{\pgfqpoint{4.867908in}{3.686633in}}%
\pgfpathlineto{\pgfqpoint{4.855770in}{3.645600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814738in}{3.657738in}}%
\pgfpathlineto{\pgfqpoint{4.773705in}{3.669876in}}%
\pgfpathlineto{\pgfqpoint{4.785843in}{3.710909in}}%
\pgfpathlineto{\pgfqpoint{4.826876in}{3.698771in}}%
\pgfpathlineto{\pgfqpoint{4.814738in}{3.657738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.968428,0.901361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773705in}{3.669876in}}%
\pgfpathlineto{\pgfqpoint{4.732672in}{3.682014in}}%
\pgfpathlineto{\pgfqpoint{4.744810in}{3.723047in}}%
\pgfpathlineto{\pgfqpoint{4.785843in}{3.710909in}}%
\pgfpathlineto{\pgfqpoint{4.773705in}{3.669876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853287,0.942884,0.830696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732672in}{3.682014in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{3.694152in}}%
\pgfpathlineto{\pgfqpoint{4.703777in}{3.735185in}}%
\pgfpathlineto{\pgfqpoint{4.744810in}{3.723047in}}%
\pgfpathlineto{\pgfqpoint{4.732672in}{3.682014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727797,0.891580,0.701730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691639in}{3.694152in}}%
\pgfpathlineto{\pgfqpoint{4.650607in}{3.706290in}}%
\pgfpathlineto{\pgfqpoint{4.662745in}{3.747323in}}%
\pgfpathlineto{\pgfqpoint{4.703777in}{3.735185in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{3.694152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513033,0.795755,0.510542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650607in}{3.706290in}}%
\pgfpathlineto{\pgfqpoint{4.609574in}{3.718428in}}%
\pgfpathlineto{\pgfqpoint{4.621712in}{3.759461in}}%
\pgfpathlineto{\pgfqpoint{4.662745in}{3.747323in}}%
\pgfpathlineto{\pgfqpoint{4.650607in}{3.706290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.652380,0.351050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609574in}{3.718428in}}%
\pgfpathlineto{\pgfqpoint{4.568541in}{3.730566in}}%
\pgfpathlineto{\pgfqpoint{4.580679in}{3.771599in}}%
\pgfpathlineto{\pgfqpoint{4.621712in}{3.759461in}}%
\pgfpathlineto{\pgfqpoint{4.609574in}{3.718428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056517,0.475894,0.212918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568541in}{3.730566in}}%
\pgfpathlineto{\pgfqpoint{4.527509in}{3.742704in}}%
\pgfpathlineto{\pgfqpoint{4.539647in}{3.783737in}}%
\pgfpathlineto{\pgfqpoint{4.580679in}{3.771599in}}%
\pgfpathlineto{\pgfqpoint{4.568541in}{3.730566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.327197,0.130980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527509in}{3.742704in}}%
\pgfpathlineto{\pgfqpoint{4.486476in}{3.754842in}}%
\pgfpathlineto{\pgfqpoint{4.498614in}{3.795875in}}%
\pgfpathlineto{\pgfqpoint{4.539647in}{3.783737in}}%
\pgfpathlineto{\pgfqpoint{4.527509in}{3.742704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486476in}{3.754842in}}%
\pgfpathlineto{\pgfqpoint{4.445443in}{3.766980in}}%
\pgfpathlineto{\pgfqpoint{4.457581in}{3.808013in}}%
\pgfpathlineto{\pgfqpoint{4.498614in}{3.795875in}}%
\pgfpathlineto{\pgfqpoint{4.486476in}{3.754842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.327197,0.130980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445443in}{3.766980in}}%
\pgfpathlineto{\pgfqpoint{4.404410in}{3.779118in}}%
\pgfpathlineto{\pgfqpoint{4.416548in}{3.820151in}}%
\pgfpathlineto{\pgfqpoint{4.457581in}{3.808013in}}%
\pgfpathlineto{\pgfqpoint{4.445443in}{3.766980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056517,0.475894,0.212918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404410in}{3.779118in}}%
\pgfpathlineto{\pgfqpoint{4.363378in}{3.791256in}}%
\pgfpathlineto{\pgfqpoint{4.375516in}{3.832289in}}%
\pgfpathlineto{\pgfqpoint{4.416548in}{3.820151in}}%
\pgfpathlineto{\pgfqpoint{4.404410in}{3.779118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.652380,0.351050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363378in}{3.791256in}}%
\pgfpathlineto{\pgfqpoint{4.322345in}{3.803394in}}%
\pgfpathlineto{\pgfqpoint{4.334483in}{3.844427in}}%
\pgfpathlineto{\pgfqpoint{4.375516in}{3.832289in}}%
\pgfpathlineto{\pgfqpoint{4.363378in}{3.791256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513033,0.795755,0.510542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322345in}{3.803394in}}%
\pgfpathlineto{\pgfqpoint{4.281312in}{3.815532in}}%
\pgfpathlineto{\pgfqpoint{4.293450in}{3.856565in}}%
\pgfpathlineto{\pgfqpoint{4.334483in}{3.844427in}}%
\pgfpathlineto{\pgfqpoint{4.322345in}{3.803394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727797,0.891580,0.701730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281312in}{3.815532in}}%
\pgfpathlineto{\pgfqpoint{4.240279in}{3.827670in}}%
\pgfpathlineto{\pgfqpoint{4.252417in}{3.868703in}}%
\pgfpathlineto{\pgfqpoint{4.293450in}{3.856565in}}%
\pgfpathlineto{\pgfqpoint{4.281312in}{3.815532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853287,0.942884,0.830696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240279in}{3.827670in}}%
\pgfpathlineto{\pgfqpoint{4.199247in}{3.839808in}}%
\pgfpathlineto{\pgfqpoint{4.211385in}{3.880841in}}%
\pgfpathlineto{\pgfqpoint{4.252417in}{3.868703in}}%
\pgfpathlineto{\pgfqpoint{4.240279in}{3.827670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.968428,0.901361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199247in}{3.839808in}}%
\pgfpathlineto{\pgfqpoint{4.158214in}{3.851946in}}%
\pgfpathlineto{\pgfqpoint{4.170352in}{3.892979in}}%
\pgfpathlineto{\pgfqpoint{4.211385in}{3.880841in}}%
\pgfpathlineto{\pgfqpoint{4.199247in}{3.839808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158214in}{3.851946in}}%
\pgfpathlineto{\pgfqpoint{4.117181in}{3.864084in}}%
\pgfpathlineto{\pgfqpoint{4.129319in}{3.905117in}}%
\pgfpathlineto{\pgfqpoint{4.170352in}{3.892979in}}%
\pgfpathlineto{\pgfqpoint{4.158214in}{3.851946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117181in}{3.864084in}}%
\pgfpathlineto{\pgfqpoint{4.076148in}{3.876222in}}%
\pgfpathlineto{\pgfqpoint{4.088286in}{3.917255in}}%
\pgfpathlineto{\pgfqpoint{4.129319in}{3.905117in}}%
\pgfpathlineto{\pgfqpoint{4.117181in}{3.864084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076148in}{3.876222in}}%
\pgfpathlineto{\pgfqpoint{4.035116in}{3.888360in}}%
\pgfpathlineto{\pgfqpoint{4.047254in}{3.929393in}}%
\pgfpathlineto{\pgfqpoint{4.088286in}{3.917255in}}%
\pgfpathlineto{\pgfqpoint{4.076148in}{3.876222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035116in}{3.888360in}}%
\pgfpathlineto{\pgfqpoint{3.994083in}{3.900498in}}%
\pgfpathlineto{\pgfqpoint{4.006221in}{3.941531in}}%
\pgfpathlineto{\pgfqpoint{4.047254in}{3.929393in}}%
\pgfpathlineto{\pgfqpoint{4.035116in}{3.888360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994083in}{3.900498in}}%
\pgfpathlineto{\pgfqpoint{3.953050in}{3.912636in}}%
\pgfpathlineto{\pgfqpoint{3.965188in}{3.953669in}}%
\pgfpathlineto{\pgfqpoint{4.006221in}{3.941531in}}%
\pgfpathlineto{\pgfqpoint{3.994083in}{3.900498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953050in}{3.912636in}}%
\pgfpathlineto{\pgfqpoint{3.912017in}{3.924774in}}%
\pgfpathlineto{\pgfqpoint{3.924155in}{3.965807in}}%
\pgfpathlineto{\pgfqpoint{3.965188in}{3.953669in}}%
\pgfpathlineto{\pgfqpoint{3.953050in}{3.912636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912017in}{3.924774in}}%
\pgfpathlineto{\pgfqpoint{3.870985in}{3.936912in}}%
\pgfpathlineto{\pgfqpoint{3.883123in}{3.977945in}}%
\pgfpathlineto{\pgfqpoint{3.924155in}{3.965807in}}%
\pgfpathlineto{\pgfqpoint{3.912017in}{3.924774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870985in}{3.936912in}}%
\pgfpathlineto{\pgfqpoint{3.829952in}{3.949050in}}%
\pgfpathlineto{\pgfqpoint{3.842090in}{3.990083in}}%
\pgfpathlineto{\pgfqpoint{3.883123in}{3.977945in}}%
\pgfpathlineto{\pgfqpoint{3.870985in}{3.936912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829952in}{3.949050in}}%
\pgfpathlineto{\pgfqpoint{3.788919in}{3.961188in}}%
\pgfpathlineto{\pgfqpoint{3.801057in}{4.002221in}}%
\pgfpathlineto{\pgfqpoint{3.842090in}{3.990083in}}%
\pgfpathlineto{\pgfqpoint{3.829952in}{3.949050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155138in}{3.601666in}}%
\pgfpathlineto{\pgfqpoint{5.114105in}{3.613804in}}%
\pgfpathlineto{\pgfqpoint{5.126243in}{3.654837in}}%
\pgfpathlineto{\pgfqpoint{5.167276in}{3.642699in}}%
\pgfpathlineto{\pgfqpoint{5.155138in}{3.601666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114105in}{3.613804in}}%
\pgfpathlineto{\pgfqpoint{5.073072in}{3.625942in}}%
\pgfpathlineto{\pgfqpoint{5.085210in}{3.666975in}}%
\pgfpathlineto{\pgfqpoint{5.126243in}{3.654837in}}%
\pgfpathlineto{\pgfqpoint{5.114105in}{3.613804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073072in}{3.625942in}}%
\pgfpathlineto{\pgfqpoint{5.032039in}{3.638080in}}%
\pgfpathlineto{\pgfqpoint{5.044177in}{3.679113in}}%
\pgfpathlineto{\pgfqpoint{5.085210in}{3.666975in}}%
\pgfpathlineto{\pgfqpoint{5.073072in}{3.625942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032039in}{3.638080in}}%
\pgfpathlineto{\pgfqpoint{4.991007in}{3.650219in}}%
\pgfpathlineto{\pgfqpoint{5.003145in}{3.691251in}}%
\pgfpathlineto{\pgfqpoint{5.044177in}{3.679113in}}%
\pgfpathlineto{\pgfqpoint{5.032039in}{3.638080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991007in}{3.650219in}}%
\pgfpathlineto{\pgfqpoint{4.949974in}{3.662357in}}%
\pgfpathlineto{\pgfqpoint{4.962112in}{3.703389in}}%
\pgfpathlineto{\pgfqpoint{5.003145in}{3.691251in}}%
\pgfpathlineto{\pgfqpoint{4.991007in}{3.650219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949974in}{3.662357in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{3.674495in}}%
\pgfpathlineto{\pgfqpoint{4.921079in}{3.715527in}}%
\pgfpathlineto{\pgfqpoint{4.962112in}{3.703389in}}%
\pgfpathlineto{\pgfqpoint{4.949974in}{3.662357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908941in}{3.674495in}}%
\pgfpathlineto{\pgfqpoint{4.867908in}{3.686633in}}%
\pgfpathlineto{\pgfqpoint{4.880046in}{3.727665in}}%
\pgfpathlineto{\pgfqpoint{4.921079in}{3.715527in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{3.674495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867908in}{3.686633in}}%
\pgfpathlineto{\pgfqpoint{4.826876in}{3.698771in}}%
\pgfpathlineto{\pgfqpoint{4.839014in}{3.739803in}}%
\pgfpathlineto{\pgfqpoint{4.880046in}{3.727665in}}%
\pgfpathlineto{\pgfqpoint{4.867908in}{3.686633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826876in}{3.698771in}}%
\pgfpathlineto{\pgfqpoint{4.785843in}{3.710909in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{3.751941in}}%
\pgfpathlineto{\pgfqpoint{4.839014in}{3.739803in}}%
\pgfpathlineto{\pgfqpoint{4.826876in}{3.698771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785843in}{3.710909in}}%
\pgfpathlineto{\pgfqpoint{4.744810in}{3.723047in}}%
\pgfpathlineto{\pgfqpoint{4.756948in}{3.764079in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{3.751941in}}%
\pgfpathlineto{\pgfqpoint{4.785843in}{3.710909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860669,0.945836,0.838570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744810in}{3.723047in}}%
\pgfpathlineto{\pgfqpoint{4.703777in}{3.735185in}}%
\pgfpathlineto{\pgfqpoint{4.715915in}{3.776217in}}%
\pgfpathlineto{\pgfqpoint{4.756948in}{3.764079in}}%
\pgfpathlineto{\pgfqpoint{4.744810in}{3.723047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703777in}{3.735185in}}%
\pgfpathlineto{\pgfqpoint{4.662745in}{3.747323in}}%
\pgfpathlineto{\pgfqpoint{4.674883in}{3.788355in}}%
\pgfpathlineto{\pgfqpoint{4.715915in}{3.776217in}}%
\pgfpathlineto{\pgfqpoint{4.703777in}{3.735185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662745in}{3.747323in}}%
\pgfpathlineto{\pgfqpoint{4.621712in}{3.759461in}}%
\pgfpathlineto{\pgfqpoint{4.633850in}{3.800493in}}%
\pgfpathlineto{\pgfqpoint{4.674883in}{3.788355in}}%
\pgfpathlineto{\pgfqpoint{4.662745in}{3.747323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.668128,0.362860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621712in}{3.759461in}}%
\pgfpathlineto{\pgfqpoint{4.580679in}{3.771599in}}%
\pgfpathlineto{\pgfqpoint{4.592817in}{3.812631in}}%
\pgfpathlineto{\pgfqpoint{4.633850in}{3.800493in}}%
\pgfpathlineto{\pgfqpoint{4.621712in}{3.759461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.498039,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580679in}{3.771599in}}%
\pgfpathlineto{\pgfqpoint{4.539647in}{3.783737in}}%
\pgfpathlineto{\pgfqpoint{4.551785in}{3.824769in}}%
\pgfpathlineto{\pgfqpoint{4.592817in}{3.812631in}}%
\pgfpathlineto{\pgfqpoint{4.580679in}{3.771599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.362507,0.145621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539647in}{3.783737in}}%
\pgfpathlineto{\pgfqpoint{4.498614in}{3.795875in}}%
\pgfpathlineto{\pgfqpoint{4.510752in}{3.836907in}}%
\pgfpathlineto{\pgfqpoint{4.551785in}{3.824769in}}%
\pgfpathlineto{\pgfqpoint{4.539647in}{3.783737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.301976,0.120523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498614in}{3.795875in}}%
\pgfpathlineto{\pgfqpoint{4.457581in}{3.808013in}}%
\pgfpathlineto{\pgfqpoint{4.469719in}{3.849045in}}%
\pgfpathlineto{\pgfqpoint{4.510752in}{3.836907in}}%
\pgfpathlineto{\pgfqpoint{4.498614in}{3.795875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.362507,0.145621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457581in}{3.808013in}}%
\pgfpathlineto{\pgfqpoint{4.416548in}{3.820151in}}%
\pgfpathlineto{\pgfqpoint{4.428686in}{3.861183in}}%
\pgfpathlineto{\pgfqpoint{4.469719in}{3.849045in}}%
\pgfpathlineto{\pgfqpoint{4.457581in}{3.808013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.498039,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416548in}{3.820151in}}%
\pgfpathlineto{\pgfqpoint{4.375516in}{3.832289in}}%
\pgfpathlineto{\pgfqpoint{4.387654in}{3.873321in}}%
\pgfpathlineto{\pgfqpoint{4.428686in}{3.861183in}}%
\pgfpathlineto{\pgfqpoint{4.416548in}{3.820151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.668128,0.362860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375516in}{3.832289in}}%
\pgfpathlineto{\pgfqpoint{4.334483in}{3.844427in}}%
\pgfpathlineto{\pgfqpoint{4.346621in}{3.885459in}}%
\pgfpathlineto{\pgfqpoint{4.387654in}{3.873321in}}%
\pgfpathlineto{\pgfqpoint{4.375516in}{3.832289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334483in}{3.844427in}}%
\pgfpathlineto{\pgfqpoint{4.293450in}{3.856565in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{3.897597in}}%
\pgfpathlineto{\pgfqpoint{4.346621in}{3.885459in}}%
\pgfpathlineto{\pgfqpoint{4.334483in}{3.844427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293450in}{3.856565in}}%
\pgfpathlineto{\pgfqpoint{4.252417in}{3.868703in}}%
\pgfpathlineto{\pgfqpoint{4.264555in}{3.909735in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{3.897597in}}%
\pgfpathlineto{\pgfqpoint{4.293450in}{3.856565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860669,0.945836,0.838570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252417in}{3.868703in}}%
\pgfpathlineto{\pgfqpoint{4.211385in}{3.880841in}}%
\pgfpathlineto{\pgfqpoint{4.223523in}{3.921873in}}%
\pgfpathlineto{\pgfqpoint{4.264555in}{3.909735in}}%
\pgfpathlineto{\pgfqpoint{4.252417in}{3.868703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211385in}{3.880841in}}%
\pgfpathlineto{\pgfqpoint{4.170352in}{3.892979in}}%
\pgfpathlineto{\pgfqpoint{4.182490in}{3.934012in}}%
\pgfpathlineto{\pgfqpoint{4.223523in}{3.921873in}}%
\pgfpathlineto{\pgfqpoint{4.211385in}{3.880841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170352in}{3.892979in}}%
\pgfpathlineto{\pgfqpoint{4.129319in}{3.905117in}}%
\pgfpathlineto{\pgfqpoint{4.141457in}{3.946150in}}%
\pgfpathlineto{\pgfqpoint{4.182490in}{3.934012in}}%
\pgfpathlineto{\pgfqpoint{4.170352in}{3.892979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129319in}{3.905117in}}%
\pgfpathlineto{\pgfqpoint{4.088286in}{3.917255in}}%
\pgfpathlineto{\pgfqpoint{4.100424in}{3.958288in}}%
\pgfpathlineto{\pgfqpoint{4.141457in}{3.946150in}}%
\pgfpathlineto{\pgfqpoint{4.129319in}{3.905117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088286in}{3.917255in}}%
\pgfpathlineto{\pgfqpoint{4.047254in}{3.929393in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{3.970426in}}%
\pgfpathlineto{\pgfqpoint{4.100424in}{3.958288in}}%
\pgfpathlineto{\pgfqpoint{4.088286in}{3.917255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047254in}{3.929393in}}%
\pgfpathlineto{\pgfqpoint{4.006221in}{3.941531in}}%
\pgfpathlineto{\pgfqpoint{4.018359in}{3.982564in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{3.970426in}}%
\pgfpathlineto{\pgfqpoint{4.047254in}{3.929393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006221in}{3.941531in}}%
\pgfpathlineto{\pgfqpoint{3.965188in}{3.953669in}}%
\pgfpathlineto{\pgfqpoint{3.977326in}{3.994702in}}%
\pgfpathlineto{\pgfqpoint{4.018359in}{3.982564in}}%
\pgfpathlineto{\pgfqpoint{4.006221in}{3.941531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965188in}{3.953669in}}%
\pgfpathlineto{\pgfqpoint{3.924155in}{3.965807in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{4.006840in}}%
\pgfpathlineto{\pgfqpoint{3.977326in}{3.994702in}}%
\pgfpathlineto{\pgfqpoint{3.965188in}{3.953669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924155in}{3.965807in}}%
\pgfpathlineto{\pgfqpoint{3.883123in}{3.977945in}}%
\pgfpathlineto{\pgfqpoint{3.895261in}{4.018978in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{4.006840in}}%
\pgfpathlineto{\pgfqpoint{3.924155in}{3.965807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883123in}{3.977945in}}%
\pgfpathlineto{\pgfqpoint{3.842090in}{3.990083in}}%
\pgfpathlineto{\pgfqpoint{3.854228in}{4.031116in}}%
\pgfpathlineto{\pgfqpoint{3.895261in}{4.018978in}}%
\pgfpathlineto{\pgfqpoint{3.883123in}{3.977945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842090in}{3.990083in}}%
\pgfpathlineto{\pgfqpoint{3.801057in}{4.002221in}}%
\pgfpathlineto{\pgfqpoint{3.813195in}{4.043254in}}%
\pgfpathlineto{\pgfqpoint{3.854228in}{4.031116in}}%
\pgfpathlineto{\pgfqpoint{3.842090in}{3.990083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167276in}{3.642699in}}%
\pgfpathlineto{\pgfqpoint{5.126243in}{3.654837in}}%
\pgfpathlineto{\pgfqpoint{5.138381in}{3.695870in}}%
\pgfpathlineto{\pgfqpoint{5.179414in}{3.683732in}}%
\pgfpathlineto{\pgfqpoint{5.167276in}{3.642699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126243in}{3.654837in}}%
\pgfpathlineto{\pgfqpoint{5.085210in}{3.666975in}}%
\pgfpathlineto{\pgfqpoint{5.097348in}{3.708008in}}%
\pgfpathlineto{\pgfqpoint{5.138381in}{3.695870in}}%
\pgfpathlineto{\pgfqpoint{5.126243in}{3.654837in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085210in}{3.666975in}}%
\pgfpathlineto{\pgfqpoint{5.044177in}{3.679113in}}%
\pgfpathlineto{\pgfqpoint{5.056315in}{3.720146in}}%
\pgfpathlineto{\pgfqpoint{5.097348in}{3.708008in}}%
\pgfpathlineto{\pgfqpoint{5.085210in}{3.666975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044177in}{3.679113in}}%
\pgfpathlineto{\pgfqpoint{5.003145in}{3.691251in}}%
\pgfpathlineto{\pgfqpoint{5.015283in}{3.732284in}}%
\pgfpathlineto{\pgfqpoint{5.056315in}{3.720146in}}%
\pgfpathlineto{\pgfqpoint{5.044177in}{3.679113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003145in}{3.691251in}}%
\pgfpathlineto{\pgfqpoint{4.962112in}{3.703389in}}%
\pgfpathlineto{\pgfqpoint{4.974250in}{3.744422in}}%
\pgfpathlineto{\pgfqpoint{5.015283in}{3.732284in}}%
\pgfpathlineto{\pgfqpoint{5.003145in}{3.691251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962112in}{3.703389in}}%
\pgfpathlineto{\pgfqpoint{4.921079in}{3.715527in}}%
\pgfpathlineto{\pgfqpoint{4.933217in}{3.756560in}}%
\pgfpathlineto{\pgfqpoint{4.974250in}{3.744422in}}%
\pgfpathlineto{\pgfqpoint{4.962112in}{3.703389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921079in}{3.715527in}}%
\pgfpathlineto{\pgfqpoint{4.880046in}{3.727665in}}%
\pgfpathlineto{\pgfqpoint{4.892184in}{3.768698in}}%
\pgfpathlineto{\pgfqpoint{4.933217in}{3.756560in}}%
\pgfpathlineto{\pgfqpoint{4.921079in}{3.715527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880046in}{3.727665in}}%
\pgfpathlineto{\pgfqpoint{4.839014in}{3.739803in}}%
\pgfpathlineto{\pgfqpoint{4.851152in}{3.780836in}}%
\pgfpathlineto{\pgfqpoint{4.892184in}{3.768698in}}%
\pgfpathlineto{\pgfqpoint{4.880046in}{3.727665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839014in}{3.739803in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{3.751941in}}%
\pgfpathlineto{\pgfqpoint{4.810119in}{3.792974in}}%
\pgfpathlineto{\pgfqpoint{4.851152in}{3.780836in}}%
\pgfpathlineto{\pgfqpoint{4.839014in}{3.739803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797981in}{3.751941in}}%
\pgfpathlineto{\pgfqpoint{4.756948in}{3.764079in}}%
\pgfpathlineto{\pgfqpoint{4.769086in}{3.805112in}}%
\pgfpathlineto{\pgfqpoint{4.810119in}{3.792974in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{3.751941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879123,0.953218,0.858255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756948in}{3.764079in}}%
\pgfpathlineto{\pgfqpoint{4.715915in}{3.776217in}}%
\pgfpathlineto{\pgfqpoint{4.728053in}{3.817250in}}%
\pgfpathlineto{\pgfqpoint{4.769086in}{3.805112in}}%
\pgfpathlineto{\pgfqpoint{4.756948in}{3.764079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779223,0.913233,0.751803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715915in}{3.776217in}}%
\pgfpathlineto{\pgfqpoint{4.674883in}{3.788355in}}%
\pgfpathlineto{\pgfqpoint{4.687021in}{3.829388in}}%
\pgfpathlineto{\pgfqpoint{4.728053in}{3.817250in}}%
\pgfpathlineto{\pgfqpoint{4.715915in}{3.776217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674883in}{3.788355in}}%
\pgfpathlineto{\pgfqpoint{4.633850in}{3.800493in}}%
\pgfpathlineto{\pgfqpoint{4.645988in}{3.841526in}}%
\pgfpathlineto{\pgfqpoint{4.687021in}{3.829388in}}%
\pgfpathlineto{\pgfqpoint{4.674883in}{3.788355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370196,0.727105,0.421223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633850in}{3.800493in}}%
\pgfpathlineto{\pgfqpoint{4.592817in}{3.812631in}}%
\pgfpathlineto{\pgfqpoint{4.604955in}{3.853664in}}%
\pgfpathlineto{\pgfqpoint{4.645988in}{3.841526in}}%
\pgfpathlineto{\pgfqpoint{4.633850in}{3.800493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178777,0.589389,0.303806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592817in}{3.812631in}}%
\pgfpathlineto{\pgfqpoint{4.551785in}{3.824769in}}%
\pgfpathlineto{\pgfqpoint{4.563923in}{3.865802in}}%
\pgfpathlineto{\pgfqpoint{4.604955in}{3.853664in}}%
\pgfpathlineto{\pgfqpoint{4.592817in}{3.812631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065129,0.483276,0.219070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551785in}{3.824769in}}%
\pgfpathlineto{\pgfqpoint{4.510752in}{3.836907in}}%
\pgfpathlineto{\pgfqpoint{4.522890in}{3.877940in}}%
\pgfpathlineto{\pgfqpoint{4.563923in}{3.865802in}}%
\pgfpathlineto{\pgfqpoint{4.551785in}{3.824769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022068,0.446367,0.188312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510752in}{3.836907in}}%
\pgfpathlineto{\pgfqpoint{4.469719in}{3.849045in}}%
\pgfpathlineto{\pgfqpoint{4.481857in}{3.890078in}}%
\pgfpathlineto{\pgfqpoint{4.522890in}{3.877940in}}%
\pgfpathlineto{\pgfqpoint{4.510752in}{3.836907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065129,0.483276,0.219070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469719in}{3.849045in}}%
\pgfpathlineto{\pgfqpoint{4.428686in}{3.861183in}}%
\pgfpathlineto{\pgfqpoint{4.440824in}{3.902216in}}%
\pgfpathlineto{\pgfqpoint{4.481857in}{3.890078in}}%
\pgfpathlineto{\pgfqpoint{4.469719in}{3.849045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178777,0.589389,0.303806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428686in}{3.861183in}}%
\pgfpathlineto{\pgfqpoint{4.387654in}{3.873321in}}%
\pgfpathlineto{\pgfqpoint{4.399792in}{3.914354in}}%
\pgfpathlineto{\pgfqpoint{4.440824in}{3.902216in}}%
\pgfpathlineto{\pgfqpoint{4.428686in}{3.861183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370196,0.727105,0.421223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387654in}{3.873321in}}%
\pgfpathlineto{\pgfqpoint{4.346621in}{3.885459in}}%
\pgfpathlineto{\pgfqpoint{4.358759in}{3.926492in}}%
\pgfpathlineto{\pgfqpoint{4.399792in}{3.914354in}}%
\pgfpathlineto{\pgfqpoint{4.387654in}{3.873321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346621in}{3.885459in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{3.897597in}}%
\pgfpathlineto{\pgfqpoint{4.317726in}{3.938630in}}%
\pgfpathlineto{\pgfqpoint{4.358759in}{3.926492in}}%
\pgfpathlineto{\pgfqpoint{4.346621in}{3.885459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779223,0.913233,0.751803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305588in}{3.897597in}}%
\pgfpathlineto{\pgfqpoint{4.264555in}{3.909735in}}%
\pgfpathlineto{\pgfqpoint{4.276693in}{3.950768in}}%
\pgfpathlineto{\pgfqpoint{4.317726in}{3.938630in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{3.897597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879123,0.953218,0.858255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264555in}{3.909735in}}%
\pgfpathlineto{\pgfqpoint{4.223523in}{3.921873in}}%
\pgfpathlineto{\pgfqpoint{4.235661in}{3.962906in}}%
\pgfpathlineto{\pgfqpoint{4.276693in}{3.950768in}}%
\pgfpathlineto{\pgfqpoint{4.264555in}{3.909735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223523in}{3.921873in}}%
\pgfpathlineto{\pgfqpoint{4.182490in}{3.934012in}}%
\pgfpathlineto{\pgfqpoint{4.194628in}{3.975044in}}%
\pgfpathlineto{\pgfqpoint{4.235661in}{3.962906in}}%
\pgfpathlineto{\pgfqpoint{4.223523in}{3.921873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182490in}{3.934012in}}%
\pgfpathlineto{\pgfqpoint{4.141457in}{3.946150in}}%
\pgfpathlineto{\pgfqpoint{4.153595in}{3.987182in}}%
\pgfpathlineto{\pgfqpoint{4.194628in}{3.975044in}}%
\pgfpathlineto{\pgfqpoint{4.182490in}{3.934012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141457in}{3.946150in}}%
\pgfpathlineto{\pgfqpoint{4.100424in}{3.958288in}}%
\pgfpathlineto{\pgfqpoint{4.112562in}{3.999320in}}%
\pgfpathlineto{\pgfqpoint{4.153595in}{3.987182in}}%
\pgfpathlineto{\pgfqpoint{4.141457in}{3.946150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100424in}{3.958288in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{3.970426in}}%
\pgfpathlineto{\pgfqpoint{4.071530in}{4.011458in}}%
\pgfpathlineto{\pgfqpoint{4.112562in}{3.999320in}}%
\pgfpathlineto{\pgfqpoint{4.100424in}{3.958288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059392in}{3.970426in}}%
\pgfpathlineto{\pgfqpoint{4.018359in}{3.982564in}}%
\pgfpathlineto{\pgfqpoint{4.030497in}{4.023596in}}%
\pgfpathlineto{\pgfqpoint{4.071530in}{4.011458in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{3.970426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018359in}{3.982564in}}%
\pgfpathlineto{\pgfqpoint{3.977326in}{3.994702in}}%
\pgfpathlineto{\pgfqpoint{3.989464in}{4.035734in}}%
\pgfpathlineto{\pgfqpoint{4.030497in}{4.023596in}}%
\pgfpathlineto{\pgfqpoint{4.018359in}{3.982564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977326in}{3.994702in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{4.006840in}}%
\pgfpathlineto{\pgfqpoint{3.948432in}{4.047872in}}%
\pgfpathlineto{\pgfqpoint{3.989464in}{4.035734in}}%
\pgfpathlineto{\pgfqpoint{3.977326in}{3.994702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936294in}{4.006840in}}%
\pgfpathlineto{\pgfqpoint{3.895261in}{4.018978in}}%
\pgfpathlineto{\pgfqpoint{3.907399in}{4.060010in}}%
\pgfpathlineto{\pgfqpoint{3.948432in}{4.047872in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{4.006840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895261in}{4.018978in}}%
\pgfpathlineto{\pgfqpoint{3.854228in}{4.031116in}}%
\pgfpathlineto{\pgfqpoint{3.866366in}{4.072148in}}%
\pgfpathlineto{\pgfqpoint{3.907399in}{4.060010in}}%
\pgfpathlineto{\pgfqpoint{3.895261in}{4.018978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854228in}{4.031116in}}%
\pgfpathlineto{\pgfqpoint{3.813195in}{4.043254in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{4.084286in}}%
\pgfpathlineto{\pgfqpoint{3.866366in}{4.072148in}}%
\pgfpathlineto{\pgfqpoint{3.854228in}{4.031116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179414in}{3.683732in}}%
\pgfpathlineto{\pgfqpoint{5.138381in}{3.695870in}}%
\pgfpathlineto{\pgfqpoint{5.150519in}{3.736903in}}%
\pgfpathlineto{\pgfqpoint{5.191552in}{3.724765in}}%
\pgfpathlineto{\pgfqpoint{5.179414in}{3.683732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138381in}{3.695870in}}%
\pgfpathlineto{\pgfqpoint{5.097348in}{3.708008in}}%
\pgfpathlineto{\pgfqpoint{5.109486in}{3.749041in}}%
\pgfpathlineto{\pgfqpoint{5.150519in}{3.736903in}}%
\pgfpathlineto{\pgfqpoint{5.138381in}{3.695870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097348in}{3.708008in}}%
\pgfpathlineto{\pgfqpoint{5.056315in}{3.720146in}}%
\pgfpathlineto{\pgfqpoint{5.068453in}{3.761179in}}%
\pgfpathlineto{\pgfqpoint{5.109486in}{3.749041in}}%
\pgfpathlineto{\pgfqpoint{5.097348in}{3.708008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056315in}{3.720146in}}%
\pgfpathlineto{\pgfqpoint{5.015283in}{3.732284in}}%
\pgfpathlineto{\pgfqpoint{5.027421in}{3.773317in}}%
\pgfpathlineto{\pgfqpoint{5.068453in}{3.761179in}}%
\pgfpathlineto{\pgfqpoint{5.056315in}{3.720146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015283in}{3.732284in}}%
\pgfpathlineto{\pgfqpoint{4.974250in}{3.744422in}}%
\pgfpathlineto{\pgfqpoint{4.986388in}{3.785455in}}%
\pgfpathlineto{\pgfqpoint{5.027421in}{3.773317in}}%
\pgfpathlineto{\pgfqpoint{5.015283in}{3.732284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974250in}{3.744422in}}%
\pgfpathlineto{\pgfqpoint{4.933217in}{3.756560in}}%
\pgfpathlineto{\pgfqpoint{4.945355in}{3.797593in}}%
\pgfpathlineto{\pgfqpoint{4.986388in}{3.785455in}}%
\pgfpathlineto{\pgfqpoint{4.974250in}{3.744422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933217in}{3.756560in}}%
\pgfpathlineto{\pgfqpoint{4.892184in}{3.768698in}}%
\pgfpathlineto{\pgfqpoint{4.904322in}{3.809731in}}%
\pgfpathlineto{\pgfqpoint{4.945355in}{3.797593in}}%
\pgfpathlineto{\pgfqpoint{4.933217in}{3.756560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892184in}{3.768698in}}%
\pgfpathlineto{\pgfqpoint{4.851152in}{3.780836in}}%
\pgfpathlineto{\pgfqpoint{4.863290in}{3.821869in}}%
\pgfpathlineto{\pgfqpoint{4.904322in}{3.809731in}}%
\pgfpathlineto{\pgfqpoint{4.892184in}{3.768698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851152in}{3.780836in}}%
\pgfpathlineto{\pgfqpoint{4.810119in}{3.792974in}}%
\pgfpathlineto{\pgfqpoint{4.822257in}{3.834007in}}%
\pgfpathlineto{\pgfqpoint{4.863290in}{3.821869in}}%
\pgfpathlineto{\pgfqpoint{4.851152in}{3.780836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935409,0.975317,0.922030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810119in}{3.792974in}}%
\pgfpathlineto{\pgfqpoint{4.769086in}{3.805112in}}%
\pgfpathlineto{\pgfqpoint{4.781224in}{3.846145in}}%
\pgfpathlineto{\pgfqpoint{4.822257in}{3.834007in}}%
\pgfpathlineto{\pgfqpoint{4.810119in}{3.792974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902191,0.962399,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769086in}{3.805112in}}%
\pgfpathlineto{\pgfqpoint{4.728053in}{3.817250in}}%
\pgfpathlineto{\pgfqpoint{4.740191in}{3.858283in}}%
\pgfpathlineto{\pgfqpoint{4.781224in}{3.846145in}}%
\pgfpathlineto{\pgfqpoint{4.769086in}{3.805112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728053in}{3.817250in}}%
\pgfpathlineto{\pgfqpoint{4.687021in}{3.829388in}}%
\pgfpathlineto{\pgfqpoint{4.699159in}{3.870421in}}%
\pgfpathlineto{\pgfqpoint{4.740191in}{3.858283in}}%
\pgfpathlineto{\pgfqpoint{4.728053in}{3.817250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704421,0.881738,0.678970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687021in}{3.829388in}}%
\pgfpathlineto{\pgfqpoint{4.645988in}{3.841526in}}%
\pgfpathlineto{\pgfqpoint{4.658126in}{3.882559in}}%
\pgfpathlineto{\pgfqpoint{4.699159in}{3.870421in}}%
\pgfpathlineto{\pgfqpoint{4.687021in}{3.829388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645988in}{3.841526in}}%
\pgfpathlineto{\pgfqpoint{4.604955in}{3.853664in}}%
\pgfpathlineto{\pgfqpoint{4.617093in}{3.894697in}}%
\pgfpathlineto{\pgfqpoint{4.658126in}{3.882559in}}%
\pgfpathlineto{\pgfqpoint{4.645988in}{3.841526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357647,0.720953,0.415071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604955in}{3.853664in}}%
\pgfpathlineto{\pgfqpoint{4.563923in}{3.865802in}}%
\pgfpathlineto{\pgfqpoint{4.576061in}{3.906835in}}%
\pgfpathlineto{\pgfqpoint{4.617093in}{3.894697in}}%
\pgfpathlineto{\pgfqpoint{4.604955in}{3.853664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563923in}{3.865802in}}%
\pgfpathlineto{\pgfqpoint{4.522890in}{3.877940in}}%
\pgfpathlineto{\pgfqpoint{4.535028in}{3.918973in}}%
\pgfpathlineto{\pgfqpoint{4.576061in}{3.906835in}}%
\pgfpathlineto{\pgfqpoint{4.563923in}{3.865802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.613010,0.321522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522890in}{3.877940in}}%
\pgfpathlineto{\pgfqpoint{4.481857in}{3.890078in}}%
\pgfpathlineto{\pgfqpoint{4.493995in}{3.931111in}}%
\pgfpathlineto{\pgfqpoint{4.535028in}{3.918973in}}%
\pgfpathlineto{\pgfqpoint{4.522890in}{3.877940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481857in}{3.890078in}}%
\pgfpathlineto{\pgfqpoint{4.440824in}{3.902216in}}%
\pgfpathlineto{\pgfqpoint{4.452962in}{3.943249in}}%
\pgfpathlineto{\pgfqpoint{4.493995in}{3.931111in}}%
\pgfpathlineto{\pgfqpoint{4.481857in}{3.890078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357647,0.720953,0.415071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440824in}{3.902216in}}%
\pgfpathlineto{\pgfqpoint{4.399792in}{3.914354in}}%
\pgfpathlineto{\pgfqpoint{4.411930in}{3.955387in}}%
\pgfpathlineto{\pgfqpoint{4.452962in}{3.943249in}}%
\pgfpathlineto{\pgfqpoint{4.440824in}{3.902216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399792in}{3.914354in}}%
\pgfpathlineto{\pgfqpoint{4.358759in}{3.926492in}}%
\pgfpathlineto{\pgfqpoint{4.370897in}{3.967525in}}%
\pgfpathlineto{\pgfqpoint{4.411930in}{3.955387in}}%
\pgfpathlineto{\pgfqpoint{4.399792in}{3.914354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704421,0.881738,0.678970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358759in}{3.926492in}}%
\pgfpathlineto{\pgfqpoint{4.317726in}{3.938630in}}%
\pgfpathlineto{\pgfqpoint{4.329864in}{3.979663in}}%
\pgfpathlineto{\pgfqpoint{4.370897in}{3.967525in}}%
\pgfpathlineto{\pgfqpoint{4.358759in}{3.926492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317726in}{3.938630in}}%
\pgfpathlineto{\pgfqpoint{4.276693in}{3.950768in}}%
\pgfpathlineto{\pgfqpoint{4.288831in}{3.991801in}}%
\pgfpathlineto{\pgfqpoint{4.329864in}{3.979663in}}%
\pgfpathlineto{\pgfqpoint{4.317726in}{3.938630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902191,0.962399,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276693in}{3.950768in}}%
\pgfpathlineto{\pgfqpoint{4.235661in}{3.962906in}}%
\pgfpathlineto{\pgfqpoint{4.247799in}{4.003939in}}%
\pgfpathlineto{\pgfqpoint{4.288831in}{3.991801in}}%
\pgfpathlineto{\pgfqpoint{4.276693in}{3.950768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935409,0.975317,0.922030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235661in}{3.962906in}}%
\pgfpathlineto{\pgfqpoint{4.194628in}{3.975044in}}%
\pgfpathlineto{\pgfqpoint{4.206766in}{4.016077in}}%
\pgfpathlineto{\pgfqpoint{4.247799in}{4.003939in}}%
\pgfpathlineto{\pgfqpoint{4.235661in}{3.962906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194628in}{3.975044in}}%
\pgfpathlineto{\pgfqpoint{4.153595in}{3.987182in}}%
\pgfpathlineto{\pgfqpoint{4.165733in}{4.028215in}}%
\pgfpathlineto{\pgfqpoint{4.206766in}{4.016077in}}%
\pgfpathlineto{\pgfqpoint{4.194628in}{3.975044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153595in}{3.987182in}}%
\pgfpathlineto{\pgfqpoint{4.112562in}{3.999320in}}%
\pgfpathlineto{\pgfqpoint{4.124700in}{4.040353in}}%
\pgfpathlineto{\pgfqpoint{4.165733in}{4.028215in}}%
\pgfpathlineto{\pgfqpoint{4.153595in}{3.987182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112562in}{3.999320in}}%
\pgfpathlineto{\pgfqpoint{4.071530in}{4.011458in}}%
\pgfpathlineto{\pgfqpoint{4.083668in}{4.052491in}}%
\pgfpathlineto{\pgfqpoint{4.124700in}{4.040353in}}%
\pgfpathlineto{\pgfqpoint{4.112562in}{3.999320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071530in}{4.011458in}}%
\pgfpathlineto{\pgfqpoint{4.030497in}{4.023596in}}%
\pgfpathlineto{\pgfqpoint{4.042635in}{4.064629in}}%
\pgfpathlineto{\pgfqpoint{4.083668in}{4.052491in}}%
\pgfpathlineto{\pgfqpoint{4.071530in}{4.011458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030497in}{4.023596in}}%
\pgfpathlineto{\pgfqpoint{3.989464in}{4.035734in}}%
\pgfpathlineto{\pgfqpoint{4.001602in}{4.076767in}}%
\pgfpathlineto{\pgfqpoint{4.042635in}{4.064629in}}%
\pgfpathlineto{\pgfqpoint{4.030497in}{4.023596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989464in}{4.035734in}}%
\pgfpathlineto{\pgfqpoint{3.948432in}{4.047872in}}%
\pgfpathlineto{\pgfqpoint{3.960570in}{4.088905in}}%
\pgfpathlineto{\pgfqpoint{4.001602in}{4.076767in}}%
\pgfpathlineto{\pgfqpoint{3.989464in}{4.035734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948432in}{4.047872in}}%
\pgfpathlineto{\pgfqpoint{3.907399in}{4.060010in}}%
\pgfpathlineto{\pgfqpoint{3.919537in}{4.101043in}}%
\pgfpathlineto{\pgfqpoint{3.960570in}{4.088905in}}%
\pgfpathlineto{\pgfqpoint{3.948432in}{4.047872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907399in}{4.060010in}}%
\pgfpathlineto{\pgfqpoint{3.866366in}{4.072148in}}%
\pgfpathlineto{\pgfqpoint{3.878504in}{4.113181in}}%
\pgfpathlineto{\pgfqpoint{3.919537in}{4.101043in}}%
\pgfpathlineto{\pgfqpoint{3.907399in}{4.060010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866366in}{4.072148in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{4.084286in}}%
\pgfpathlineto{\pgfqpoint{3.837471in}{4.125319in}}%
\pgfpathlineto{\pgfqpoint{3.878504in}{4.113181in}}%
\pgfpathlineto{\pgfqpoint{3.866366in}{4.072148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191552in}{3.724765in}}%
\pgfpathlineto{\pgfqpoint{5.150519in}{3.736903in}}%
\pgfpathlineto{\pgfqpoint{5.162657in}{3.777935in}}%
\pgfpathlineto{\pgfqpoint{5.203690in}{3.765797in}}%
\pgfpathlineto{\pgfqpoint{5.191552in}{3.724765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150519in}{3.736903in}}%
\pgfpathlineto{\pgfqpoint{5.109486in}{3.749041in}}%
\pgfpathlineto{\pgfqpoint{5.121624in}{3.790073in}}%
\pgfpathlineto{\pgfqpoint{5.162657in}{3.777935in}}%
\pgfpathlineto{\pgfqpoint{5.150519in}{3.736903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109486in}{3.749041in}}%
\pgfpathlineto{\pgfqpoint{5.068453in}{3.761179in}}%
\pgfpathlineto{\pgfqpoint{5.080591in}{3.802211in}}%
\pgfpathlineto{\pgfqpoint{5.121624in}{3.790073in}}%
\pgfpathlineto{\pgfqpoint{5.109486in}{3.749041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068453in}{3.761179in}}%
\pgfpathlineto{\pgfqpoint{5.027421in}{3.773317in}}%
\pgfpathlineto{\pgfqpoint{5.039559in}{3.814349in}}%
\pgfpathlineto{\pgfqpoint{5.080591in}{3.802211in}}%
\pgfpathlineto{\pgfqpoint{5.068453in}{3.761179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027421in}{3.773317in}}%
\pgfpathlineto{\pgfqpoint{4.986388in}{3.785455in}}%
\pgfpathlineto{\pgfqpoint{4.998526in}{3.826487in}}%
\pgfpathlineto{\pgfqpoint{5.039559in}{3.814349in}}%
\pgfpathlineto{\pgfqpoint{5.027421in}{3.773317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986388in}{3.785455in}}%
\pgfpathlineto{\pgfqpoint{4.945355in}{3.797593in}}%
\pgfpathlineto{\pgfqpoint{4.957493in}{3.838625in}}%
\pgfpathlineto{\pgfqpoint{4.998526in}{3.826487in}}%
\pgfpathlineto{\pgfqpoint{4.986388in}{3.785455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945355in}{3.797593in}}%
\pgfpathlineto{\pgfqpoint{4.904322in}{3.809731in}}%
\pgfpathlineto{\pgfqpoint{4.916460in}{3.850763in}}%
\pgfpathlineto{\pgfqpoint{4.957493in}{3.838625in}}%
\pgfpathlineto{\pgfqpoint{4.945355in}{3.797593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904322in}{3.809731in}}%
\pgfpathlineto{\pgfqpoint{4.863290in}{3.821869in}}%
\pgfpathlineto{\pgfqpoint{4.875428in}{3.862902in}}%
\pgfpathlineto{\pgfqpoint{4.916460in}{3.850763in}}%
\pgfpathlineto{\pgfqpoint{4.904322in}{3.809731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863290in}{3.821869in}}%
\pgfpathlineto{\pgfqpoint{4.822257in}{3.834007in}}%
\pgfpathlineto{\pgfqpoint{4.834395in}{3.875040in}}%
\pgfpathlineto{\pgfqpoint{4.875428in}{3.862902in}}%
\pgfpathlineto{\pgfqpoint{4.863290in}{3.821869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822257in}{3.834007in}}%
\pgfpathlineto{\pgfqpoint{4.781224in}{3.846145in}}%
\pgfpathlineto{\pgfqpoint{4.793362in}{3.887178in}}%
\pgfpathlineto{\pgfqpoint{4.834395in}{3.875040in}}%
\pgfpathlineto{\pgfqpoint{4.822257in}{3.834007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781224in}{3.846145in}}%
\pgfpathlineto{\pgfqpoint{4.740191in}{3.858283in}}%
\pgfpathlineto{\pgfqpoint{4.752330in}{3.899316in}}%
\pgfpathlineto{\pgfqpoint{4.793362in}{3.887178in}}%
\pgfpathlineto{\pgfqpoint{4.781224in}{3.846145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879123,0.953218,0.858255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740191in}{3.858283in}}%
\pgfpathlineto{\pgfqpoint{4.699159in}{3.870421in}}%
\pgfpathlineto{\pgfqpoint{4.711297in}{3.911454in}}%
\pgfpathlineto{\pgfqpoint{4.752330in}{3.899316in}}%
\pgfpathlineto{\pgfqpoint{4.740191in}{3.858283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801615,0.922215,0.775579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699159in}{3.870421in}}%
\pgfpathlineto{\pgfqpoint{4.658126in}{3.882559in}}%
\pgfpathlineto{\pgfqpoint{4.670264in}{3.923592in}}%
\pgfpathlineto{\pgfqpoint{4.711297in}{3.911454in}}%
\pgfpathlineto{\pgfqpoint{4.699159in}{3.870421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699746,0.879769,0.674418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658126in}{3.882559in}}%
\pgfpathlineto{\pgfqpoint{4.617093in}{3.894697in}}%
\pgfpathlineto{\pgfqpoint{4.629231in}{3.935730in}}%
\pgfpathlineto{\pgfqpoint{4.670264in}{3.923592in}}%
\pgfpathlineto{\pgfqpoint{4.658126in}{3.882559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585006,0.829343,0.569719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617093in}{3.894697in}}%
\pgfpathlineto{\pgfqpoint{4.576061in}{3.906835in}}%
\pgfpathlineto{\pgfqpoint{4.588199in}{3.947868in}}%
\pgfpathlineto{\pgfqpoint{4.629231in}{3.935730in}}%
\pgfpathlineto{\pgfqpoint{4.617093in}{3.894697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496424,0.788005,0.496886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576061in}{3.906835in}}%
\pgfpathlineto{\pgfqpoint{4.535028in}{3.918973in}}%
\pgfpathlineto{\pgfqpoint{4.547166in}{3.960006in}}%
\pgfpathlineto{\pgfqpoint{4.588199in}{3.947868in}}%
\pgfpathlineto{\pgfqpoint{4.576061in}{3.906835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463206,0.772503,0.469573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535028in}{3.918973in}}%
\pgfpathlineto{\pgfqpoint{4.493995in}{3.931111in}}%
\pgfpathlineto{\pgfqpoint{4.506133in}{3.972144in}}%
\pgfpathlineto{\pgfqpoint{4.547166in}{3.960006in}}%
\pgfpathlineto{\pgfqpoint{4.535028in}{3.918973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496424,0.788005,0.496886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493995in}{3.931111in}}%
\pgfpathlineto{\pgfqpoint{4.452962in}{3.943249in}}%
\pgfpathlineto{\pgfqpoint{4.465100in}{3.984282in}}%
\pgfpathlineto{\pgfqpoint{4.506133in}{3.972144in}}%
\pgfpathlineto{\pgfqpoint{4.493995in}{3.931111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585006,0.829343,0.569719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452962in}{3.943249in}}%
\pgfpathlineto{\pgfqpoint{4.411930in}{3.955387in}}%
\pgfpathlineto{\pgfqpoint{4.424068in}{3.996420in}}%
\pgfpathlineto{\pgfqpoint{4.465100in}{3.984282in}}%
\pgfpathlineto{\pgfqpoint{4.452962in}{3.943249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699746,0.879769,0.674418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411930in}{3.955387in}}%
\pgfpathlineto{\pgfqpoint{4.370897in}{3.967525in}}%
\pgfpathlineto{\pgfqpoint{4.383035in}{4.008558in}}%
\pgfpathlineto{\pgfqpoint{4.424068in}{3.996420in}}%
\pgfpathlineto{\pgfqpoint{4.411930in}{3.955387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801615,0.922215,0.775579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370897in}{3.967525in}}%
\pgfpathlineto{\pgfqpoint{4.329864in}{3.979663in}}%
\pgfpathlineto{\pgfqpoint{4.342002in}{4.020696in}}%
\pgfpathlineto{\pgfqpoint{4.383035in}{4.008558in}}%
\pgfpathlineto{\pgfqpoint{4.370897in}{3.967525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879123,0.953218,0.858255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329864in}{3.979663in}}%
\pgfpathlineto{\pgfqpoint{4.288831in}{3.991801in}}%
\pgfpathlineto{\pgfqpoint{4.300969in}{4.032834in}}%
\pgfpathlineto{\pgfqpoint{4.342002in}{4.020696in}}%
\pgfpathlineto{\pgfqpoint{4.329864in}{3.979663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288831in}{3.991801in}}%
\pgfpathlineto{\pgfqpoint{4.247799in}{4.003939in}}%
\pgfpathlineto{\pgfqpoint{4.259937in}{4.044972in}}%
\pgfpathlineto{\pgfqpoint{4.300969in}{4.032834in}}%
\pgfpathlineto{\pgfqpoint{4.288831in}{3.991801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247799in}{4.003939in}}%
\pgfpathlineto{\pgfqpoint{4.206766in}{4.016077in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{4.057110in}}%
\pgfpathlineto{\pgfqpoint{4.259937in}{4.044972in}}%
\pgfpathlineto{\pgfqpoint{4.247799in}{4.003939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206766in}{4.016077in}}%
\pgfpathlineto{\pgfqpoint{4.165733in}{4.028215in}}%
\pgfpathlineto{\pgfqpoint{4.177871in}{4.069248in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{4.057110in}}%
\pgfpathlineto{\pgfqpoint{4.206766in}{4.016077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165733in}{4.028215in}}%
\pgfpathlineto{\pgfqpoint{4.124700in}{4.040353in}}%
\pgfpathlineto{\pgfqpoint{4.136838in}{4.081386in}}%
\pgfpathlineto{\pgfqpoint{4.177871in}{4.069248in}}%
\pgfpathlineto{\pgfqpoint{4.165733in}{4.028215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124700in}{4.040353in}}%
\pgfpathlineto{\pgfqpoint{4.083668in}{4.052491in}}%
\pgfpathlineto{\pgfqpoint{4.095806in}{4.093524in}}%
\pgfpathlineto{\pgfqpoint{4.136838in}{4.081386in}}%
\pgfpathlineto{\pgfqpoint{4.124700in}{4.040353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083668in}{4.052491in}}%
\pgfpathlineto{\pgfqpoint{4.042635in}{4.064629in}}%
\pgfpathlineto{\pgfqpoint{4.054773in}{4.105662in}}%
\pgfpathlineto{\pgfqpoint{4.095806in}{4.093524in}}%
\pgfpathlineto{\pgfqpoint{4.083668in}{4.052491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042635in}{4.064629in}}%
\pgfpathlineto{\pgfqpoint{4.001602in}{4.076767in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{4.117800in}}%
\pgfpathlineto{\pgfqpoint{4.054773in}{4.105662in}}%
\pgfpathlineto{\pgfqpoint{4.042635in}{4.064629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001602in}{4.076767in}}%
\pgfpathlineto{\pgfqpoint{3.960570in}{4.088905in}}%
\pgfpathlineto{\pgfqpoint{3.972708in}{4.129938in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{4.117800in}}%
\pgfpathlineto{\pgfqpoint{4.001602in}{4.076767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960570in}{4.088905in}}%
\pgfpathlineto{\pgfqpoint{3.919537in}{4.101043in}}%
\pgfpathlineto{\pgfqpoint{3.931675in}{4.142076in}}%
\pgfpathlineto{\pgfqpoint{3.972708in}{4.129938in}}%
\pgfpathlineto{\pgfqpoint{3.960570in}{4.088905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919537in}{4.101043in}}%
\pgfpathlineto{\pgfqpoint{3.878504in}{4.113181in}}%
\pgfpathlineto{\pgfqpoint{3.890642in}{4.154214in}}%
\pgfpathlineto{\pgfqpoint{3.931675in}{4.142076in}}%
\pgfpathlineto{\pgfqpoint{3.919537in}{4.101043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878504in}{4.113181in}}%
\pgfpathlineto{\pgfqpoint{3.837471in}{4.125319in}}%
\pgfpathlineto{\pgfqpoint{3.849609in}{4.166352in}}%
\pgfpathlineto{\pgfqpoint{3.890642in}{4.154214in}}%
\pgfpathlineto{\pgfqpoint{3.878504in}{4.113181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203690in}{3.765797in}}%
\pgfpathlineto{\pgfqpoint{5.162657in}{3.777935in}}%
\pgfpathlineto{\pgfqpoint{5.174795in}{3.818968in}}%
\pgfpathlineto{\pgfqpoint{5.215828in}{3.806830in}}%
\pgfpathlineto{\pgfqpoint{5.203690in}{3.765797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162657in}{3.777935in}}%
\pgfpathlineto{\pgfqpoint{5.121624in}{3.790073in}}%
\pgfpathlineto{\pgfqpoint{5.133762in}{3.831106in}}%
\pgfpathlineto{\pgfqpoint{5.174795in}{3.818968in}}%
\pgfpathlineto{\pgfqpoint{5.162657in}{3.777935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121624in}{3.790073in}}%
\pgfpathlineto{\pgfqpoint{5.080591in}{3.802211in}}%
\pgfpathlineto{\pgfqpoint{5.092729in}{3.843244in}}%
\pgfpathlineto{\pgfqpoint{5.133762in}{3.831106in}}%
\pgfpathlineto{\pgfqpoint{5.121624in}{3.790073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080591in}{3.802211in}}%
\pgfpathlineto{\pgfqpoint{5.039559in}{3.814349in}}%
\pgfpathlineto{\pgfqpoint{5.051697in}{3.855382in}}%
\pgfpathlineto{\pgfqpoint{5.092729in}{3.843244in}}%
\pgfpathlineto{\pgfqpoint{5.080591in}{3.802211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039559in}{3.814349in}}%
\pgfpathlineto{\pgfqpoint{4.998526in}{3.826487in}}%
\pgfpathlineto{\pgfqpoint{5.010664in}{3.867520in}}%
\pgfpathlineto{\pgfqpoint{5.051697in}{3.855382in}}%
\pgfpathlineto{\pgfqpoint{5.039559in}{3.814349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998526in}{3.826487in}}%
\pgfpathlineto{\pgfqpoint{4.957493in}{3.838625in}}%
\pgfpathlineto{\pgfqpoint{4.969631in}{3.879658in}}%
\pgfpathlineto{\pgfqpoint{5.010664in}{3.867520in}}%
\pgfpathlineto{\pgfqpoint{4.998526in}{3.826487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957493in}{3.838625in}}%
\pgfpathlineto{\pgfqpoint{4.916460in}{3.850763in}}%
\pgfpathlineto{\pgfqpoint{4.928598in}{3.891796in}}%
\pgfpathlineto{\pgfqpoint{4.969631in}{3.879658in}}%
\pgfpathlineto{\pgfqpoint{4.957493in}{3.838625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916460in}{3.850763in}}%
\pgfpathlineto{\pgfqpoint{4.875428in}{3.862902in}}%
\pgfpathlineto{\pgfqpoint{4.887566in}{3.903934in}}%
\pgfpathlineto{\pgfqpoint{4.928598in}{3.891796in}}%
\pgfpathlineto{\pgfqpoint{4.916460in}{3.850763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875428in}{3.862902in}}%
\pgfpathlineto{\pgfqpoint{4.834395in}{3.875040in}}%
\pgfpathlineto{\pgfqpoint{4.846533in}{3.916072in}}%
\pgfpathlineto{\pgfqpoint{4.887566in}{3.903934in}}%
\pgfpathlineto{\pgfqpoint{4.875428in}{3.862902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834395in}{3.875040in}}%
\pgfpathlineto{\pgfqpoint{4.793362in}{3.887178in}}%
\pgfpathlineto{\pgfqpoint{4.805500in}{3.928210in}}%
\pgfpathlineto{\pgfqpoint{4.846533in}{3.916072in}}%
\pgfpathlineto{\pgfqpoint{4.834395in}{3.875040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793362in}{3.887178in}}%
\pgfpathlineto{\pgfqpoint{4.752330in}{3.899316in}}%
\pgfpathlineto{\pgfqpoint{4.764468in}{3.940348in}}%
\pgfpathlineto{\pgfqpoint{4.805500in}{3.928210in}}%
\pgfpathlineto{\pgfqpoint{4.793362in}{3.887178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752330in}{3.899316in}}%
\pgfpathlineto{\pgfqpoint{4.711297in}{3.911454in}}%
\pgfpathlineto{\pgfqpoint{4.723435in}{3.952486in}}%
\pgfpathlineto{\pgfqpoint{4.764468in}{3.940348in}}%
\pgfpathlineto{\pgfqpoint{4.752330in}{3.899316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875433,0.951742,0.854318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711297in}{3.911454in}}%
\pgfpathlineto{\pgfqpoint{4.670264in}{3.923592in}}%
\pgfpathlineto{\pgfqpoint{4.682402in}{3.964624in}}%
\pgfpathlineto{\pgfqpoint{4.723435in}{3.952486in}}%
\pgfpathlineto{\pgfqpoint{4.711297in}{3.911454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820069,0.929596,0.795263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670264in}{3.923592in}}%
\pgfpathlineto{\pgfqpoint{4.629231in}{3.935730in}}%
\pgfpathlineto{\pgfqpoint{4.641369in}{3.976762in}}%
\pgfpathlineto{\pgfqpoint{4.682402in}{3.964624in}}%
\pgfpathlineto{\pgfqpoint{4.670264in}{3.923592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629231in}{3.935730in}}%
\pgfpathlineto{\pgfqpoint{4.588199in}{3.947868in}}%
\pgfpathlineto{\pgfqpoint{4.600337in}{3.988900in}}%
\pgfpathlineto{\pgfqpoint{4.641369in}{3.976762in}}%
\pgfpathlineto{\pgfqpoint{4.629231in}{3.935730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709097,0.883706,0.683522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588199in}{3.947868in}}%
\pgfpathlineto{\pgfqpoint{4.547166in}{3.960006in}}%
\pgfpathlineto{\pgfqpoint{4.559304in}{4.001038in}}%
\pgfpathlineto{\pgfqpoint{4.600337in}{3.988900in}}%
\pgfpathlineto{\pgfqpoint{4.588199in}{3.947868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690396,0.875832,0.665313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547166in}{3.960006in}}%
\pgfpathlineto{\pgfqpoint{4.506133in}{3.972144in}}%
\pgfpathlineto{\pgfqpoint{4.518271in}{4.013176in}}%
\pgfpathlineto{\pgfqpoint{4.559304in}{4.001038in}}%
\pgfpathlineto{\pgfqpoint{4.547166in}{3.960006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709097,0.883706,0.683522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506133in}{3.972144in}}%
\pgfpathlineto{\pgfqpoint{4.465100in}{3.984282in}}%
\pgfpathlineto{\pgfqpoint{4.477238in}{4.025314in}}%
\pgfpathlineto{\pgfqpoint{4.518271in}{4.013176in}}%
\pgfpathlineto{\pgfqpoint{4.506133in}{3.972144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465100in}{3.984282in}}%
\pgfpathlineto{\pgfqpoint{4.424068in}{3.996420in}}%
\pgfpathlineto{\pgfqpoint{4.436206in}{4.037452in}}%
\pgfpathlineto{\pgfqpoint{4.477238in}{4.025314in}}%
\pgfpathlineto{\pgfqpoint{4.465100in}{3.984282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820069,0.929596,0.795263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424068in}{3.996420in}}%
\pgfpathlineto{\pgfqpoint{4.383035in}{4.008558in}}%
\pgfpathlineto{\pgfqpoint{4.395173in}{4.049590in}}%
\pgfpathlineto{\pgfqpoint{4.436206in}{4.037452in}}%
\pgfpathlineto{\pgfqpoint{4.424068in}{3.996420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875433,0.951742,0.854318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383035in}{4.008558in}}%
\pgfpathlineto{\pgfqpoint{4.342002in}{4.020696in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{4.061728in}}%
\pgfpathlineto{\pgfqpoint{4.395173in}{4.049590in}}%
\pgfpathlineto{\pgfqpoint{4.383035in}{4.008558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342002in}{4.020696in}}%
\pgfpathlineto{\pgfqpoint{4.300969in}{4.032834in}}%
\pgfpathlineto{\pgfqpoint{4.313107in}{4.073866in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{4.061728in}}%
\pgfpathlineto{\pgfqpoint{4.342002in}{4.020696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300969in}{4.032834in}}%
\pgfpathlineto{\pgfqpoint{4.259937in}{4.044972in}}%
\pgfpathlineto{\pgfqpoint{4.272075in}{4.086004in}}%
\pgfpathlineto{\pgfqpoint{4.313107in}{4.073866in}}%
\pgfpathlineto{\pgfqpoint{4.300969in}{4.032834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259937in}{4.044972in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{4.057110in}}%
\pgfpathlineto{\pgfqpoint{4.231042in}{4.098142in}}%
\pgfpathlineto{\pgfqpoint{4.272075in}{4.086004in}}%
\pgfpathlineto{\pgfqpoint{4.259937in}{4.044972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218904in}{4.057110in}}%
\pgfpathlineto{\pgfqpoint{4.177871in}{4.069248in}}%
\pgfpathlineto{\pgfqpoint{4.190009in}{4.110280in}}%
\pgfpathlineto{\pgfqpoint{4.231042in}{4.098142in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{4.057110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177871in}{4.069248in}}%
\pgfpathlineto{\pgfqpoint{4.136838in}{4.081386in}}%
\pgfpathlineto{\pgfqpoint{4.148976in}{4.122418in}}%
\pgfpathlineto{\pgfqpoint{4.190009in}{4.110280in}}%
\pgfpathlineto{\pgfqpoint{4.177871in}{4.069248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136838in}{4.081386in}}%
\pgfpathlineto{\pgfqpoint{4.095806in}{4.093524in}}%
\pgfpathlineto{\pgfqpoint{4.107944in}{4.134556in}}%
\pgfpathlineto{\pgfqpoint{4.148976in}{4.122418in}}%
\pgfpathlineto{\pgfqpoint{4.136838in}{4.081386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095806in}{4.093524in}}%
\pgfpathlineto{\pgfqpoint{4.054773in}{4.105662in}}%
\pgfpathlineto{\pgfqpoint{4.066911in}{4.146694in}}%
\pgfpathlineto{\pgfqpoint{4.107944in}{4.134556in}}%
\pgfpathlineto{\pgfqpoint{4.095806in}{4.093524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054773in}{4.105662in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{4.117800in}}%
\pgfpathlineto{\pgfqpoint{4.025878in}{4.158833in}}%
\pgfpathlineto{\pgfqpoint{4.066911in}{4.146694in}}%
\pgfpathlineto{\pgfqpoint{4.054773in}{4.105662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013740in}{4.117800in}}%
\pgfpathlineto{\pgfqpoint{3.972708in}{4.129938in}}%
\pgfpathlineto{\pgfqpoint{3.984846in}{4.170971in}}%
\pgfpathlineto{\pgfqpoint{4.025878in}{4.158833in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{4.117800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972708in}{4.129938in}}%
\pgfpathlineto{\pgfqpoint{3.931675in}{4.142076in}}%
\pgfpathlineto{\pgfqpoint{3.943813in}{4.183109in}}%
\pgfpathlineto{\pgfqpoint{3.984846in}{4.170971in}}%
\pgfpathlineto{\pgfqpoint{3.972708in}{4.129938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931675in}{4.142076in}}%
\pgfpathlineto{\pgfqpoint{3.890642in}{4.154214in}}%
\pgfpathlineto{\pgfqpoint{3.902780in}{4.195247in}}%
\pgfpathlineto{\pgfqpoint{3.943813in}{4.183109in}}%
\pgfpathlineto{\pgfqpoint{3.931675in}{4.142076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890642in}{4.154214in}}%
\pgfpathlineto{\pgfqpoint{3.849609in}{4.166352in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.207385in}}%
\pgfpathlineto{\pgfqpoint{3.902780in}{4.195247in}}%
\pgfpathlineto{\pgfqpoint{3.890642in}{4.154214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215828in}{3.806830in}}%
\pgfpathlineto{\pgfqpoint{5.174795in}{3.818968in}}%
\pgfpathlineto{\pgfqpoint{5.186933in}{3.860001in}}%
\pgfpathlineto{\pgfqpoint{5.227966in}{3.847863in}}%
\pgfpathlineto{\pgfqpoint{5.215828in}{3.806830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174795in}{3.818968in}}%
\pgfpathlineto{\pgfqpoint{5.133762in}{3.831106in}}%
\pgfpathlineto{\pgfqpoint{5.145900in}{3.872139in}}%
\pgfpathlineto{\pgfqpoint{5.186933in}{3.860001in}}%
\pgfpathlineto{\pgfqpoint{5.174795in}{3.818968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133762in}{3.831106in}}%
\pgfpathlineto{\pgfqpoint{5.092729in}{3.843244in}}%
\pgfpathlineto{\pgfqpoint{5.104867in}{3.884277in}}%
\pgfpathlineto{\pgfqpoint{5.145900in}{3.872139in}}%
\pgfpathlineto{\pgfqpoint{5.133762in}{3.831106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092729in}{3.843244in}}%
\pgfpathlineto{\pgfqpoint{5.051697in}{3.855382in}}%
\pgfpathlineto{\pgfqpoint{5.063835in}{3.896415in}}%
\pgfpathlineto{\pgfqpoint{5.104867in}{3.884277in}}%
\pgfpathlineto{\pgfqpoint{5.092729in}{3.843244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051697in}{3.855382in}}%
\pgfpathlineto{\pgfqpoint{5.010664in}{3.867520in}}%
\pgfpathlineto{\pgfqpoint{5.022802in}{3.908553in}}%
\pgfpathlineto{\pgfqpoint{5.063835in}{3.896415in}}%
\pgfpathlineto{\pgfqpoint{5.051697in}{3.855382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010664in}{3.867520in}}%
\pgfpathlineto{\pgfqpoint{4.969631in}{3.879658in}}%
\pgfpathlineto{\pgfqpoint{4.981769in}{3.920691in}}%
\pgfpathlineto{\pgfqpoint{5.022802in}{3.908553in}}%
\pgfpathlineto{\pgfqpoint{5.010664in}{3.867520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969631in}{3.879658in}}%
\pgfpathlineto{\pgfqpoint{4.928598in}{3.891796in}}%
\pgfpathlineto{\pgfqpoint{4.940736in}{3.932829in}}%
\pgfpathlineto{\pgfqpoint{4.981769in}{3.920691in}}%
\pgfpathlineto{\pgfqpoint{4.969631in}{3.879658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928598in}{3.891796in}}%
\pgfpathlineto{\pgfqpoint{4.887566in}{3.903934in}}%
\pgfpathlineto{\pgfqpoint{4.899704in}{3.944967in}}%
\pgfpathlineto{\pgfqpoint{4.940736in}{3.932829in}}%
\pgfpathlineto{\pgfqpoint{4.928598in}{3.891796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887566in}{3.903934in}}%
\pgfpathlineto{\pgfqpoint{4.846533in}{3.916072in}}%
\pgfpathlineto{\pgfqpoint{4.858671in}{3.957105in}}%
\pgfpathlineto{\pgfqpoint{4.899704in}{3.944967in}}%
\pgfpathlineto{\pgfqpoint{4.887566in}{3.903934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846533in}{3.916072in}}%
\pgfpathlineto{\pgfqpoint{4.805500in}{3.928210in}}%
\pgfpathlineto{\pgfqpoint{4.817638in}{3.969243in}}%
\pgfpathlineto{\pgfqpoint{4.858671in}{3.957105in}}%
\pgfpathlineto{\pgfqpoint{4.846533in}{3.916072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805500in}{3.928210in}}%
\pgfpathlineto{\pgfqpoint{4.764468in}{3.940348in}}%
\pgfpathlineto{\pgfqpoint{4.776606in}{3.981381in}}%
\pgfpathlineto{\pgfqpoint{4.817638in}{3.969243in}}%
\pgfpathlineto{\pgfqpoint{4.805500in}{3.928210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764468in}{3.940348in}}%
\pgfpathlineto{\pgfqpoint{4.723435in}{3.952486in}}%
\pgfpathlineto{\pgfqpoint{4.735573in}{3.993519in}}%
\pgfpathlineto{\pgfqpoint{4.776606in}{3.981381in}}%
\pgfpathlineto{\pgfqpoint{4.764468in}{3.940348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723435in}{3.952486in}}%
\pgfpathlineto{\pgfqpoint{4.682402in}{3.964624in}}%
\pgfpathlineto{\pgfqpoint{4.694540in}{4.005657in}}%
\pgfpathlineto{\pgfqpoint{4.735573in}{3.993519in}}%
\pgfpathlineto{\pgfqpoint{4.723435in}{3.952486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.961538,0.880692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682402in}{3.964624in}}%
\pgfpathlineto{\pgfqpoint{4.641369in}{3.976762in}}%
\pgfpathlineto{\pgfqpoint{4.653507in}{4.017795in}}%
\pgfpathlineto{\pgfqpoint{4.694540in}{4.005657in}}%
\pgfpathlineto{\pgfqpoint{4.682402in}{3.964624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641369in}{3.976762in}}%
\pgfpathlineto{\pgfqpoint{4.600337in}{3.988900in}}%
\pgfpathlineto{\pgfqpoint{4.612475in}{4.029933in}}%
\pgfpathlineto{\pgfqpoint{4.653507in}{4.017795in}}%
\pgfpathlineto{\pgfqpoint{4.641369in}{3.976762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842215,0.938454,0.818885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600337in}{3.988900in}}%
\pgfpathlineto{\pgfqpoint{4.559304in}{4.001038in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{4.042071in}}%
\pgfpathlineto{\pgfqpoint{4.612475in}{4.029933in}}%
\pgfpathlineto{\pgfqpoint{4.600337in}{3.988900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.935502,0.811011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559304in}{4.001038in}}%
\pgfpathlineto{\pgfqpoint{4.518271in}{4.013176in}}%
\pgfpathlineto{\pgfqpoint{4.530409in}{4.054209in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{4.042071in}}%
\pgfpathlineto{\pgfqpoint{4.559304in}{4.001038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842215,0.938454,0.818885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518271in}{4.013176in}}%
\pgfpathlineto{\pgfqpoint{4.477238in}{4.025314in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{4.066347in}}%
\pgfpathlineto{\pgfqpoint{4.530409in}{4.054209in}}%
\pgfpathlineto{\pgfqpoint{4.518271in}{4.013176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477238in}{4.025314in}}%
\pgfpathlineto{\pgfqpoint{4.436206in}{4.037452in}}%
\pgfpathlineto{\pgfqpoint{4.448344in}{4.078485in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{4.066347in}}%
\pgfpathlineto{\pgfqpoint{4.477238in}{4.025314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.961538,0.880692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436206in}{4.037452in}}%
\pgfpathlineto{\pgfqpoint{4.395173in}{4.049590in}}%
\pgfpathlineto{\pgfqpoint{4.407311in}{4.090623in}}%
\pgfpathlineto{\pgfqpoint{4.448344in}{4.078485in}}%
\pgfpathlineto{\pgfqpoint{4.436206in}{4.037452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395173in}{4.049590in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{4.061728in}}%
\pgfpathlineto{\pgfqpoint{4.366278in}{4.102761in}}%
\pgfpathlineto{\pgfqpoint{4.407311in}{4.090623in}}%
\pgfpathlineto{\pgfqpoint{4.395173in}{4.049590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354140in}{4.061728in}}%
\pgfpathlineto{\pgfqpoint{4.313107in}{4.073866in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{4.114899in}}%
\pgfpathlineto{\pgfqpoint{4.366278in}{4.102761in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{4.061728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313107in}{4.073866in}}%
\pgfpathlineto{\pgfqpoint{4.272075in}{4.086004in}}%
\pgfpathlineto{\pgfqpoint{4.284213in}{4.127037in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{4.114899in}}%
\pgfpathlineto{\pgfqpoint{4.313107in}{4.073866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272075in}{4.086004in}}%
\pgfpathlineto{\pgfqpoint{4.231042in}{4.098142in}}%
\pgfpathlineto{\pgfqpoint{4.243180in}{4.139175in}}%
\pgfpathlineto{\pgfqpoint{4.284213in}{4.127037in}}%
\pgfpathlineto{\pgfqpoint{4.272075in}{4.086004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231042in}{4.098142in}}%
\pgfpathlineto{\pgfqpoint{4.190009in}{4.110280in}}%
\pgfpathlineto{\pgfqpoint{4.202147in}{4.151313in}}%
\pgfpathlineto{\pgfqpoint{4.243180in}{4.139175in}}%
\pgfpathlineto{\pgfqpoint{4.231042in}{4.098142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190009in}{4.110280in}}%
\pgfpathlineto{\pgfqpoint{4.148976in}{4.122418in}}%
\pgfpathlineto{\pgfqpoint{4.161115in}{4.163451in}}%
\pgfpathlineto{\pgfqpoint{4.202147in}{4.151313in}}%
\pgfpathlineto{\pgfqpoint{4.190009in}{4.110280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148976in}{4.122418in}}%
\pgfpathlineto{\pgfqpoint{4.107944in}{4.134556in}}%
\pgfpathlineto{\pgfqpoint{4.120082in}{4.175589in}}%
\pgfpathlineto{\pgfqpoint{4.161115in}{4.163451in}}%
\pgfpathlineto{\pgfqpoint{4.148976in}{4.122418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107944in}{4.134556in}}%
\pgfpathlineto{\pgfqpoint{4.066911in}{4.146694in}}%
\pgfpathlineto{\pgfqpoint{4.079049in}{4.187727in}}%
\pgfpathlineto{\pgfqpoint{4.120082in}{4.175589in}}%
\pgfpathlineto{\pgfqpoint{4.107944in}{4.134556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066911in}{4.146694in}}%
\pgfpathlineto{\pgfqpoint{4.025878in}{4.158833in}}%
\pgfpathlineto{\pgfqpoint{4.038016in}{4.199865in}}%
\pgfpathlineto{\pgfqpoint{4.079049in}{4.187727in}}%
\pgfpathlineto{\pgfqpoint{4.066911in}{4.146694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025878in}{4.158833in}}%
\pgfpathlineto{\pgfqpoint{3.984846in}{4.170971in}}%
\pgfpathlineto{\pgfqpoint{3.996984in}{4.212003in}}%
\pgfpathlineto{\pgfqpoint{4.038016in}{4.199865in}}%
\pgfpathlineto{\pgfqpoint{4.025878in}{4.158833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984846in}{4.170971in}}%
\pgfpathlineto{\pgfqpoint{3.943813in}{4.183109in}}%
\pgfpathlineto{\pgfqpoint{3.955951in}{4.224141in}}%
\pgfpathlineto{\pgfqpoint{3.996984in}{4.212003in}}%
\pgfpathlineto{\pgfqpoint{3.984846in}{4.170971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943813in}{4.183109in}}%
\pgfpathlineto{\pgfqpoint{3.902780in}{4.195247in}}%
\pgfpathlineto{\pgfqpoint{3.914918in}{4.236279in}}%
\pgfpathlineto{\pgfqpoint{3.955951in}{4.224141in}}%
\pgfpathlineto{\pgfqpoint{3.943813in}{4.183109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902780in}{4.195247in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{4.207385in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{4.248417in}}%
\pgfpathlineto{\pgfqpoint{3.914918in}{4.236279in}}%
\pgfpathlineto{\pgfqpoint{3.902780in}{4.195247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227966in}{3.847863in}}%
\pgfpathlineto{\pgfqpoint{5.186933in}{3.860001in}}%
\pgfpathlineto{\pgfqpoint{5.199071in}{3.901034in}}%
\pgfpathlineto{\pgfqpoint{5.240104in}{3.888896in}}%
\pgfpathlineto{\pgfqpoint{5.227966in}{3.847863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186933in}{3.860001in}}%
\pgfpathlineto{\pgfqpoint{5.145900in}{3.872139in}}%
\pgfpathlineto{\pgfqpoint{5.158038in}{3.913172in}}%
\pgfpathlineto{\pgfqpoint{5.199071in}{3.901034in}}%
\pgfpathlineto{\pgfqpoint{5.186933in}{3.860001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145900in}{3.872139in}}%
\pgfpathlineto{\pgfqpoint{5.104867in}{3.884277in}}%
\pgfpathlineto{\pgfqpoint{5.117005in}{3.925310in}}%
\pgfpathlineto{\pgfqpoint{5.158038in}{3.913172in}}%
\pgfpathlineto{\pgfqpoint{5.145900in}{3.872139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104867in}{3.884277in}}%
\pgfpathlineto{\pgfqpoint{5.063835in}{3.896415in}}%
\pgfpathlineto{\pgfqpoint{5.075973in}{3.937448in}}%
\pgfpathlineto{\pgfqpoint{5.117005in}{3.925310in}}%
\pgfpathlineto{\pgfqpoint{5.104867in}{3.884277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063835in}{3.896415in}}%
\pgfpathlineto{\pgfqpoint{5.022802in}{3.908553in}}%
\pgfpathlineto{\pgfqpoint{5.034940in}{3.949586in}}%
\pgfpathlineto{\pgfqpoint{5.075973in}{3.937448in}}%
\pgfpathlineto{\pgfqpoint{5.063835in}{3.896415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022802in}{3.908553in}}%
\pgfpathlineto{\pgfqpoint{4.981769in}{3.920691in}}%
\pgfpathlineto{\pgfqpoint{4.993907in}{3.961724in}}%
\pgfpathlineto{\pgfqpoint{5.034940in}{3.949586in}}%
\pgfpathlineto{\pgfqpoint{5.022802in}{3.908553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981769in}{3.920691in}}%
\pgfpathlineto{\pgfqpoint{4.940736in}{3.932829in}}%
\pgfpathlineto{\pgfqpoint{4.952874in}{3.973862in}}%
\pgfpathlineto{\pgfqpoint{4.993907in}{3.961724in}}%
\pgfpathlineto{\pgfqpoint{4.981769in}{3.920691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940736in}{3.932829in}}%
\pgfpathlineto{\pgfqpoint{4.899704in}{3.944967in}}%
\pgfpathlineto{\pgfqpoint{4.911842in}{3.986000in}}%
\pgfpathlineto{\pgfqpoint{4.952874in}{3.973862in}}%
\pgfpathlineto{\pgfqpoint{4.940736in}{3.932829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899704in}{3.944967in}}%
\pgfpathlineto{\pgfqpoint{4.858671in}{3.957105in}}%
\pgfpathlineto{\pgfqpoint{4.870809in}{3.998138in}}%
\pgfpathlineto{\pgfqpoint{4.911842in}{3.986000in}}%
\pgfpathlineto{\pgfqpoint{4.899704in}{3.944967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858671in}{3.957105in}}%
\pgfpathlineto{\pgfqpoint{4.817638in}{3.969243in}}%
\pgfpathlineto{\pgfqpoint{4.829776in}{4.010276in}}%
\pgfpathlineto{\pgfqpoint{4.870809in}{3.998138in}}%
\pgfpathlineto{\pgfqpoint{4.858671in}{3.957105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817638in}{3.969243in}}%
\pgfpathlineto{\pgfqpoint{4.776606in}{3.981381in}}%
\pgfpathlineto{\pgfqpoint{4.788744in}{4.022414in}}%
\pgfpathlineto{\pgfqpoint{4.829776in}{4.010276in}}%
\pgfpathlineto{\pgfqpoint{4.817638in}{3.969243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776606in}{3.981381in}}%
\pgfpathlineto{\pgfqpoint{4.735573in}{3.993519in}}%
\pgfpathlineto{\pgfqpoint{4.747711in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{4.788744in}{4.022414in}}%
\pgfpathlineto{\pgfqpoint{4.776606in}{3.981381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735573in}{3.993519in}}%
\pgfpathlineto{\pgfqpoint{4.694540in}{4.005657in}}%
\pgfpathlineto{\pgfqpoint{4.706678in}{4.046690in}}%
\pgfpathlineto{\pgfqpoint{4.747711in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{4.735573in}{3.993519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930980,0.973595,0.916863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694540in}{4.005657in}}%
\pgfpathlineto{\pgfqpoint{4.653507in}{4.017795in}}%
\pgfpathlineto{\pgfqpoint{4.665645in}{4.058828in}}%
\pgfpathlineto{\pgfqpoint{4.706678in}{4.046690in}}%
\pgfpathlineto{\pgfqpoint{4.694540in}{4.005657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653507in}{4.017795in}}%
\pgfpathlineto{\pgfqpoint{4.612475in}{4.029933in}}%
\pgfpathlineto{\pgfqpoint{4.624613in}{4.070966in}}%
\pgfpathlineto{\pgfqpoint{4.665645in}{4.058828in}}%
\pgfpathlineto{\pgfqpoint{4.653507in}{4.017795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.966705,0.896194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612475in}{4.029933in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{4.042071in}}%
\pgfpathlineto{\pgfqpoint{4.583580in}{4.083104in}}%
\pgfpathlineto{\pgfqpoint{4.624613in}{4.070966in}}%
\pgfpathlineto{\pgfqpoint{4.612475in}{4.029933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911050,0.965844,0.893610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571442in}{4.042071in}}%
\pgfpathlineto{\pgfqpoint{4.530409in}{4.054209in}}%
\pgfpathlineto{\pgfqpoint{4.542547in}{4.095242in}}%
\pgfpathlineto{\pgfqpoint{4.583580in}{4.083104in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{4.042071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.966705,0.896194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530409in}{4.054209in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{4.066347in}}%
\pgfpathlineto{\pgfqpoint{4.501514in}{4.107380in}}%
\pgfpathlineto{\pgfqpoint{4.542547in}{4.095242in}}%
\pgfpathlineto{\pgfqpoint{4.530409in}{4.054209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489376in}{4.066347in}}%
\pgfpathlineto{\pgfqpoint{4.448344in}{4.078485in}}%
\pgfpathlineto{\pgfqpoint{4.460482in}{4.119518in}}%
\pgfpathlineto{\pgfqpoint{4.501514in}{4.107380in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{4.066347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930980,0.973595,0.916863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448344in}{4.078485in}}%
\pgfpathlineto{\pgfqpoint{4.407311in}{4.090623in}}%
\pgfpathlineto{\pgfqpoint{4.419449in}{4.131656in}}%
\pgfpathlineto{\pgfqpoint{4.460482in}{4.119518in}}%
\pgfpathlineto{\pgfqpoint{4.448344in}{4.078485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407311in}{4.090623in}}%
\pgfpathlineto{\pgfqpoint{4.366278in}{4.102761in}}%
\pgfpathlineto{\pgfqpoint{4.378416in}{4.143794in}}%
\pgfpathlineto{\pgfqpoint{4.419449in}{4.131656in}}%
\pgfpathlineto{\pgfqpoint{4.407311in}{4.090623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366278in}{4.102761in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{4.114899in}}%
\pgfpathlineto{\pgfqpoint{4.337383in}{4.155932in}}%
\pgfpathlineto{\pgfqpoint{4.378416in}{4.143794in}}%
\pgfpathlineto{\pgfqpoint{4.366278in}{4.102761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325245in}{4.114899in}}%
\pgfpathlineto{\pgfqpoint{4.284213in}{4.127037in}}%
\pgfpathlineto{\pgfqpoint{4.296351in}{4.168070in}}%
\pgfpathlineto{\pgfqpoint{4.337383in}{4.155932in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{4.114899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284213in}{4.127037in}}%
\pgfpathlineto{\pgfqpoint{4.243180in}{4.139175in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{4.180208in}}%
\pgfpathlineto{\pgfqpoint{4.296351in}{4.168070in}}%
\pgfpathlineto{\pgfqpoint{4.284213in}{4.127037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243180in}{4.139175in}}%
\pgfpathlineto{\pgfqpoint{4.202147in}{4.151313in}}%
\pgfpathlineto{\pgfqpoint{4.214285in}{4.192346in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{4.180208in}}%
\pgfpathlineto{\pgfqpoint{4.243180in}{4.139175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202147in}{4.151313in}}%
\pgfpathlineto{\pgfqpoint{4.161115in}{4.163451in}}%
\pgfpathlineto{\pgfqpoint{4.173253in}{4.204484in}}%
\pgfpathlineto{\pgfqpoint{4.214285in}{4.192346in}}%
\pgfpathlineto{\pgfqpoint{4.202147in}{4.151313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161115in}{4.163451in}}%
\pgfpathlineto{\pgfqpoint{4.120082in}{4.175589in}}%
\pgfpathlineto{\pgfqpoint{4.132220in}{4.216622in}}%
\pgfpathlineto{\pgfqpoint{4.173253in}{4.204484in}}%
\pgfpathlineto{\pgfqpoint{4.161115in}{4.163451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120082in}{4.175589in}}%
\pgfpathlineto{\pgfqpoint{4.079049in}{4.187727in}}%
\pgfpathlineto{\pgfqpoint{4.091187in}{4.228760in}}%
\pgfpathlineto{\pgfqpoint{4.132220in}{4.216622in}}%
\pgfpathlineto{\pgfqpoint{4.120082in}{4.175589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079049in}{4.187727in}}%
\pgfpathlineto{\pgfqpoint{4.038016in}{4.199865in}}%
\pgfpathlineto{\pgfqpoint{4.050154in}{4.240898in}}%
\pgfpathlineto{\pgfqpoint{4.091187in}{4.228760in}}%
\pgfpathlineto{\pgfqpoint{4.079049in}{4.187727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038016in}{4.199865in}}%
\pgfpathlineto{\pgfqpoint{3.996984in}{4.212003in}}%
\pgfpathlineto{\pgfqpoint{4.009122in}{4.253036in}}%
\pgfpathlineto{\pgfqpoint{4.050154in}{4.240898in}}%
\pgfpathlineto{\pgfqpoint{4.038016in}{4.199865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996984in}{4.212003in}}%
\pgfpathlineto{\pgfqpoint{3.955951in}{4.224141in}}%
\pgfpathlineto{\pgfqpoint{3.968089in}{4.265174in}}%
\pgfpathlineto{\pgfqpoint{4.009122in}{4.253036in}}%
\pgfpathlineto{\pgfqpoint{3.996984in}{4.212003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955951in}{4.224141in}}%
\pgfpathlineto{\pgfqpoint{3.914918in}{4.236279in}}%
\pgfpathlineto{\pgfqpoint{3.927056in}{4.277312in}}%
\pgfpathlineto{\pgfqpoint{3.968089in}{4.265174in}}%
\pgfpathlineto{\pgfqpoint{3.955951in}{4.224141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914918in}{4.236279in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{4.248417in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{4.289450in}}%
\pgfpathlineto{\pgfqpoint{3.927056in}{4.277312in}}%
\pgfpathlineto{\pgfqpoint{3.914918in}{4.236279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240104in}{3.888896in}}%
\pgfpathlineto{\pgfqpoint{5.199071in}{3.901034in}}%
\pgfpathlineto{\pgfqpoint{5.211209in}{3.942066in}}%
\pgfpathlineto{\pgfqpoint{5.252242in}{3.929928in}}%
\pgfpathlineto{\pgfqpoint{5.240104in}{3.888896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199071in}{3.901034in}}%
\pgfpathlineto{\pgfqpoint{5.158038in}{3.913172in}}%
\pgfpathlineto{\pgfqpoint{5.170176in}{3.954204in}}%
\pgfpathlineto{\pgfqpoint{5.211209in}{3.942066in}}%
\pgfpathlineto{\pgfqpoint{5.199071in}{3.901034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158038in}{3.913172in}}%
\pgfpathlineto{\pgfqpoint{5.117005in}{3.925310in}}%
\pgfpathlineto{\pgfqpoint{5.129143in}{3.966342in}}%
\pgfpathlineto{\pgfqpoint{5.170176in}{3.954204in}}%
\pgfpathlineto{\pgfqpoint{5.158038in}{3.913172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117005in}{3.925310in}}%
\pgfpathlineto{\pgfqpoint{5.075973in}{3.937448in}}%
\pgfpathlineto{\pgfqpoint{5.088111in}{3.978480in}}%
\pgfpathlineto{\pgfqpoint{5.129143in}{3.966342in}}%
\pgfpathlineto{\pgfqpoint{5.117005in}{3.925310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075973in}{3.937448in}}%
\pgfpathlineto{\pgfqpoint{5.034940in}{3.949586in}}%
\pgfpathlineto{\pgfqpoint{5.047078in}{3.990618in}}%
\pgfpathlineto{\pgfqpoint{5.088111in}{3.978480in}}%
\pgfpathlineto{\pgfqpoint{5.075973in}{3.937448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034940in}{3.949586in}}%
\pgfpathlineto{\pgfqpoint{4.993907in}{3.961724in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{4.002756in}}%
\pgfpathlineto{\pgfqpoint{5.047078in}{3.990618in}}%
\pgfpathlineto{\pgfqpoint{5.034940in}{3.949586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993907in}{3.961724in}}%
\pgfpathlineto{\pgfqpoint{4.952874in}{3.973862in}}%
\pgfpathlineto{\pgfqpoint{4.965013in}{4.014894in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{4.002756in}}%
\pgfpathlineto{\pgfqpoint{4.993907in}{3.961724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952874in}{3.973862in}}%
\pgfpathlineto{\pgfqpoint{4.911842in}{3.986000in}}%
\pgfpathlineto{\pgfqpoint{4.923980in}{4.027032in}}%
\pgfpathlineto{\pgfqpoint{4.965013in}{4.014894in}}%
\pgfpathlineto{\pgfqpoint{4.952874in}{3.973862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911842in}{3.986000in}}%
\pgfpathlineto{\pgfqpoint{4.870809in}{3.998138in}}%
\pgfpathlineto{\pgfqpoint{4.882947in}{4.039170in}}%
\pgfpathlineto{\pgfqpoint{4.923980in}{4.027032in}}%
\pgfpathlineto{\pgfqpoint{4.911842in}{3.986000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870809in}{3.998138in}}%
\pgfpathlineto{\pgfqpoint{4.829776in}{4.010276in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{4.051308in}}%
\pgfpathlineto{\pgfqpoint{4.882947in}{4.039170in}}%
\pgfpathlineto{\pgfqpoint{4.870809in}{3.998138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829776in}{4.010276in}}%
\pgfpathlineto{\pgfqpoint{4.788744in}{4.022414in}}%
\pgfpathlineto{\pgfqpoint{4.800882in}{4.063446in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{4.051308in}}%
\pgfpathlineto{\pgfqpoint{4.829776in}{4.010276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788744in}{4.022414in}}%
\pgfpathlineto{\pgfqpoint{4.747711in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{4.759849in}{4.075584in}}%
\pgfpathlineto{\pgfqpoint{4.800882in}{4.063446in}}%
\pgfpathlineto{\pgfqpoint{4.788744in}{4.022414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747711in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{4.706678in}{4.046690in}}%
\pgfpathlineto{\pgfqpoint{4.718816in}{4.087723in}}%
\pgfpathlineto{\pgfqpoint{4.759849in}{4.075584in}}%
\pgfpathlineto{\pgfqpoint{4.747711in}{4.034552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706678in}{4.046690in}}%
\pgfpathlineto{\pgfqpoint{4.665645in}{4.058828in}}%
\pgfpathlineto{\pgfqpoint{4.677783in}{4.099861in}}%
\pgfpathlineto{\pgfqpoint{4.718816in}{4.087723in}}%
\pgfpathlineto{\pgfqpoint{4.706678in}{4.046690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665645in}{4.058828in}}%
\pgfpathlineto{\pgfqpoint{4.624613in}{4.070966in}}%
\pgfpathlineto{\pgfqpoint{4.636751in}{4.111999in}}%
\pgfpathlineto{\pgfqpoint{4.677783in}{4.099861in}}%
\pgfpathlineto{\pgfqpoint{4.665645in}{4.058828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624613in}{4.070966in}}%
\pgfpathlineto{\pgfqpoint{4.583580in}{4.083104in}}%
\pgfpathlineto{\pgfqpoint{4.595718in}{4.124137in}}%
\pgfpathlineto{\pgfqpoint{4.636751in}{4.111999in}}%
\pgfpathlineto{\pgfqpoint{4.624613in}{4.070966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939839,0.977040,0.927197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583580in}{4.083104in}}%
\pgfpathlineto{\pgfqpoint{4.542547in}{4.095242in}}%
\pgfpathlineto{\pgfqpoint{4.554685in}{4.136275in}}%
\pgfpathlineto{\pgfqpoint{4.595718in}{4.124137in}}%
\pgfpathlineto{\pgfqpoint{4.583580in}{4.083104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542547in}{4.095242in}}%
\pgfpathlineto{\pgfqpoint{4.501514in}{4.107380in}}%
\pgfpathlineto{\pgfqpoint{4.513652in}{4.148413in}}%
\pgfpathlineto{\pgfqpoint{4.554685in}{4.136275in}}%
\pgfpathlineto{\pgfqpoint{4.542547in}{4.095242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501514in}{4.107380in}}%
\pgfpathlineto{\pgfqpoint{4.460482in}{4.119518in}}%
\pgfpathlineto{\pgfqpoint{4.472620in}{4.160551in}}%
\pgfpathlineto{\pgfqpoint{4.513652in}{4.148413in}}%
\pgfpathlineto{\pgfqpoint{4.501514in}{4.107380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460482in}{4.119518in}}%
\pgfpathlineto{\pgfqpoint{4.419449in}{4.131656in}}%
\pgfpathlineto{\pgfqpoint{4.431587in}{4.172689in}}%
\pgfpathlineto{\pgfqpoint{4.472620in}{4.160551in}}%
\pgfpathlineto{\pgfqpoint{4.460482in}{4.119518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419449in}{4.131656in}}%
\pgfpathlineto{\pgfqpoint{4.378416in}{4.143794in}}%
\pgfpathlineto{\pgfqpoint{4.390554in}{4.184827in}}%
\pgfpathlineto{\pgfqpoint{4.431587in}{4.172689in}}%
\pgfpathlineto{\pgfqpoint{4.419449in}{4.131656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378416in}{4.143794in}}%
\pgfpathlineto{\pgfqpoint{4.337383in}{4.155932in}}%
\pgfpathlineto{\pgfqpoint{4.349521in}{4.196965in}}%
\pgfpathlineto{\pgfqpoint{4.390554in}{4.184827in}}%
\pgfpathlineto{\pgfqpoint{4.378416in}{4.143794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337383in}{4.155932in}}%
\pgfpathlineto{\pgfqpoint{4.296351in}{4.168070in}}%
\pgfpathlineto{\pgfqpoint{4.308489in}{4.209103in}}%
\pgfpathlineto{\pgfqpoint{4.349521in}{4.196965in}}%
\pgfpathlineto{\pgfqpoint{4.337383in}{4.155932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296351in}{4.168070in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{4.180208in}}%
\pgfpathlineto{\pgfqpoint{4.267456in}{4.221241in}}%
\pgfpathlineto{\pgfqpoint{4.308489in}{4.209103in}}%
\pgfpathlineto{\pgfqpoint{4.296351in}{4.168070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255318in}{4.180208in}}%
\pgfpathlineto{\pgfqpoint{4.214285in}{4.192346in}}%
\pgfpathlineto{\pgfqpoint{4.226423in}{4.233379in}}%
\pgfpathlineto{\pgfqpoint{4.267456in}{4.221241in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{4.180208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214285in}{4.192346in}}%
\pgfpathlineto{\pgfqpoint{4.173253in}{4.204484in}}%
\pgfpathlineto{\pgfqpoint{4.185391in}{4.245517in}}%
\pgfpathlineto{\pgfqpoint{4.226423in}{4.233379in}}%
\pgfpathlineto{\pgfqpoint{4.214285in}{4.192346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173253in}{4.204484in}}%
\pgfpathlineto{\pgfqpoint{4.132220in}{4.216622in}}%
\pgfpathlineto{\pgfqpoint{4.144358in}{4.257655in}}%
\pgfpathlineto{\pgfqpoint{4.185391in}{4.245517in}}%
\pgfpathlineto{\pgfqpoint{4.173253in}{4.204484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132220in}{4.216622in}}%
\pgfpathlineto{\pgfqpoint{4.091187in}{4.228760in}}%
\pgfpathlineto{\pgfqpoint{4.103325in}{4.269793in}}%
\pgfpathlineto{\pgfqpoint{4.144358in}{4.257655in}}%
\pgfpathlineto{\pgfqpoint{4.132220in}{4.216622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091187in}{4.228760in}}%
\pgfpathlineto{\pgfqpoint{4.050154in}{4.240898in}}%
\pgfpathlineto{\pgfqpoint{4.062292in}{4.281931in}}%
\pgfpathlineto{\pgfqpoint{4.103325in}{4.269793in}}%
\pgfpathlineto{\pgfqpoint{4.091187in}{4.228760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050154in}{4.240898in}}%
\pgfpathlineto{\pgfqpoint{4.009122in}{4.253036in}}%
\pgfpathlineto{\pgfqpoint{4.021260in}{4.294069in}}%
\pgfpathlineto{\pgfqpoint{4.062292in}{4.281931in}}%
\pgfpathlineto{\pgfqpoint{4.050154in}{4.240898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009122in}{4.253036in}}%
\pgfpathlineto{\pgfqpoint{3.968089in}{4.265174in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{4.306207in}}%
\pgfpathlineto{\pgfqpoint{4.021260in}{4.294069in}}%
\pgfpathlineto{\pgfqpoint{4.009122in}{4.253036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968089in}{4.265174in}}%
\pgfpathlineto{\pgfqpoint{3.927056in}{4.277312in}}%
\pgfpathlineto{\pgfqpoint{3.939194in}{4.318345in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{4.306207in}}%
\pgfpathlineto{\pgfqpoint{3.968089in}{4.265174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927056in}{4.277312in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{4.289450in}}%
\pgfpathlineto{\pgfqpoint{3.898161in}{4.330483in}}%
\pgfpathlineto{\pgfqpoint{3.939194in}{4.318345in}}%
\pgfpathlineto{\pgfqpoint{3.927056in}{4.277312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252242in}{3.929928in}}%
\pgfpathlineto{\pgfqpoint{5.211209in}{3.942066in}}%
\pgfpathlineto{\pgfqpoint{5.223347in}{3.983099in}}%
\pgfpathlineto{\pgfqpoint{5.264380in}{3.970961in}}%
\pgfpathlineto{\pgfqpoint{5.252242in}{3.929928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211209in}{3.942066in}}%
\pgfpathlineto{\pgfqpoint{5.170176in}{3.954204in}}%
\pgfpathlineto{\pgfqpoint{5.182314in}{3.995237in}}%
\pgfpathlineto{\pgfqpoint{5.223347in}{3.983099in}}%
\pgfpathlineto{\pgfqpoint{5.211209in}{3.942066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170176in}{3.954204in}}%
\pgfpathlineto{\pgfqpoint{5.129143in}{3.966342in}}%
\pgfpathlineto{\pgfqpoint{5.141281in}{4.007375in}}%
\pgfpathlineto{\pgfqpoint{5.182314in}{3.995237in}}%
\pgfpathlineto{\pgfqpoint{5.170176in}{3.954204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129143in}{3.966342in}}%
\pgfpathlineto{\pgfqpoint{5.088111in}{3.978480in}}%
\pgfpathlineto{\pgfqpoint{5.100249in}{4.019513in}}%
\pgfpathlineto{\pgfqpoint{5.141281in}{4.007375in}}%
\pgfpathlineto{\pgfqpoint{5.129143in}{3.966342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088111in}{3.978480in}}%
\pgfpathlineto{\pgfqpoint{5.047078in}{3.990618in}}%
\pgfpathlineto{\pgfqpoint{5.059216in}{4.031651in}}%
\pgfpathlineto{\pgfqpoint{5.100249in}{4.019513in}}%
\pgfpathlineto{\pgfqpoint{5.088111in}{3.978480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047078in}{3.990618in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{4.002756in}}%
\pgfpathlineto{\pgfqpoint{5.018183in}{4.043789in}}%
\pgfpathlineto{\pgfqpoint{5.059216in}{4.031651in}}%
\pgfpathlineto{\pgfqpoint{5.047078in}{3.990618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006045in}{4.002756in}}%
\pgfpathlineto{\pgfqpoint{4.965013in}{4.014894in}}%
\pgfpathlineto{\pgfqpoint{4.977151in}{4.055927in}}%
\pgfpathlineto{\pgfqpoint{5.018183in}{4.043789in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{4.002756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965013in}{4.014894in}}%
\pgfpathlineto{\pgfqpoint{4.923980in}{4.027032in}}%
\pgfpathlineto{\pgfqpoint{4.936118in}{4.068065in}}%
\pgfpathlineto{\pgfqpoint{4.977151in}{4.055927in}}%
\pgfpathlineto{\pgfqpoint{4.965013in}{4.014894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923980in}{4.027032in}}%
\pgfpathlineto{\pgfqpoint{4.882947in}{4.039170in}}%
\pgfpathlineto{\pgfqpoint{4.895085in}{4.080203in}}%
\pgfpathlineto{\pgfqpoint{4.936118in}{4.068065in}}%
\pgfpathlineto{\pgfqpoint{4.923980in}{4.027032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882947in}{4.039170in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{4.051308in}}%
\pgfpathlineto{\pgfqpoint{4.854052in}{4.092341in}}%
\pgfpathlineto{\pgfqpoint{4.895085in}{4.080203in}}%
\pgfpathlineto{\pgfqpoint{4.882947in}{4.039170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841914in}{4.051308in}}%
\pgfpathlineto{\pgfqpoint{4.800882in}{4.063446in}}%
\pgfpathlineto{\pgfqpoint{4.813020in}{4.104479in}}%
\pgfpathlineto{\pgfqpoint{4.854052in}{4.092341in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{4.051308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800882in}{4.063446in}}%
\pgfpathlineto{\pgfqpoint{4.759849in}{4.075584in}}%
\pgfpathlineto{\pgfqpoint{4.771987in}{4.116617in}}%
\pgfpathlineto{\pgfqpoint{4.813020in}{4.104479in}}%
\pgfpathlineto{\pgfqpoint{4.800882in}{4.063446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759849in}{4.075584in}}%
\pgfpathlineto{\pgfqpoint{4.718816in}{4.087723in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{4.128755in}}%
\pgfpathlineto{\pgfqpoint{4.771987in}{4.116617in}}%
\pgfpathlineto{\pgfqpoint{4.759849in}{4.075584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718816in}{4.087723in}}%
\pgfpathlineto{\pgfqpoint{4.677783in}{4.099861in}}%
\pgfpathlineto{\pgfqpoint{4.689921in}{4.140893in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{4.128755in}}%
\pgfpathlineto{\pgfqpoint{4.718816in}{4.087723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677783in}{4.099861in}}%
\pgfpathlineto{\pgfqpoint{4.636751in}{4.111999in}}%
\pgfpathlineto{\pgfqpoint{4.648889in}{4.153031in}}%
\pgfpathlineto{\pgfqpoint{4.689921in}{4.140893in}}%
\pgfpathlineto{\pgfqpoint{4.677783in}{4.099861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636751in}{4.111999in}}%
\pgfpathlineto{\pgfqpoint{4.595718in}{4.124137in}}%
\pgfpathlineto{\pgfqpoint{4.607856in}{4.165169in}}%
\pgfpathlineto{\pgfqpoint{4.648889in}{4.153031in}}%
\pgfpathlineto{\pgfqpoint{4.636751in}{4.111999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595718in}{4.124137in}}%
\pgfpathlineto{\pgfqpoint{4.554685in}{4.136275in}}%
\pgfpathlineto{\pgfqpoint{4.566823in}{4.177307in}}%
\pgfpathlineto{\pgfqpoint{4.607856in}{4.165169in}}%
\pgfpathlineto{\pgfqpoint{4.595718in}{4.124137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554685in}{4.136275in}}%
\pgfpathlineto{\pgfqpoint{4.513652in}{4.148413in}}%
\pgfpathlineto{\pgfqpoint{4.525790in}{4.189445in}}%
\pgfpathlineto{\pgfqpoint{4.566823in}{4.177307in}}%
\pgfpathlineto{\pgfqpoint{4.554685in}{4.136275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513652in}{4.148413in}}%
\pgfpathlineto{\pgfqpoint{4.472620in}{4.160551in}}%
\pgfpathlineto{\pgfqpoint{4.484758in}{4.201583in}}%
\pgfpathlineto{\pgfqpoint{4.525790in}{4.189445in}}%
\pgfpathlineto{\pgfqpoint{4.513652in}{4.148413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472620in}{4.160551in}}%
\pgfpathlineto{\pgfqpoint{4.431587in}{4.172689in}}%
\pgfpathlineto{\pgfqpoint{4.443725in}{4.213721in}}%
\pgfpathlineto{\pgfqpoint{4.484758in}{4.201583in}}%
\pgfpathlineto{\pgfqpoint{4.472620in}{4.160551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431587in}{4.172689in}}%
\pgfpathlineto{\pgfqpoint{4.390554in}{4.184827in}}%
\pgfpathlineto{\pgfqpoint{4.402692in}{4.225859in}}%
\pgfpathlineto{\pgfqpoint{4.443725in}{4.213721in}}%
\pgfpathlineto{\pgfqpoint{4.431587in}{4.172689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390554in}{4.184827in}}%
\pgfpathlineto{\pgfqpoint{4.349521in}{4.196965in}}%
\pgfpathlineto{\pgfqpoint{4.361659in}{4.237997in}}%
\pgfpathlineto{\pgfqpoint{4.402692in}{4.225859in}}%
\pgfpathlineto{\pgfqpoint{4.390554in}{4.184827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349521in}{4.196965in}}%
\pgfpathlineto{\pgfqpoint{4.308489in}{4.209103in}}%
\pgfpathlineto{\pgfqpoint{4.320627in}{4.250135in}}%
\pgfpathlineto{\pgfqpoint{4.361659in}{4.237997in}}%
\pgfpathlineto{\pgfqpoint{4.349521in}{4.196965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308489in}{4.209103in}}%
\pgfpathlineto{\pgfqpoint{4.267456in}{4.221241in}}%
\pgfpathlineto{\pgfqpoint{4.279594in}{4.262273in}}%
\pgfpathlineto{\pgfqpoint{4.320627in}{4.250135in}}%
\pgfpathlineto{\pgfqpoint{4.308489in}{4.209103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267456in}{4.221241in}}%
\pgfpathlineto{\pgfqpoint{4.226423in}{4.233379in}}%
\pgfpathlineto{\pgfqpoint{4.238561in}{4.274411in}}%
\pgfpathlineto{\pgfqpoint{4.279594in}{4.262273in}}%
\pgfpathlineto{\pgfqpoint{4.267456in}{4.221241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226423in}{4.233379in}}%
\pgfpathlineto{\pgfqpoint{4.185391in}{4.245517in}}%
\pgfpathlineto{\pgfqpoint{4.197529in}{4.286549in}}%
\pgfpathlineto{\pgfqpoint{4.238561in}{4.274411in}}%
\pgfpathlineto{\pgfqpoint{4.226423in}{4.233379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185391in}{4.245517in}}%
\pgfpathlineto{\pgfqpoint{4.144358in}{4.257655in}}%
\pgfpathlineto{\pgfqpoint{4.156496in}{4.298687in}}%
\pgfpathlineto{\pgfqpoint{4.197529in}{4.286549in}}%
\pgfpathlineto{\pgfqpoint{4.185391in}{4.245517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144358in}{4.257655in}}%
\pgfpathlineto{\pgfqpoint{4.103325in}{4.269793in}}%
\pgfpathlineto{\pgfqpoint{4.115463in}{4.310825in}}%
\pgfpathlineto{\pgfqpoint{4.156496in}{4.298687in}}%
\pgfpathlineto{\pgfqpoint{4.144358in}{4.257655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103325in}{4.269793in}}%
\pgfpathlineto{\pgfqpoint{4.062292in}{4.281931in}}%
\pgfpathlineto{\pgfqpoint{4.074430in}{4.322963in}}%
\pgfpathlineto{\pgfqpoint{4.115463in}{4.310825in}}%
\pgfpathlineto{\pgfqpoint{4.103325in}{4.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062292in}{4.281931in}}%
\pgfpathlineto{\pgfqpoint{4.021260in}{4.294069in}}%
\pgfpathlineto{\pgfqpoint{4.033398in}{4.335101in}}%
\pgfpathlineto{\pgfqpoint{4.074430in}{4.322963in}}%
\pgfpathlineto{\pgfqpoint{4.062292in}{4.281931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021260in}{4.294069in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{4.306207in}}%
\pgfpathlineto{\pgfqpoint{3.992365in}{4.347239in}}%
\pgfpathlineto{\pgfqpoint{4.033398in}{4.335101in}}%
\pgfpathlineto{\pgfqpoint{4.021260in}{4.294069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980227in}{4.306207in}}%
\pgfpathlineto{\pgfqpoint{3.939194in}{4.318345in}}%
\pgfpathlineto{\pgfqpoint{3.951332in}{4.359377in}}%
\pgfpathlineto{\pgfqpoint{3.992365in}{4.347239in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{4.306207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939194in}{4.318345in}}%
\pgfpathlineto{\pgfqpoint{3.898161in}{4.330483in}}%
\pgfpathlineto{\pgfqpoint{3.910299in}{4.371516in}}%
\pgfpathlineto{\pgfqpoint{3.951332in}{4.359377in}}%
\pgfpathlineto{\pgfqpoint{3.939194in}{4.318345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264380in}{3.970961in}}%
\pgfpathlineto{\pgfqpoint{5.223347in}{3.983099in}}%
\pgfpathlineto{\pgfqpoint{5.235485in}{4.024132in}}%
\pgfpathlineto{\pgfqpoint{5.276518in}{4.011994in}}%
\pgfpathlineto{\pgfqpoint{5.264380in}{3.970961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223347in}{3.983099in}}%
\pgfpathlineto{\pgfqpoint{5.182314in}{3.995237in}}%
\pgfpathlineto{\pgfqpoint{5.194452in}{4.036270in}}%
\pgfpathlineto{\pgfqpoint{5.235485in}{4.024132in}}%
\pgfpathlineto{\pgfqpoint{5.223347in}{3.983099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182314in}{3.995237in}}%
\pgfpathlineto{\pgfqpoint{5.141281in}{4.007375in}}%
\pgfpathlineto{\pgfqpoint{5.153419in}{4.048408in}}%
\pgfpathlineto{\pgfqpoint{5.194452in}{4.036270in}}%
\pgfpathlineto{\pgfqpoint{5.182314in}{3.995237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141281in}{4.007375in}}%
\pgfpathlineto{\pgfqpoint{5.100249in}{4.019513in}}%
\pgfpathlineto{\pgfqpoint{5.112387in}{4.060546in}}%
\pgfpathlineto{\pgfqpoint{5.153419in}{4.048408in}}%
\pgfpathlineto{\pgfqpoint{5.141281in}{4.007375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100249in}{4.019513in}}%
\pgfpathlineto{\pgfqpoint{5.059216in}{4.031651in}}%
\pgfpathlineto{\pgfqpoint{5.071354in}{4.072684in}}%
\pgfpathlineto{\pgfqpoint{5.112387in}{4.060546in}}%
\pgfpathlineto{\pgfqpoint{5.100249in}{4.019513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059216in}{4.031651in}}%
\pgfpathlineto{\pgfqpoint{5.018183in}{4.043789in}}%
\pgfpathlineto{\pgfqpoint{5.030321in}{4.084822in}}%
\pgfpathlineto{\pgfqpoint{5.071354in}{4.072684in}}%
\pgfpathlineto{\pgfqpoint{5.059216in}{4.031651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018183in}{4.043789in}}%
\pgfpathlineto{\pgfqpoint{4.977151in}{4.055927in}}%
\pgfpathlineto{\pgfqpoint{4.989289in}{4.096960in}}%
\pgfpathlineto{\pgfqpoint{5.030321in}{4.084822in}}%
\pgfpathlineto{\pgfqpoint{5.018183in}{4.043789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977151in}{4.055927in}}%
\pgfpathlineto{\pgfqpoint{4.936118in}{4.068065in}}%
\pgfpathlineto{\pgfqpoint{4.948256in}{4.109098in}}%
\pgfpathlineto{\pgfqpoint{4.989289in}{4.096960in}}%
\pgfpathlineto{\pgfqpoint{4.977151in}{4.055927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936118in}{4.068065in}}%
\pgfpathlineto{\pgfqpoint{4.895085in}{4.080203in}}%
\pgfpathlineto{\pgfqpoint{4.907223in}{4.121236in}}%
\pgfpathlineto{\pgfqpoint{4.948256in}{4.109098in}}%
\pgfpathlineto{\pgfqpoint{4.936118in}{4.068065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895085in}{4.080203in}}%
\pgfpathlineto{\pgfqpoint{4.854052in}{4.092341in}}%
\pgfpathlineto{\pgfqpoint{4.866190in}{4.133374in}}%
\pgfpathlineto{\pgfqpoint{4.907223in}{4.121236in}}%
\pgfpathlineto{\pgfqpoint{4.895085in}{4.080203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854052in}{4.092341in}}%
\pgfpathlineto{\pgfqpoint{4.813020in}{4.104479in}}%
\pgfpathlineto{\pgfqpoint{4.825158in}{4.145512in}}%
\pgfpathlineto{\pgfqpoint{4.866190in}{4.133374in}}%
\pgfpathlineto{\pgfqpoint{4.854052in}{4.092341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813020in}{4.104479in}}%
\pgfpathlineto{\pgfqpoint{4.771987in}{4.116617in}}%
\pgfpathlineto{\pgfqpoint{4.784125in}{4.157650in}}%
\pgfpathlineto{\pgfqpoint{4.825158in}{4.145512in}}%
\pgfpathlineto{\pgfqpoint{4.813020in}{4.104479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771987in}{4.116617in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{4.128755in}}%
\pgfpathlineto{\pgfqpoint{4.743092in}{4.169788in}}%
\pgfpathlineto{\pgfqpoint{4.784125in}{4.157650in}}%
\pgfpathlineto{\pgfqpoint{4.771987in}{4.116617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730954in}{4.128755in}}%
\pgfpathlineto{\pgfqpoint{4.689921in}{4.140893in}}%
\pgfpathlineto{\pgfqpoint{4.702059in}{4.181926in}}%
\pgfpathlineto{\pgfqpoint{4.743092in}{4.169788in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{4.128755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689921in}{4.140893in}}%
\pgfpathlineto{\pgfqpoint{4.648889in}{4.153031in}}%
\pgfpathlineto{\pgfqpoint{4.661027in}{4.194064in}}%
\pgfpathlineto{\pgfqpoint{4.702059in}{4.181926in}}%
\pgfpathlineto{\pgfqpoint{4.689921in}{4.140893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648889in}{4.153031in}}%
\pgfpathlineto{\pgfqpoint{4.607856in}{4.165169in}}%
\pgfpathlineto{\pgfqpoint{4.619994in}{4.206202in}}%
\pgfpathlineto{\pgfqpoint{4.661027in}{4.194064in}}%
\pgfpathlineto{\pgfqpoint{4.648889in}{4.153031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607856in}{4.165169in}}%
\pgfpathlineto{\pgfqpoint{4.566823in}{4.177307in}}%
\pgfpathlineto{\pgfqpoint{4.578961in}{4.218340in}}%
\pgfpathlineto{\pgfqpoint{4.619994in}{4.206202in}}%
\pgfpathlineto{\pgfqpoint{4.607856in}{4.165169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566823in}{4.177307in}}%
\pgfpathlineto{\pgfqpoint{4.525790in}{4.189445in}}%
\pgfpathlineto{\pgfqpoint{4.537928in}{4.230478in}}%
\pgfpathlineto{\pgfqpoint{4.578961in}{4.218340in}}%
\pgfpathlineto{\pgfqpoint{4.566823in}{4.177307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525790in}{4.189445in}}%
\pgfpathlineto{\pgfqpoint{4.484758in}{4.201583in}}%
\pgfpathlineto{\pgfqpoint{4.496896in}{4.242616in}}%
\pgfpathlineto{\pgfqpoint{4.537928in}{4.230478in}}%
\pgfpathlineto{\pgfqpoint{4.525790in}{4.189445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484758in}{4.201583in}}%
\pgfpathlineto{\pgfqpoint{4.443725in}{4.213721in}}%
\pgfpathlineto{\pgfqpoint{4.455863in}{4.254754in}}%
\pgfpathlineto{\pgfqpoint{4.496896in}{4.242616in}}%
\pgfpathlineto{\pgfqpoint{4.484758in}{4.201583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443725in}{4.213721in}}%
\pgfpathlineto{\pgfqpoint{4.402692in}{4.225859in}}%
\pgfpathlineto{\pgfqpoint{4.414830in}{4.266892in}}%
\pgfpathlineto{\pgfqpoint{4.455863in}{4.254754in}}%
\pgfpathlineto{\pgfqpoint{4.443725in}{4.213721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402692in}{4.225859in}}%
\pgfpathlineto{\pgfqpoint{4.361659in}{4.237997in}}%
\pgfpathlineto{\pgfqpoint{4.373798in}{4.279030in}}%
\pgfpathlineto{\pgfqpoint{4.414830in}{4.266892in}}%
\pgfpathlineto{\pgfqpoint{4.402692in}{4.225859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361659in}{4.237997in}}%
\pgfpathlineto{\pgfqpoint{4.320627in}{4.250135in}}%
\pgfpathlineto{\pgfqpoint{4.332765in}{4.291168in}}%
\pgfpathlineto{\pgfqpoint{4.373798in}{4.279030in}}%
\pgfpathlineto{\pgfqpoint{4.361659in}{4.237997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320627in}{4.250135in}}%
\pgfpathlineto{\pgfqpoint{4.279594in}{4.262273in}}%
\pgfpathlineto{\pgfqpoint{4.291732in}{4.303306in}}%
\pgfpathlineto{\pgfqpoint{4.332765in}{4.291168in}}%
\pgfpathlineto{\pgfqpoint{4.320627in}{4.250135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279594in}{4.262273in}}%
\pgfpathlineto{\pgfqpoint{4.238561in}{4.274411in}}%
\pgfpathlineto{\pgfqpoint{4.250699in}{4.315444in}}%
\pgfpathlineto{\pgfqpoint{4.291732in}{4.303306in}}%
\pgfpathlineto{\pgfqpoint{4.279594in}{4.262273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238561in}{4.274411in}}%
\pgfpathlineto{\pgfqpoint{4.197529in}{4.286549in}}%
\pgfpathlineto{\pgfqpoint{4.209667in}{4.327582in}}%
\pgfpathlineto{\pgfqpoint{4.250699in}{4.315444in}}%
\pgfpathlineto{\pgfqpoint{4.238561in}{4.274411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197529in}{4.286549in}}%
\pgfpathlineto{\pgfqpoint{4.156496in}{4.298687in}}%
\pgfpathlineto{\pgfqpoint{4.168634in}{4.339720in}}%
\pgfpathlineto{\pgfqpoint{4.209667in}{4.327582in}}%
\pgfpathlineto{\pgfqpoint{4.197529in}{4.286549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156496in}{4.298687in}}%
\pgfpathlineto{\pgfqpoint{4.115463in}{4.310825in}}%
\pgfpathlineto{\pgfqpoint{4.127601in}{4.351858in}}%
\pgfpathlineto{\pgfqpoint{4.168634in}{4.339720in}}%
\pgfpathlineto{\pgfqpoint{4.156496in}{4.298687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115463in}{4.310825in}}%
\pgfpathlineto{\pgfqpoint{4.074430in}{4.322963in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{4.363996in}}%
\pgfpathlineto{\pgfqpoint{4.127601in}{4.351858in}}%
\pgfpathlineto{\pgfqpoint{4.115463in}{4.310825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074430in}{4.322963in}}%
\pgfpathlineto{\pgfqpoint{4.033398in}{4.335101in}}%
\pgfpathlineto{\pgfqpoint{4.045536in}{4.376134in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{4.363996in}}%
\pgfpathlineto{\pgfqpoint{4.074430in}{4.322963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033398in}{4.335101in}}%
\pgfpathlineto{\pgfqpoint{3.992365in}{4.347239in}}%
\pgfpathlineto{\pgfqpoint{4.004503in}{4.388272in}}%
\pgfpathlineto{\pgfqpoint{4.045536in}{4.376134in}}%
\pgfpathlineto{\pgfqpoint{4.033398in}{4.335101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992365in}{4.347239in}}%
\pgfpathlineto{\pgfqpoint{3.951332in}{4.359377in}}%
\pgfpathlineto{\pgfqpoint{3.963470in}{4.400410in}}%
\pgfpathlineto{\pgfqpoint{4.004503in}{4.388272in}}%
\pgfpathlineto{\pgfqpoint{3.992365in}{4.347239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951332in}{4.359377in}}%
\pgfpathlineto{\pgfqpoint{3.910299in}{4.371516in}}%
\pgfpathlineto{\pgfqpoint{3.922437in}{4.412548in}}%
\pgfpathlineto{\pgfqpoint{3.963470in}{4.400410in}}%
\pgfpathlineto{\pgfqpoint{3.951332in}{4.359377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276518in}{4.011994in}}%
\pgfpathlineto{\pgfqpoint{5.235485in}{4.024132in}}%
\pgfpathlineto{\pgfqpoint{5.247623in}{4.065165in}}%
\pgfpathlineto{\pgfqpoint{5.288656in}{4.053027in}}%
\pgfpathlineto{\pgfqpoint{5.276518in}{4.011994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235485in}{4.024132in}}%
\pgfpathlineto{\pgfqpoint{5.194452in}{4.036270in}}%
\pgfpathlineto{\pgfqpoint{5.206590in}{4.077303in}}%
\pgfpathlineto{\pgfqpoint{5.247623in}{4.065165in}}%
\pgfpathlineto{\pgfqpoint{5.235485in}{4.024132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194452in}{4.036270in}}%
\pgfpathlineto{\pgfqpoint{5.153419in}{4.048408in}}%
\pgfpathlineto{\pgfqpoint{5.165557in}{4.089441in}}%
\pgfpathlineto{\pgfqpoint{5.206590in}{4.077303in}}%
\pgfpathlineto{\pgfqpoint{5.194452in}{4.036270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153419in}{4.048408in}}%
\pgfpathlineto{\pgfqpoint{5.112387in}{4.060546in}}%
\pgfpathlineto{\pgfqpoint{5.124525in}{4.101579in}}%
\pgfpathlineto{\pgfqpoint{5.165557in}{4.089441in}}%
\pgfpathlineto{\pgfqpoint{5.153419in}{4.048408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112387in}{4.060546in}}%
\pgfpathlineto{\pgfqpoint{5.071354in}{4.072684in}}%
\pgfpathlineto{\pgfqpoint{5.083492in}{4.113717in}}%
\pgfpathlineto{\pgfqpoint{5.124525in}{4.101579in}}%
\pgfpathlineto{\pgfqpoint{5.112387in}{4.060546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071354in}{4.072684in}}%
\pgfpathlineto{\pgfqpoint{5.030321in}{4.084822in}}%
\pgfpathlineto{\pgfqpoint{5.042459in}{4.125855in}}%
\pgfpathlineto{\pgfqpoint{5.083492in}{4.113717in}}%
\pgfpathlineto{\pgfqpoint{5.071354in}{4.072684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030321in}{4.084822in}}%
\pgfpathlineto{\pgfqpoint{4.989289in}{4.096960in}}%
\pgfpathlineto{\pgfqpoint{5.001427in}{4.137993in}}%
\pgfpathlineto{\pgfqpoint{5.042459in}{4.125855in}}%
\pgfpathlineto{\pgfqpoint{5.030321in}{4.084822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989289in}{4.096960in}}%
\pgfpathlineto{\pgfqpoint{4.948256in}{4.109098in}}%
\pgfpathlineto{\pgfqpoint{4.960394in}{4.150131in}}%
\pgfpathlineto{\pgfqpoint{5.001427in}{4.137993in}}%
\pgfpathlineto{\pgfqpoint{4.989289in}{4.096960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948256in}{4.109098in}}%
\pgfpathlineto{\pgfqpoint{4.907223in}{4.121236in}}%
\pgfpathlineto{\pgfqpoint{4.919361in}{4.162269in}}%
\pgfpathlineto{\pgfqpoint{4.960394in}{4.150131in}}%
\pgfpathlineto{\pgfqpoint{4.948256in}{4.109098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907223in}{4.121236in}}%
\pgfpathlineto{\pgfqpoint{4.866190in}{4.133374in}}%
\pgfpathlineto{\pgfqpoint{4.878328in}{4.174407in}}%
\pgfpathlineto{\pgfqpoint{4.919361in}{4.162269in}}%
\pgfpathlineto{\pgfqpoint{4.907223in}{4.121236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866190in}{4.133374in}}%
\pgfpathlineto{\pgfqpoint{4.825158in}{4.145512in}}%
\pgfpathlineto{\pgfqpoint{4.837296in}{4.186545in}}%
\pgfpathlineto{\pgfqpoint{4.878328in}{4.174407in}}%
\pgfpathlineto{\pgfqpoint{4.866190in}{4.133374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825158in}{4.145512in}}%
\pgfpathlineto{\pgfqpoint{4.784125in}{4.157650in}}%
\pgfpathlineto{\pgfqpoint{4.796263in}{4.198683in}}%
\pgfpathlineto{\pgfqpoint{4.837296in}{4.186545in}}%
\pgfpathlineto{\pgfqpoint{4.825158in}{4.145512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784125in}{4.157650in}}%
\pgfpathlineto{\pgfqpoint{4.743092in}{4.169788in}}%
\pgfpathlineto{\pgfqpoint{4.755230in}{4.210821in}}%
\pgfpathlineto{\pgfqpoint{4.796263in}{4.198683in}}%
\pgfpathlineto{\pgfqpoint{4.784125in}{4.157650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743092in}{4.169788in}}%
\pgfpathlineto{\pgfqpoint{4.702059in}{4.181926in}}%
\pgfpathlineto{\pgfqpoint{4.714197in}{4.222959in}}%
\pgfpathlineto{\pgfqpoint{4.755230in}{4.210821in}}%
\pgfpathlineto{\pgfqpoint{4.743092in}{4.169788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702059in}{4.181926in}}%
\pgfpathlineto{\pgfqpoint{4.661027in}{4.194064in}}%
\pgfpathlineto{\pgfqpoint{4.673165in}{4.235097in}}%
\pgfpathlineto{\pgfqpoint{4.714197in}{4.222959in}}%
\pgfpathlineto{\pgfqpoint{4.702059in}{4.181926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661027in}{4.194064in}}%
\pgfpathlineto{\pgfqpoint{4.619994in}{4.206202in}}%
\pgfpathlineto{\pgfqpoint{4.632132in}{4.247235in}}%
\pgfpathlineto{\pgfqpoint{4.673165in}{4.235097in}}%
\pgfpathlineto{\pgfqpoint{4.661027in}{4.194064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619994in}{4.206202in}}%
\pgfpathlineto{\pgfqpoint{4.578961in}{4.218340in}}%
\pgfpathlineto{\pgfqpoint{4.591099in}{4.259373in}}%
\pgfpathlineto{\pgfqpoint{4.632132in}{4.247235in}}%
\pgfpathlineto{\pgfqpoint{4.619994in}{4.206202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578961in}{4.218340in}}%
\pgfpathlineto{\pgfqpoint{4.537928in}{4.230478in}}%
\pgfpathlineto{\pgfqpoint{4.550066in}{4.271511in}}%
\pgfpathlineto{\pgfqpoint{4.591099in}{4.259373in}}%
\pgfpathlineto{\pgfqpoint{4.578961in}{4.218340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537928in}{4.230478in}}%
\pgfpathlineto{\pgfqpoint{4.496896in}{4.242616in}}%
\pgfpathlineto{\pgfqpoint{4.509034in}{4.283649in}}%
\pgfpathlineto{\pgfqpoint{4.550066in}{4.271511in}}%
\pgfpathlineto{\pgfqpoint{4.537928in}{4.230478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496896in}{4.242616in}}%
\pgfpathlineto{\pgfqpoint{4.455863in}{4.254754in}}%
\pgfpathlineto{\pgfqpoint{4.468001in}{4.295787in}}%
\pgfpathlineto{\pgfqpoint{4.509034in}{4.283649in}}%
\pgfpathlineto{\pgfqpoint{4.496896in}{4.242616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455863in}{4.254754in}}%
\pgfpathlineto{\pgfqpoint{4.414830in}{4.266892in}}%
\pgfpathlineto{\pgfqpoint{4.426968in}{4.307925in}}%
\pgfpathlineto{\pgfqpoint{4.468001in}{4.295787in}}%
\pgfpathlineto{\pgfqpoint{4.455863in}{4.254754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414830in}{4.266892in}}%
\pgfpathlineto{\pgfqpoint{4.373798in}{4.279030in}}%
\pgfpathlineto{\pgfqpoint{4.385936in}{4.320063in}}%
\pgfpathlineto{\pgfqpoint{4.426968in}{4.307925in}}%
\pgfpathlineto{\pgfqpoint{4.414830in}{4.266892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373798in}{4.279030in}}%
\pgfpathlineto{\pgfqpoint{4.332765in}{4.291168in}}%
\pgfpathlineto{\pgfqpoint{4.344903in}{4.332201in}}%
\pgfpathlineto{\pgfqpoint{4.385936in}{4.320063in}}%
\pgfpathlineto{\pgfqpoint{4.373798in}{4.279030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332765in}{4.291168in}}%
\pgfpathlineto{\pgfqpoint{4.291732in}{4.303306in}}%
\pgfpathlineto{\pgfqpoint{4.303870in}{4.344339in}}%
\pgfpathlineto{\pgfqpoint{4.344903in}{4.332201in}}%
\pgfpathlineto{\pgfqpoint{4.332765in}{4.291168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291732in}{4.303306in}}%
\pgfpathlineto{\pgfqpoint{4.250699in}{4.315444in}}%
\pgfpathlineto{\pgfqpoint{4.262837in}{4.356477in}}%
\pgfpathlineto{\pgfqpoint{4.303870in}{4.344339in}}%
\pgfpathlineto{\pgfqpoint{4.291732in}{4.303306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250699in}{4.315444in}}%
\pgfpathlineto{\pgfqpoint{4.209667in}{4.327582in}}%
\pgfpathlineto{\pgfqpoint{4.221805in}{4.368615in}}%
\pgfpathlineto{\pgfqpoint{4.262837in}{4.356477in}}%
\pgfpathlineto{\pgfqpoint{4.250699in}{4.315444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209667in}{4.327582in}}%
\pgfpathlineto{\pgfqpoint{4.168634in}{4.339720in}}%
\pgfpathlineto{\pgfqpoint{4.180772in}{4.380753in}}%
\pgfpathlineto{\pgfqpoint{4.221805in}{4.368615in}}%
\pgfpathlineto{\pgfqpoint{4.209667in}{4.327582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168634in}{4.339720in}}%
\pgfpathlineto{\pgfqpoint{4.127601in}{4.351858in}}%
\pgfpathlineto{\pgfqpoint{4.139739in}{4.392891in}}%
\pgfpathlineto{\pgfqpoint{4.180772in}{4.380753in}}%
\pgfpathlineto{\pgfqpoint{4.168634in}{4.339720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127601in}{4.351858in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{4.363996in}}%
\pgfpathlineto{\pgfqpoint{4.098706in}{4.405029in}}%
\pgfpathlineto{\pgfqpoint{4.139739in}{4.392891in}}%
\pgfpathlineto{\pgfqpoint{4.127601in}{4.351858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086568in}{4.363996in}}%
\pgfpathlineto{\pgfqpoint{4.045536in}{4.376134in}}%
\pgfpathlineto{\pgfqpoint{4.057674in}{4.417167in}}%
\pgfpathlineto{\pgfqpoint{4.098706in}{4.405029in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{4.363996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045536in}{4.376134in}}%
\pgfpathlineto{\pgfqpoint{4.004503in}{4.388272in}}%
\pgfpathlineto{\pgfqpoint{4.016641in}{4.429305in}}%
\pgfpathlineto{\pgfqpoint{4.057674in}{4.417167in}}%
\pgfpathlineto{\pgfqpoint{4.045536in}{4.376134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004503in}{4.388272in}}%
\pgfpathlineto{\pgfqpoint{3.963470in}{4.400410in}}%
\pgfpathlineto{\pgfqpoint{3.975608in}{4.441443in}}%
\pgfpathlineto{\pgfqpoint{4.016641in}{4.429305in}}%
\pgfpathlineto{\pgfqpoint{4.004503in}{4.388272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963470in}{4.400410in}}%
\pgfpathlineto{\pgfqpoint{3.922437in}{4.412548in}}%
\pgfpathlineto{\pgfqpoint{3.934575in}{4.453581in}}%
\pgfpathlineto{\pgfqpoint{3.975608in}{4.441443in}}%
\pgfpathlineto{\pgfqpoint{3.963470in}{4.400410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288656in}{4.053027in}}%
\pgfpathlineto{\pgfqpoint{5.247623in}{4.065165in}}%
\pgfpathlineto{\pgfqpoint{5.259761in}{4.106197in}}%
\pgfpathlineto{\pgfqpoint{5.300794in}{4.094059in}}%
\pgfpathlineto{\pgfqpoint{5.288656in}{4.053027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247623in}{4.065165in}}%
\pgfpathlineto{\pgfqpoint{5.206590in}{4.077303in}}%
\pgfpathlineto{\pgfqpoint{5.218728in}{4.118335in}}%
\pgfpathlineto{\pgfqpoint{5.259761in}{4.106197in}}%
\pgfpathlineto{\pgfqpoint{5.247623in}{4.065165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206590in}{4.077303in}}%
\pgfpathlineto{\pgfqpoint{5.165557in}{4.089441in}}%
\pgfpathlineto{\pgfqpoint{5.177695in}{4.130473in}}%
\pgfpathlineto{\pgfqpoint{5.218728in}{4.118335in}}%
\pgfpathlineto{\pgfqpoint{5.206590in}{4.077303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165557in}{4.089441in}}%
\pgfpathlineto{\pgfqpoint{5.124525in}{4.101579in}}%
\pgfpathlineto{\pgfqpoint{5.136663in}{4.142611in}}%
\pgfpathlineto{\pgfqpoint{5.177695in}{4.130473in}}%
\pgfpathlineto{\pgfqpoint{5.165557in}{4.089441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124525in}{4.101579in}}%
\pgfpathlineto{\pgfqpoint{5.083492in}{4.113717in}}%
\pgfpathlineto{\pgfqpoint{5.095630in}{4.154749in}}%
\pgfpathlineto{\pgfqpoint{5.136663in}{4.142611in}}%
\pgfpathlineto{\pgfqpoint{5.124525in}{4.101579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083492in}{4.113717in}}%
\pgfpathlineto{\pgfqpoint{5.042459in}{4.125855in}}%
\pgfpathlineto{\pgfqpoint{5.054597in}{4.166887in}}%
\pgfpathlineto{\pgfqpoint{5.095630in}{4.154749in}}%
\pgfpathlineto{\pgfqpoint{5.083492in}{4.113717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042459in}{4.125855in}}%
\pgfpathlineto{\pgfqpoint{5.001427in}{4.137993in}}%
\pgfpathlineto{\pgfqpoint{5.013565in}{4.179025in}}%
\pgfpathlineto{\pgfqpoint{5.054597in}{4.166887in}}%
\pgfpathlineto{\pgfqpoint{5.042459in}{4.125855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001427in}{4.137993in}}%
\pgfpathlineto{\pgfqpoint{4.960394in}{4.150131in}}%
\pgfpathlineto{\pgfqpoint{4.972532in}{4.191163in}}%
\pgfpathlineto{\pgfqpoint{5.013565in}{4.179025in}}%
\pgfpathlineto{\pgfqpoint{5.001427in}{4.137993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960394in}{4.150131in}}%
\pgfpathlineto{\pgfqpoint{4.919361in}{4.162269in}}%
\pgfpathlineto{\pgfqpoint{4.931499in}{4.203301in}}%
\pgfpathlineto{\pgfqpoint{4.972532in}{4.191163in}}%
\pgfpathlineto{\pgfqpoint{4.960394in}{4.150131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919361in}{4.162269in}}%
\pgfpathlineto{\pgfqpoint{4.878328in}{4.174407in}}%
\pgfpathlineto{\pgfqpoint{4.890466in}{4.215439in}}%
\pgfpathlineto{\pgfqpoint{4.931499in}{4.203301in}}%
\pgfpathlineto{\pgfqpoint{4.919361in}{4.162269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878328in}{4.174407in}}%
\pgfpathlineto{\pgfqpoint{4.837296in}{4.186545in}}%
\pgfpathlineto{\pgfqpoint{4.849434in}{4.227577in}}%
\pgfpathlineto{\pgfqpoint{4.890466in}{4.215439in}}%
\pgfpathlineto{\pgfqpoint{4.878328in}{4.174407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837296in}{4.186545in}}%
\pgfpathlineto{\pgfqpoint{4.796263in}{4.198683in}}%
\pgfpathlineto{\pgfqpoint{4.808401in}{4.239715in}}%
\pgfpathlineto{\pgfqpoint{4.849434in}{4.227577in}}%
\pgfpathlineto{\pgfqpoint{4.837296in}{4.186545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796263in}{4.198683in}}%
\pgfpathlineto{\pgfqpoint{4.755230in}{4.210821in}}%
\pgfpathlineto{\pgfqpoint{4.767368in}{4.251853in}}%
\pgfpathlineto{\pgfqpoint{4.808401in}{4.239715in}}%
\pgfpathlineto{\pgfqpoint{4.796263in}{4.198683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755230in}{4.210821in}}%
\pgfpathlineto{\pgfqpoint{4.714197in}{4.222959in}}%
\pgfpathlineto{\pgfqpoint{4.726335in}{4.263991in}}%
\pgfpathlineto{\pgfqpoint{4.767368in}{4.251853in}}%
\pgfpathlineto{\pgfqpoint{4.755230in}{4.210821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714197in}{4.222959in}}%
\pgfpathlineto{\pgfqpoint{4.673165in}{4.235097in}}%
\pgfpathlineto{\pgfqpoint{4.685303in}{4.276129in}}%
\pgfpathlineto{\pgfqpoint{4.726335in}{4.263991in}}%
\pgfpathlineto{\pgfqpoint{4.714197in}{4.222959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673165in}{4.235097in}}%
\pgfpathlineto{\pgfqpoint{4.632132in}{4.247235in}}%
\pgfpathlineto{\pgfqpoint{4.644270in}{4.288267in}}%
\pgfpathlineto{\pgfqpoint{4.685303in}{4.276129in}}%
\pgfpathlineto{\pgfqpoint{4.673165in}{4.235097in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632132in}{4.247235in}}%
\pgfpathlineto{\pgfqpoint{4.591099in}{4.259373in}}%
\pgfpathlineto{\pgfqpoint{4.603237in}{4.300406in}}%
\pgfpathlineto{\pgfqpoint{4.644270in}{4.288267in}}%
\pgfpathlineto{\pgfqpoint{4.632132in}{4.247235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591099in}{4.259373in}}%
\pgfpathlineto{\pgfqpoint{4.550066in}{4.271511in}}%
\pgfpathlineto{\pgfqpoint{4.562204in}{4.312544in}}%
\pgfpathlineto{\pgfqpoint{4.603237in}{4.300406in}}%
\pgfpathlineto{\pgfqpoint{4.591099in}{4.259373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550066in}{4.271511in}}%
\pgfpathlineto{\pgfqpoint{4.509034in}{4.283649in}}%
\pgfpathlineto{\pgfqpoint{4.521172in}{4.324682in}}%
\pgfpathlineto{\pgfqpoint{4.562204in}{4.312544in}}%
\pgfpathlineto{\pgfqpoint{4.550066in}{4.271511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509034in}{4.283649in}}%
\pgfpathlineto{\pgfqpoint{4.468001in}{4.295787in}}%
\pgfpathlineto{\pgfqpoint{4.480139in}{4.336820in}}%
\pgfpathlineto{\pgfqpoint{4.521172in}{4.324682in}}%
\pgfpathlineto{\pgfqpoint{4.509034in}{4.283649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468001in}{4.295787in}}%
\pgfpathlineto{\pgfqpoint{4.426968in}{4.307925in}}%
\pgfpathlineto{\pgfqpoint{4.439106in}{4.348958in}}%
\pgfpathlineto{\pgfqpoint{4.480139in}{4.336820in}}%
\pgfpathlineto{\pgfqpoint{4.468001in}{4.295787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426968in}{4.307925in}}%
\pgfpathlineto{\pgfqpoint{4.385936in}{4.320063in}}%
\pgfpathlineto{\pgfqpoint{4.398074in}{4.361096in}}%
\pgfpathlineto{\pgfqpoint{4.439106in}{4.348958in}}%
\pgfpathlineto{\pgfqpoint{4.426968in}{4.307925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385936in}{4.320063in}}%
\pgfpathlineto{\pgfqpoint{4.344903in}{4.332201in}}%
\pgfpathlineto{\pgfqpoint{4.357041in}{4.373234in}}%
\pgfpathlineto{\pgfqpoint{4.398074in}{4.361096in}}%
\pgfpathlineto{\pgfqpoint{4.385936in}{4.320063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344903in}{4.332201in}}%
\pgfpathlineto{\pgfqpoint{4.303870in}{4.344339in}}%
\pgfpathlineto{\pgfqpoint{4.316008in}{4.385372in}}%
\pgfpathlineto{\pgfqpoint{4.357041in}{4.373234in}}%
\pgfpathlineto{\pgfqpoint{4.344903in}{4.332201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303870in}{4.344339in}}%
\pgfpathlineto{\pgfqpoint{4.262837in}{4.356477in}}%
\pgfpathlineto{\pgfqpoint{4.274975in}{4.397510in}}%
\pgfpathlineto{\pgfqpoint{4.316008in}{4.385372in}}%
\pgfpathlineto{\pgfqpoint{4.303870in}{4.344339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262837in}{4.356477in}}%
\pgfpathlineto{\pgfqpoint{4.221805in}{4.368615in}}%
\pgfpathlineto{\pgfqpoint{4.233943in}{4.409648in}}%
\pgfpathlineto{\pgfqpoint{4.274975in}{4.397510in}}%
\pgfpathlineto{\pgfqpoint{4.262837in}{4.356477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221805in}{4.368615in}}%
\pgfpathlineto{\pgfqpoint{4.180772in}{4.380753in}}%
\pgfpathlineto{\pgfqpoint{4.192910in}{4.421786in}}%
\pgfpathlineto{\pgfqpoint{4.233943in}{4.409648in}}%
\pgfpathlineto{\pgfqpoint{4.221805in}{4.368615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180772in}{4.380753in}}%
\pgfpathlineto{\pgfqpoint{4.139739in}{4.392891in}}%
\pgfpathlineto{\pgfqpoint{4.151877in}{4.433924in}}%
\pgfpathlineto{\pgfqpoint{4.192910in}{4.421786in}}%
\pgfpathlineto{\pgfqpoint{4.180772in}{4.380753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139739in}{4.392891in}}%
\pgfpathlineto{\pgfqpoint{4.098706in}{4.405029in}}%
\pgfpathlineto{\pgfqpoint{4.110844in}{4.446062in}}%
\pgfpathlineto{\pgfqpoint{4.151877in}{4.433924in}}%
\pgfpathlineto{\pgfqpoint{4.139739in}{4.392891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098706in}{4.405029in}}%
\pgfpathlineto{\pgfqpoint{4.057674in}{4.417167in}}%
\pgfpathlineto{\pgfqpoint{4.069812in}{4.458200in}}%
\pgfpathlineto{\pgfqpoint{4.110844in}{4.446062in}}%
\pgfpathlineto{\pgfqpoint{4.098706in}{4.405029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057674in}{4.417167in}}%
\pgfpathlineto{\pgfqpoint{4.016641in}{4.429305in}}%
\pgfpathlineto{\pgfqpoint{4.028779in}{4.470338in}}%
\pgfpathlineto{\pgfqpoint{4.069812in}{4.458200in}}%
\pgfpathlineto{\pgfqpoint{4.057674in}{4.417167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016641in}{4.429305in}}%
\pgfpathlineto{\pgfqpoint{3.975608in}{4.441443in}}%
\pgfpathlineto{\pgfqpoint{3.987746in}{4.482476in}}%
\pgfpathlineto{\pgfqpoint{4.028779in}{4.470338in}}%
\pgfpathlineto{\pgfqpoint{4.016641in}{4.429305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975608in}{4.441443in}}%
\pgfpathlineto{\pgfqpoint{3.934575in}{4.453581in}}%
\pgfpathlineto{\pgfqpoint{3.946713in}{4.494614in}}%
\pgfpathlineto{\pgfqpoint{3.987746in}{4.482476in}}%
\pgfpathlineto{\pgfqpoint{3.975608in}{4.441443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300794in}{4.094059in}}%
\pgfpathlineto{\pgfqpoint{5.259761in}{4.106197in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{4.147230in}}%
\pgfpathlineto{\pgfqpoint{5.312932in}{4.135092in}}%
\pgfpathlineto{\pgfqpoint{5.300794in}{4.094059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259761in}{4.106197in}}%
\pgfpathlineto{\pgfqpoint{5.218728in}{4.118335in}}%
\pgfpathlineto{\pgfqpoint{5.230866in}{4.159368in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{4.147230in}}%
\pgfpathlineto{\pgfqpoint{5.259761in}{4.106197in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218728in}{4.118335in}}%
\pgfpathlineto{\pgfqpoint{5.177695in}{4.130473in}}%
\pgfpathlineto{\pgfqpoint{5.189834in}{4.171506in}}%
\pgfpathlineto{\pgfqpoint{5.230866in}{4.159368in}}%
\pgfpathlineto{\pgfqpoint{5.218728in}{4.118335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177695in}{4.130473in}}%
\pgfpathlineto{\pgfqpoint{5.136663in}{4.142611in}}%
\pgfpathlineto{\pgfqpoint{5.148801in}{4.183644in}}%
\pgfpathlineto{\pgfqpoint{5.189834in}{4.171506in}}%
\pgfpathlineto{\pgfqpoint{5.177695in}{4.130473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136663in}{4.142611in}}%
\pgfpathlineto{\pgfqpoint{5.095630in}{4.154749in}}%
\pgfpathlineto{\pgfqpoint{5.107768in}{4.195782in}}%
\pgfpathlineto{\pgfqpoint{5.148801in}{4.183644in}}%
\pgfpathlineto{\pgfqpoint{5.136663in}{4.142611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095630in}{4.154749in}}%
\pgfpathlineto{\pgfqpoint{5.054597in}{4.166887in}}%
\pgfpathlineto{\pgfqpoint{5.066735in}{4.207920in}}%
\pgfpathlineto{\pgfqpoint{5.107768in}{4.195782in}}%
\pgfpathlineto{\pgfqpoint{5.095630in}{4.154749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054597in}{4.166887in}}%
\pgfpathlineto{\pgfqpoint{5.013565in}{4.179025in}}%
\pgfpathlineto{\pgfqpoint{5.025703in}{4.220058in}}%
\pgfpathlineto{\pgfqpoint{5.066735in}{4.207920in}}%
\pgfpathlineto{\pgfqpoint{5.054597in}{4.166887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013565in}{4.179025in}}%
\pgfpathlineto{\pgfqpoint{4.972532in}{4.191163in}}%
\pgfpathlineto{\pgfqpoint{4.984670in}{4.232196in}}%
\pgfpathlineto{\pgfqpoint{5.025703in}{4.220058in}}%
\pgfpathlineto{\pgfqpoint{5.013565in}{4.179025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972532in}{4.191163in}}%
\pgfpathlineto{\pgfqpoint{4.931499in}{4.203301in}}%
\pgfpathlineto{\pgfqpoint{4.943637in}{4.244334in}}%
\pgfpathlineto{\pgfqpoint{4.984670in}{4.232196in}}%
\pgfpathlineto{\pgfqpoint{4.972532in}{4.191163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931499in}{4.203301in}}%
\pgfpathlineto{\pgfqpoint{4.890466in}{4.215439in}}%
\pgfpathlineto{\pgfqpoint{4.902604in}{4.256472in}}%
\pgfpathlineto{\pgfqpoint{4.943637in}{4.244334in}}%
\pgfpathlineto{\pgfqpoint{4.931499in}{4.203301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890466in}{4.215439in}}%
\pgfpathlineto{\pgfqpoint{4.849434in}{4.227577in}}%
\pgfpathlineto{\pgfqpoint{4.861572in}{4.268610in}}%
\pgfpathlineto{\pgfqpoint{4.902604in}{4.256472in}}%
\pgfpathlineto{\pgfqpoint{4.890466in}{4.215439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849434in}{4.227577in}}%
\pgfpathlineto{\pgfqpoint{4.808401in}{4.239715in}}%
\pgfpathlineto{\pgfqpoint{4.820539in}{4.280748in}}%
\pgfpathlineto{\pgfqpoint{4.861572in}{4.268610in}}%
\pgfpathlineto{\pgfqpoint{4.849434in}{4.227577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808401in}{4.239715in}}%
\pgfpathlineto{\pgfqpoint{4.767368in}{4.251853in}}%
\pgfpathlineto{\pgfqpoint{4.779506in}{4.292886in}}%
\pgfpathlineto{\pgfqpoint{4.820539in}{4.280748in}}%
\pgfpathlineto{\pgfqpoint{4.808401in}{4.239715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767368in}{4.251853in}}%
\pgfpathlineto{\pgfqpoint{4.726335in}{4.263991in}}%
\pgfpathlineto{\pgfqpoint{4.738473in}{4.305024in}}%
\pgfpathlineto{\pgfqpoint{4.779506in}{4.292886in}}%
\pgfpathlineto{\pgfqpoint{4.767368in}{4.251853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726335in}{4.263991in}}%
\pgfpathlineto{\pgfqpoint{4.685303in}{4.276129in}}%
\pgfpathlineto{\pgfqpoint{4.697441in}{4.317162in}}%
\pgfpathlineto{\pgfqpoint{4.738473in}{4.305024in}}%
\pgfpathlineto{\pgfqpoint{4.726335in}{4.263991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685303in}{4.276129in}}%
\pgfpathlineto{\pgfqpoint{4.644270in}{4.288267in}}%
\pgfpathlineto{\pgfqpoint{4.656408in}{4.329300in}}%
\pgfpathlineto{\pgfqpoint{4.697441in}{4.317162in}}%
\pgfpathlineto{\pgfqpoint{4.685303in}{4.276129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644270in}{4.288267in}}%
\pgfpathlineto{\pgfqpoint{4.603237in}{4.300406in}}%
\pgfpathlineto{\pgfqpoint{4.615375in}{4.341438in}}%
\pgfpathlineto{\pgfqpoint{4.656408in}{4.329300in}}%
\pgfpathlineto{\pgfqpoint{4.644270in}{4.288267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603237in}{4.300406in}}%
\pgfpathlineto{\pgfqpoint{4.562204in}{4.312544in}}%
\pgfpathlineto{\pgfqpoint{4.574342in}{4.353576in}}%
\pgfpathlineto{\pgfqpoint{4.615375in}{4.341438in}}%
\pgfpathlineto{\pgfqpoint{4.603237in}{4.300406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562204in}{4.312544in}}%
\pgfpathlineto{\pgfqpoint{4.521172in}{4.324682in}}%
\pgfpathlineto{\pgfqpoint{4.533310in}{4.365714in}}%
\pgfpathlineto{\pgfqpoint{4.574342in}{4.353576in}}%
\pgfpathlineto{\pgfqpoint{4.562204in}{4.312544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521172in}{4.324682in}}%
\pgfpathlineto{\pgfqpoint{4.480139in}{4.336820in}}%
\pgfpathlineto{\pgfqpoint{4.492277in}{4.377852in}}%
\pgfpathlineto{\pgfqpoint{4.533310in}{4.365714in}}%
\pgfpathlineto{\pgfqpoint{4.521172in}{4.324682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480139in}{4.336820in}}%
\pgfpathlineto{\pgfqpoint{4.439106in}{4.348958in}}%
\pgfpathlineto{\pgfqpoint{4.451244in}{4.389990in}}%
\pgfpathlineto{\pgfqpoint{4.492277in}{4.377852in}}%
\pgfpathlineto{\pgfqpoint{4.480139in}{4.336820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439106in}{4.348958in}}%
\pgfpathlineto{\pgfqpoint{4.398074in}{4.361096in}}%
\pgfpathlineto{\pgfqpoint{4.410212in}{4.402128in}}%
\pgfpathlineto{\pgfqpoint{4.451244in}{4.389990in}}%
\pgfpathlineto{\pgfqpoint{4.439106in}{4.348958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398074in}{4.361096in}}%
\pgfpathlineto{\pgfqpoint{4.357041in}{4.373234in}}%
\pgfpathlineto{\pgfqpoint{4.369179in}{4.414266in}}%
\pgfpathlineto{\pgfqpoint{4.410212in}{4.402128in}}%
\pgfpathlineto{\pgfqpoint{4.398074in}{4.361096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357041in}{4.373234in}}%
\pgfpathlineto{\pgfqpoint{4.316008in}{4.385372in}}%
\pgfpathlineto{\pgfqpoint{4.328146in}{4.426404in}}%
\pgfpathlineto{\pgfqpoint{4.369179in}{4.414266in}}%
\pgfpathlineto{\pgfqpoint{4.357041in}{4.373234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316008in}{4.385372in}}%
\pgfpathlineto{\pgfqpoint{4.274975in}{4.397510in}}%
\pgfpathlineto{\pgfqpoint{4.287113in}{4.438542in}}%
\pgfpathlineto{\pgfqpoint{4.328146in}{4.426404in}}%
\pgfpathlineto{\pgfqpoint{4.316008in}{4.385372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274975in}{4.397510in}}%
\pgfpathlineto{\pgfqpoint{4.233943in}{4.409648in}}%
\pgfpathlineto{\pgfqpoint{4.246081in}{4.450680in}}%
\pgfpathlineto{\pgfqpoint{4.287113in}{4.438542in}}%
\pgfpathlineto{\pgfqpoint{4.274975in}{4.397510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233943in}{4.409648in}}%
\pgfpathlineto{\pgfqpoint{4.192910in}{4.421786in}}%
\pgfpathlineto{\pgfqpoint{4.205048in}{4.462818in}}%
\pgfpathlineto{\pgfqpoint{4.246081in}{4.450680in}}%
\pgfpathlineto{\pgfqpoint{4.233943in}{4.409648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192910in}{4.421786in}}%
\pgfpathlineto{\pgfqpoint{4.151877in}{4.433924in}}%
\pgfpathlineto{\pgfqpoint{4.164015in}{4.474956in}}%
\pgfpathlineto{\pgfqpoint{4.205048in}{4.462818in}}%
\pgfpathlineto{\pgfqpoint{4.192910in}{4.421786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151877in}{4.433924in}}%
\pgfpathlineto{\pgfqpoint{4.110844in}{4.446062in}}%
\pgfpathlineto{\pgfqpoint{4.122982in}{4.487094in}}%
\pgfpathlineto{\pgfqpoint{4.164015in}{4.474956in}}%
\pgfpathlineto{\pgfqpoint{4.151877in}{4.433924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110844in}{4.446062in}}%
\pgfpathlineto{\pgfqpoint{4.069812in}{4.458200in}}%
\pgfpathlineto{\pgfqpoint{4.081950in}{4.499232in}}%
\pgfpathlineto{\pgfqpoint{4.122982in}{4.487094in}}%
\pgfpathlineto{\pgfqpoint{4.110844in}{4.446062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069812in}{4.458200in}}%
\pgfpathlineto{\pgfqpoint{4.028779in}{4.470338in}}%
\pgfpathlineto{\pgfqpoint{4.040917in}{4.511370in}}%
\pgfpathlineto{\pgfqpoint{4.081950in}{4.499232in}}%
\pgfpathlineto{\pgfqpoint{4.069812in}{4.458200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028779in}{4.470338in}}%
\pgfpathlineto{\pgfqpoint{3.987746in}{4.482476in}}%
\pgfpathlineto{\pgfqpoint{3.999884in}{4.523508in}}%
\pgfpathlineto{\pgfqpoint{4.040917in}{4.511370in}}%
\pgfpathlineto{\pgfqpoint{4.028779in}{4.470338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{2.768289in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987746in}{4.482476in}}%
\pgfpathlineto{\pgfqpoint{3.946713in}{4.494614in}}%
\pgfpathlineto{\pgfqpoint{3.958851in}{4.535646in}}%
\pgfpathlineto{\pgfqpoint{3.999884in}{4.523508in}}%
\pgfpathlineto{\pgfqpoint{3.987746in}{4.482476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750968in}{2.768289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750968in,y=2.671067in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093291in}{2.768289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093291in,y=2.671067in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435614in}{2.768289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435614in,y=2.671067in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777937in}{2.768289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.777937in,y=2.671067in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120260in}{2.768289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120260in,y=2.671067in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545574in}{2.973683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119448in, y=2.920921in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545574in}{3.316006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119448in, y=3.263245in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545574in}{3.658329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227473in, y=3.605568in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545574in}{4.000652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227473in, y=3.947891in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545574in}{4.342975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227473in, y=4.290214in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545574in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{3.545574in}{4.548369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325654in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{5.325654in}{4.548369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545574in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{5.325654in}{2.768289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545574in}{4.548369in}}%
\pgfpathlineto{\pgfqpoint{5.325654in}{4.548369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435614in,y=4.631702in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b)~$f(\tilde{\vecv})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894213in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.674293in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.674293in}{2.243353in}}%
\pgfpathlineto{\pgfqpoint{0.894213in}{2.243353in}}%
\pgfpathlineto{\pgfqpoint{0.894213in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078211in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.078211in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121002in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163792in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292163in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.955171,0.962860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.955171,0.962860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377744in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.377744in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938639,0.961630,0.932641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934025,0.960554,0.927105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.959477,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934025,0.960554,0.927105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.955171,0.962860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955094,0.939023,0.955940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952634,0.933641,0.953633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952634,0.933641,0.953633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955094,0.939023,0.955940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960015,0.949789,0.960554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420534in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.420534in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943253,0.962707,0.938178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.959477,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915571,0.956248,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906344,0.954095,0.893887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.953018,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.955171,0.899423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934025,0.960554,0.927105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952634,0.933641,0.953633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937870,0.901346,0.939792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932949,0.890581,0.935179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932949,0.890581,0.935179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940331,0.906728,0.942099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947712,0.922876,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.944406,0.958247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.955171,0.962860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463325in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943253,0.962707,0.938178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.959477,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906344,0.954095,0.893887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883276,0.948712,0.866205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864821,0.944406,0.844060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860208,0.943329,0.838524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878662,0.947636,0.860669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924798,0.958401,0.916032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960015,0.949789,0.960554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928028,0.879815,0.930565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900192,0.824145,0.905959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877432,0.795233,0.890581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888812,0.809689,0.898270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.847520,0.916724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930488,0.885198,0.932872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945252,0.917493,0.946713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.944406,0.958247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506115in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.506115in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934025,0.960554,0.927105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.955171,0.899423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883276,0.948712,0.866205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.937947,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.921799,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.918570,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855594,0.942253,0.832987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.959477,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935409,0.895963,0.937486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.766321,0.875202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769319,0.657901,0.817532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738716,0.618531,0.792388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769319,0.657901,0.817532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826221,0.730181,0.855978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894502,0.816917,0.902115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928028,0.879815,0.930565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947712,0.922876,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960015,0.949789,0.960554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548905in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.548905in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.959477,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897116,0.951942,0.882814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860208,0.943329,0.838524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.915340,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.895963,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.899193,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.937947,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883122,0.802461,0.894425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713495,0.585928,0.770242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583852,0.406920,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551557,0.342330,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594617,0.428451,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.569627,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814840,0.715725,0.848289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908343,0.836755,0.912111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935409,0.895963,0.937486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955094,0.939023,0.955940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.955171,0.962860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591696in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.591696in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943253,0.962707,0.938178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924798,0.958401,0.916032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892503,0.950865,0.877278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.941176,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.908881,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.889504,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.895963,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864821,0.944406,0.844060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947712,0.922876,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786390,0.679585,0.829066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567705,0.374625,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417070,0.129181,0.466359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358939,0.083968,0.406075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450288,0.155017,0.500807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578470,0.396155,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.610381,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866052,0.780777,0.882891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.874433,0.928258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.928258,0.951326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960015,0.949789,0.960554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634486in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.959477,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.953018,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869435,0.945483,0.849596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.925029,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.905652,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.918570,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.953018,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928028,0.879815,0.930565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.610381,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513879,0.266974,0.572165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317416,0.051672,0.363014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334025,0.064591,0.380238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513879,0.266974,0.572165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681968,0.545175,0.742561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837601,0.744637,0.863668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920646,0.863668,0.923645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947712,0.922876,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960015,0.949789,0.960554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943253,0.962707,0.938178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934025,0.960554,0.927105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915571,0.956248,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892503,0.950865,0.877278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869435,0.945483,0.849596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883276,0.948712,0.866205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943253,0.962707,0.938178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930488,0.885198,0.932872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797770,0.694041,0.836755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606305,0.447366,0.676125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470819,0.180854,0.522953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367243,0.090427,0.414687}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417070,0.129181,0.466359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540792,0.320800,0.602922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707190,0.577778,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848981,0.759093,0.871357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923106,0.869050,0.925952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947712,0.922876,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960015,0.949789,0.960554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720067in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960015,0.949789,0.960554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960015,0.949789,0.960554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960015,0.949789,0.960554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937870,0.901346,0.939792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883122,0.802461,0.894425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757632,0.642983,0.808997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650442,0.504421,0.714879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625221,0.471819,0.692734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688274,0.553326,0.748097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803460,0.701269,0.840600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.831373,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937870,0.901346,0.939792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955094,0.939023,0.955940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.955171,0.962860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955094,0.939023,0.955940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940331,0.906728,0.942099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920646,0.863668,0.923645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.831373,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.831373,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920646,0.863668,0.923645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.944406,0.958247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.953018,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.928258,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.928258,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897116,0.951942,0.882814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.944406,0.958247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920646,0.863668,0.923645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.847520,0.916724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.874433,0.928258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945252,0.917493,0.946713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.944406,0.958247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805648in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.944406,0.958247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942791,0.912111,0.944406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920646,0.863668,0.923645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866052,0.780777,0.882891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803460,0.701269,0.840600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786390,0.679585,0.829066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848981,0.759093,0.871357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947712,0.922876,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.925029,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481507,0.758478,0.486967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294810,0.632526,0.341638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343253,0.674048,0.373933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575010,0.813841,0.564475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.912111,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883276,0.948712,0.866205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915571,0.956248,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934025,0.960554,0.927105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943253,0.962707,0.938178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848438in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955094,0.939023,0.955940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937870,0.901346,0.939792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910804,0.842138,0.914418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831911,0.737409,0.859823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757632,0.642983,0.808997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726105,0.602230,0.781315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803460,0.701269,0.840600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942791,0.912111,0.944406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.902422,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285121,0.624221,0.335179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062284,0.386621,0.170473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045675,0.354633,0.153249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130104,0.491349,0.231834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376317,0.696194,0.399769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633449,0.848443,0.612918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.912111,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864821,0.944406,0.844060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906344,0.954095,0.893887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934025,0.960554,0.927105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943253,0.962707,0.938178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891229in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955094,0.939023,0.955940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940331,0.906728,0.942099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.847520,0.916724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843291,0.751865,0.867512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769319,0.657901,0.817532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738716,0.618531,0.792388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809150,0.708497,0.844444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945252,0.917493,0.946713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.902422,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265744,0.607612,0.322261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037370,0.338639,0.144637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.041522,0.346636,0.148943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178547,0.532872,0.264129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434756,0.730796,0.448212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.870127,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.925029,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887889,0.949789,0.871742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.959477,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943253,0.962707,0.938178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934019in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.944406,0.958247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945252,0.917493,0.946713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.874433,0.928258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888812,0.809689,0.898270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826221,0.730181,0.855978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809150,0.708497,0.844444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866052,0.780777,0.882891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955094,0.939023,0.955940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.912111,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083045,0.426605,0.192003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033218,0.330642,0.140331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058131,0.378624,0.166167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168858,0.524567,0.257670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399692,0.710035,0.419146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.863668,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.921799,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887889,0.949789,0.871742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.959477,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943253,0.962707,0.938178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976809in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.976809in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960015,0.949789,0.960554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952634,0.933641,0.953633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937870,0.901346,0.939792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920646,0.863668,0.923645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.831373,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894502,0.816917,0.902115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923106,0.869050,0.925952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.918570,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493195,0.765398,0.496655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236678,0.582699,0.302884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130104,0.491349,0.231834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159170,0.516263,0.251211}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294810,0.632526,0.341638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516571,0.779239,0.516032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.883045,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.937947,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.953018,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934025,0.960554,0.927105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943253,0.962707,0.938178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019600in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.944406,0.958247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.928258,0.951326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940331,0.906728,0.942099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932949,0.890581,0.935179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935409,0.895963,0.937486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952634,0.933641,0.953633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.959477,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.931488,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.860438,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446444,0.737716,0.457901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364629,0.689273,0.390081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388005,0.703114,0.409458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516571,0.779239,0.516032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.870127,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.918570,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878662,0.947636,0.860669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920185,0.957324,0.910496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943253,0.962707,0.938178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943253,0.962707,0.938178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062390in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960015,0.949789,0.960554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955094,0.939023,0.955940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952634,0.933641,0.953633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955094,0.939023,0.955940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920185,0.957324,0.910496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860208,0.943329,0.838524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.902422,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.870127,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633449,0.848443,0.612918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.863668,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.886275,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.921799,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869435,0.945483,0.849596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.955171,0.899423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938639,0.961630,0.932641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105180in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.955171,0.962860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.955171,0.962860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.960554,0.965167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.959477,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892503,0.950865,0.877278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855594,0.942253,0.832987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.928258,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.921799,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.928258,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855594,0.942253,0.832987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883276,0.948712,0.866205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.955171,0.899423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934025,0.960554,0.927105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147971in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967397,0.965936,0.967474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943253,0.962707,0.938178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924798,0.958401,0.916032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906344,0.954095,0.893887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892503,0.950865,0.877278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887889,0.949789,0.871742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897116,0.951942,0.882814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906344,0.954095,0.893887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924798,0.958401,0.916032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938639,0.961630,0.932641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190761in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.190761in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938639,0.961630,0.932641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934025,0.960554,0.927105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934025,0.960554,0.927105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934025,0.960554,0.927105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938639,0.961630,0.932641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947866,0.963783,0.943714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233552in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.233552in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966321,0.968089,0.965859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952480,0.964860,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319132in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.965936,0.954787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361923in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.361923in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404713in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.647272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.690062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.732853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.775643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.818433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.861224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.904014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.946805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{0.989595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.032385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.075176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.117966in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.117966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.160757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.203547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.246337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.289128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.331918in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.331918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.374708in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.374708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.417499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.460289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.503080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.545870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.588660in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.588660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.631451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.674241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.717032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.759822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.802612in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.802612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.845403in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.845403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.888193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.930983in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.930983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.973774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894213in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447503in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{2.490294in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{2.016564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099606in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099606in,y=0.366051in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441930in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441930in,y=0.366051in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784253in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784253in,y=0.366051in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126576in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126576in,y=0.366051in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468899in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468899in,y=0.366051in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784253in,y=0.176083in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894213in}{0.668667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468086in, y=0.615906in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894213in}{1.010990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468086in, y=0.958229in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894213in}{1.353313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576111in, y=1.300552in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894213in}{1.695636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576111in, y=1.642875in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894213in}{2.037959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576111in, y=1.985198in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412530in,y=1.353313in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894213in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.894213in}{2.243353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674293in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.674293in}{2.243353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894213in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.674293in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894213in}{2.243353in}}%
\pgfpathlineto{\pgfqpoint{2.674293in}{2.243353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784253in,y=2.326687in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}c)~$f(\vecv) - f_\text{analytical}(\vecv)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545574in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.325654in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.325654in}{2.243353in}}%
\pgfpathlineto{\pgfqpoint{3.545574in}{2.243353in}}%
\pgfpathlineto{\pgfqpoint{3.545574in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912377in}{0.475996in}}%
\pgfpathlineto{\pgfqpoint{4.871345in}{0.488134in}}%
\pgfpathlineto{\pgfqpoint{4.883483in}{0.529167in}}%
\pgfpathlineto{\pgfqpoint{4.924515in}{0.517029in}}%
\pgfpathlineto{\pgfqpoint{4.912377in}{0.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871345in}{0.488134in}}%
\pgfpathlineto{\pgfqpoint{4.830312in}{0.500272in}}%
\pgfpathlineto{\pgfqpoint{4.842450in}{0.541305in}}%
\pgfpathlineto{\pgfqpoint{4.883483in}{0.529167in}}%
\pgfpathlineto{\pgfqpoint{4.871345in}{0.488134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830312in}{0.500272in}}%
\pgfpathlineto{\pgfqpoint{4.789279in}{0.512410in}}%
\pgfpathlineto{\pgfqpoint{4.801417in}{0.553443in}}%
\pgfpathlineto{\pgfqpoint{4.842450in}{0.541305in}}%
\pgfpathlineto{\pgfqpoint{4.830312in}{0.500272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789279in}{0.512410in}}%
\pgfpathlineto{\pgfqpoint{4.748246in}{0.524548in}}%
\pgfpathlineto{\pgfqpoint{4.760384in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{4.801417in}{0.553443in}}%
\pgfpathlineto{\pgfqpoint{4.789279in}{0.512410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748246in}{0.524548in}}%
\pgfpathlineto{\pgfqpoint{4.707214in}{0.536686in}}%
\pgfpathlineto{\pgfqpoint{4.719352in}{0.577719in}}%
\pgfpathlineto{\pgfqpoint{4.760384in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{4.748246in}{0.524548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707214in}{0.536686in}}%
\pgfpathlineto{\pgfqpoint{4.666181in}{0.548824in}}%
\pgfpathlineto{\pgfqpoint{4.678319in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{4.719352in}{0.577719in}}%
\pgfpathlineto{\pgfqpoint{4.707214in}{0.536686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666181in}{0.548824in}}%
\pgfpathlineto{\pgfqpoint{4.625148in}{0.560962in}}%
\pgfpathlineto{\pgfqpoint{4.637286in}{0.601995in}}%
\pgfpathlineto{\pgfqpoint{4.678319in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{4.666181in}{0.548824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625148in}{0.560962in}}%
\pgfpathlineto{\pgfqpoint{4.584115in}{0.573100in}}%
\pgfpathlineto{\pgfqpoint{4.596253in}{0.614133in}}%
\pgfpathlineto{\pgfqpoint{4.637286in}{0.601995in}}%
\pgfpathlineto{\pgfqpoint{4.625148in}{0.560962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584115in}{0.573100in}}%
\pgfpathlineto{\pgfqpoint{4.543083in}{0.585238in}}%
\pgfpathlineto{\pgfqpoint{4.555221in}{0.626271in}}%
\pgfpathlineto{\pgfqpoint{4.596253in}{0.614133in}}%
\pgfpathlineto{\pgfqpoint{4.584115in}{0.573100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543083in}{0.585238in}}%
\pgfpathlineto{\pgfqpoint{4.502050in}{0.597376in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{4.555221in}{0.626271in}}%
\pgfpathlineto{\pgfqpoint{4.543083in}{0.585238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502050in}{0.597376in}}%
\pgfpathlineto{\pgfqpoint{4.461017in}{0.609514in}}%
\pgfpathlineto{\pgfqpoint{4.473155in}{0.650547in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{4.502050in}{0.597376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461017in}{0.609514in}}%
\pgfpathlineto{\pgfqpoint{4.419984in}{0.621652in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{0.662685in}}%
\pgfpathlineto{\pgfqpoint{4.473155in}{0.650547in}}%
\pgfpathlineto{\pgfqpoint{4.461017in}{0.609514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419984in}{0.621652in}}%
\pgfpathlineto{\pgfqpoint{4.378952in}{0.633790in}}%
\pgfpathlineto{\pgfqpoint{4.391090in}{0.674823in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{0.662685in}}%
\pgfpathlineto{\pgfqpoint{4.419984in}{0.621652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378952in}{0.633790in}}%
\pgfpathlineto{\pgfqpoint{4.337919in}{0.645928in}}%
\pgfpathlineto{\pgfqpoint{4.350057in}{0.686961in}}%
\pgfpathlineto{\pgfqpoint{4.391090in}{0.674823in}}%
\pgfpathlineto{\pgfqpoint{4.378952in}{0.633790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337919in}{0.645928in}}%
\pgfpathlineto{\pgfqpoint{4.296886in}{0.658066in}}%
\pgfpathlineto{\pgfqpoint{4.309024in}{0.699099in}}%
\pgfpathlineto{\pgfqpoint{4.350057in}{0.686961in}}%
\pgfpathlineto{\pgfqpoint{4.337919in}{0.645928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296886in}{0.658066in}}%
\pgfpathlineto{\pgfqpoint{4.255854in}{0.670204in}}%
\pgfpathlineto{\pgfqpoint{4.267992in}{0.711237in}}%
\pgfpathlineto{\pgfqpoint{4.309024in}{0.699099in}}%
\pgfpathlineto{\pgfqpoint{4.296886in}{0.658066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255854in}{0.670204in}}%
\pgfpathlineto{\pgfqpoint{4.214821in}{0.682342in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{0.723375in}}%
\pgfpathlineto{\pgfqpoint{4.267992in}{0.711237in}}%
\pgfpathlineto{\pgfqpoint{4.255854in}{0.670204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214821in}{0.682342in}}%
\pgfpathlineto{\pgfqpoint{4.173788in}{0.694480in}}%
\pgfpathlineto{\pgfqpoint{4.185926in}{0.735513in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{0.723375in}}%
\pgfpathlineto{\pgfqpoint{4.214821in}{0.682342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173788in}{0.694480in}}%
\pgfpathlineto{\pgfqpoint{4.132755in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{4.144893in}{0.747651in}}%
\pgfpathlineto{\pgfqpoint{4.185926in}{0.735513in}}%
\pgfpathlineto{\pgfqpoint{4.173788in}{0.694480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132755in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{4.091723in}{0.718756in}}%
\pgfpathlineto{\pgfqpoint{4.103861in}{0.759789in}}%
\pgfpathlineto{\pgfqpoint{4.144893in}{0.747651in}}%
\pgfpathlineto{\pgfqpoint{4.132755in}{0.706618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091723in}{0.718756in}}%
\pgfpathlineto{\pgfqpoint{4.050690in}{0.730894in}}%
\pgfpathlineto{\pgfqpoint{4.062828in}{0.771927in}}%
\pgfpathlineto{\pgfqpoint{4.103861in}{0.759789in}}%
\pgfpathlineto{\pgfqpoint{4.091723in}{0.718756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050690in}{0.730894in}}%
\pgfpathlineto{\pgfqpoint{4.009657in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{4.021795in}{0.784065in}}%
\pgfpathlineto{\pgfqpoint{4.062828in}{0.771927in}}%
\pgfpathlineto{\pgfqpoint{4.050690in}{0.730894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009657in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{3.968624in}{0.755170in}}%
\pgfpathlineto{\pgfqpoint{3.980762in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{4.021795in}{0.784065in}}%
\pgfpathlineto{\pgfqpoint{4.009657in}{0.743032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968624in}{0.755170in}}%
\pgfpathlineto{\pgfqpoint{3.927592in}{0.767308in}}%
\pgfpathlineto{\pgfqpoint{3.939730in}{0.808341in}}%
\pgfpathlineto{\pgfqpoint{3.980762in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{3.968624in}{0.755170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927592in}{0.767308in}}%
\pgfpathlineto{\pgfqpoint{3.886559in}{0.779446in}}%
\pgfpathlineto{\pgfqpoint{3.898697in}{0.820479in}}%
\pgfpathlineto{\pgfqpoint{3.939730in}{0.808341in}}%
\pgfpathlineto{\pgfqpoint{3.927592in}{0.767308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886559in}{0.779446in}}%
\pgfpathlineto{\pgfqpoint{3.845526in}{0.791584in}}%
\pgfpathlineto{\pgfqpoint{3.857664in}{0.832617in}}%
\pgfpathlineto{\pgfqpoint{3.898697in}{0.820479in}}%
\pgfpathlineto{\pgfqpoint{3.886559in}{0.779446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845526in}{0.791584in}}%
\pgfpathlineto{\pgfqpoint{3.804493in}{0.803722in}}%
\pgfpathlineto{\pgfqpoint{3.816631in}{0.844755in}}%
\pgfpathlineto{\pgfqpoint{3.857664in}{0.832617in}}%
\pgfpathlineto{\pgfqpoint{3.845526in}{0.791584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804493in}{0.803722in}}%
\pgfpathlineto{\pgfqpoint{3.763461in}{0.815860in}}%
\pgfpathlineto{\pgfqpoint{3.775599in}{0.856893in}}%
\pgfpathlineto{\pgfqpoint{3.816631in}{0.844755in}}%
\pgfpathlineto{\pgfqpoint{3.804493in}{0.803722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763461in}{0.815860in}}%
\pgfpathlineto{\pgfqpoint{3.722428in}{0.827998in}}%
\pgfpathlineto{\pgfqpoint{3.734566in}{0.869031in}}%
\pgfpathlineto{\pgfqpoint{3.775599in}{0.856893in}}%
\pgfpathlineto{\pgfqpoint{3.763461in}{0.815860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722428in}{0.827998in}}%
\pgfpathlineto{\pgfqpoint{3.681395in}{0.840136in}}%
\pgfpathlineto{\pgfqpoint{3.693533in}{0.881169in}}%
\pgfpathlineto{\pgfqpoint{3.734566in}{0.869031in}}%
\pgfpathlineto{\pgfqpoint{3.722428in}{0.827998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681395in}{0.840136in}}%
\pgfpathlineto{\pgfqpoint{3.640362in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{3.652501in}{0.893307in}}%
\pgfpathlineto{\pgfqpoint{3.693533in}{0.881169in}}%
\pgfpathlineto{\pgfqpoint{3.681395in}{0.840136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640362in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{3.599330in}{0.864412in}}%
\pgfpathlineto{\pgfqpoint{3.611468in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{3.652501in}{0.893307in}}%
\pgfpathlineto{\pgfqpoint{3.640362in}{0.852274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599330in}{0.864412in}}%
\pgfpathlineto{\pgfqpoint{3.558297in}{0.876550in}}%
\pgfpathlineto{\pgfqpoint{3.570435in}{0.917583in}}%
\pgfpathlineto{\pgfqpoint{3.611468in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{3.599330in}{0.864412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924515in}{0.517029in}}%
\pgfpathlineto{\pgfqpoint{4.883483in}{0.529167in}}%
\pgfpathlineto{\pgfqpoint{4.895621in}{0.570199in}}%
\pgfpathlineto{\pgfqpoint{4.936653in}{0.558061in}}%
\pgfpathlineto{\pgfqpoint{4.924515in}{0.517029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883483in}{0.529167in}}%
\pgfpathlineto{\pgfqpoint{4.842450in}{0.541305in}}%
\pgfpathlineto{\pgfqpoint{4.854588in}{0.582337in}}%
\pgfpathlineto{\pgfqpoint{4.895621in}{0.570199in}}%
\pgfpathlineto{\pgfqpoint{4.883483in}{0.529167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842450in}{0.541305in}}%
\pgfpathlineto{\pgfqpoint{4.801417in}{0.553443in}}%
\pgfpathlineto{\pgfqpoint{4.813555in}{0.594475in}}%
\pgfpathlineto{\pgfqpoint{4.854588in}{0.582337in}}%
\pgfpathlineto{\pgfqpoint{4.842450in}{0.541305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801417in}{0.553443in}}%
\pgfpathlineto{\pgfqpoint{4.760384in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{4.772522in}{0.606613in}}%
\pgfpathlineto{\pgfqpoint{4.813555in}{0.594475in}}%
\pgfpathlineto{\pgfqpoint{4.801417in}{0.553443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760384in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{4.719352in}{0.577719in}}%
\pgfpathlineto{\pgfqpoint{4.731490in}{0.618751in}}%
\pgfpathlineto{\pgfqpoint{4.772522in}{0.606613in}}%
\pgfpathlineto{\pgfqpoint{4.760384in}{0.565581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719352in}{0.577719in}}%
\pgfpathlineto{\pgfqpoint{4.678319in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{4.690457in}{0.630889in}}%
\pgfpathlineto{\pgfqpoint{4.731490in}{0.618751in}}%
\pgfpathlineto{\pgfqpoint{4.719352in}{0.577719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678319in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{4.637286in}{0.601995in}}%
\pgfpathlineto{\pgfqpoint{4.649424in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{4.690457in}{0.630889in}}%
\pgfpathlineto{\pgfqpoint{4.678319in}{0.589857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637286in}{0.601995in}}%
\pgfpathlineto{\pgfqpoint{4.596253in}{0.614133in}}%
\pgfpathlineto{\pgfqpoint{4.608391in}{0.655165in}}%
\pgfpathlineto{\pgfqpoint{4.649424in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{4.637286in}{0.601995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596253in}{0.614133in}}%
\pgfpathlineto{\pgfqpoint{4.555221in}{0.626271in}}%
\pgfpathlineto{\pgfqpoint{4.567359in}{0.667304in}}%
\pgfpathlineto{\pgfqpoint{4.608391in}{0.655165in}}%
\pgfpathlineto{\pgfqpoint{4.596253in}{0.614133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555221in}{0.626271in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{4.526326in}{0.679442in}}%
\pgfpathlineto{\pgfqpoint{4.567359in}{0.667304in}}%
\pgfpathlineto{\pgfqpoint{4.555221in}{0.626271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514188in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{4.473155in}{0.650547in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{0.691580in}}%
\pgfpathlineto{\pgfqpoint{4.526326in}{0.679442in}}%
\pgfpathlineto{\pgfqpoint{4.514188in}{0.638409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473155in}{0.650547in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{0.662685in}}%
\pgfpathlineto{\pgfqpoint{4.444260in}{0.703718in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{0.691580in}}%
\pgfpathlineto{\pgfqpoint{4.473155in}{0.650547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432122in}{0.662685in}}%
\pgfpathlineto{\pgfqpoint{4.391090in}{0.674823in}}%
\pgfpathlineto{\pgfqpoint{4.403228in}{0.715856in}}%
\pgfpathlineto{\pgfqpoint{4.444260in}{0.703718in}}%
\pgfpathlineto{\pgfqpoint{4.432122in}{0.662685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391090in}{0.674823in}}%
\pgfpathlineto{\pgfqpoint{4.350057in}{0.686961in}}%
\pgfpathlineto{\pgfqpoint{4.362195in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{4.403228in}{0.715856in}}%
\pgfpathlineto{\pgfqpoint{4.391090in}{0.674823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350057in}{0.686961in}}%
\pgfpathlineto{\pgfqpoint{4.309024in}{0.699099in}}%
\pgfpathlineto{\pgfqpoint{4.321162in}{0.740132in}}%
\pgfpathlineto{\pgfqpoint{4.362195in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{4.350057in}{0.686961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309024in}{0.699099in}}%
\pgfpathlineto{\pgfqpoint{4.267992in}{0.711237in}}%
\pgfpathlineto{\pgfqpoint{4.280130in}{0.752270in}}%
\pgfpathlineto{\pgfqpoint{4.321162in}{0.740132in}}%
\pgfpathlineto{\pgfqpoint{4.309024in}{0.699099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267992in}{0.711237in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{0.723375in}}%
\pgfpathlineto{\pgfqpoint{4.239097in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{4.280130in}{0.752270in}}%
\pgfpathlineto{\pgfqpoint{4.267992in}{0.711237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226959in}{0.723375in}}%
\pgfpathlineto{\pgfqpoint{4.185926in}{0.735513in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{0.776546in}}%
\pgfpathlineto{\pgfqpoint{4.239097in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{0.723375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185926in}{0.735513in}}%
\pgfpathlineto{\pgfqpoint{4.144893in}{0.747651in}}%
\pgfpathlineto{\pgfqpoint{4.157031in}{0.788684in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{0.776546in}}%
\pgfpathlineto{\pgfqpoint{4.185926in}{0.735513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144893in}{0.747651in}}%
\pgfpathlineto{\pgfqpoint{4.103861in}{0.759789in}}%
\pgfpathlineto{\pgfqpoint{4.115999in}{0.800822in}}%
\pgfpathlineto{\pgfqpoint{4.157031in}{0.788684in}}%
\pgfpathlineto{\pgfqpoint{4.144893in}{0.747651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103861in}{0.759789in}}%
\pgfpathlineto{\pgfqpoint{4.062828in}{0.771927in}}%
\pgfpathlineto{\pgfqpoint{4.074966in}{0.812960in}}%
\pgfpathlineto{\pgfqpoint{4.115999in}{0.800822in}}%
\pgfpathlineto{\pgfqpoint{4.103861in}{0.759789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062828in}{0.771927in}}%
\pgfpathlineto{\pgfqpoint{4.021795in}{0.784065in}}%
\pgfpathlineto{\pgfqpoint{4.033933in}{0.825098in}}%
\pgfpathlineto{\pgfqpoint{4.074966in}{0.812960in}}%
\pgfpathlineto{\pgfqpoint{4.062828in}{0.771927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021795in}{0.784065in}}%
\pgfpathlineto{\pgfqpoint{3.980762in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{3.992900in}{0.837236in}}%
\pgfpathlineto{\pgfqpoint{4.033933in}{0.825098in}}%
\pgfpathlineto{\pgfqpoint{4.021795in}{0.784065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980762in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{3.939730in}{0.808341in}}%
\pgfpathlineto{\pgfqpoint{3.951868in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{3.992900in}{0.837236in}}%
\pgfpathlineto{\pgfqpoint{3.980762in}{0.796203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939730in}{0.808341in}}%
\pgfpathlineto{\pgfqpoint{3.898697in}{0.820479in}}%
\pgfpathlineto{\pgfqpoint{3.910835in}{0.861512in}}%
\pgfpathlineto{\pgfqpoint{3.951868in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{3.939730in}{0.808341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898697in}{0.820479in}}%
\pgfpathlineto{\pgfqpoint{3.857664in}{0.832617in}}%
\pgfpathlineto{\pgfqpoint{3.869802in}{0.873650in}}%
\pgfpathlineto{\pgfqpoint{3.910835in}{0.861512in}}%
\pgfpathlineto{\pgfqpoint{3.898697in}{0.820479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857664in}{0.832617in}}%
\pgfpathlineto{\pgfqpoint{3.816631in}{0.844755in}}%
\pgfpathlineto{\pgfqpoint{3.828769in}{0.885788in}}%
\pgfpathlineto{\pgfqpoint{3.869802in}{0.873650in}}%
\pgfpathlineto{\pgfqpoint{3.857664in}{0.832617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816631in}{0.844755in}}%
\pgfpathlineto{\pgfqpoint{3.775599in}{0.856893in}}%
\pgfpathlineto{\pgfqpoint{3.787737in}{0.897926in}}%
\pgfpathlineto{\pgfqpoint{3.828769in}{0.885788in}}%
\pgfpathlineto{\pgfqpoint{3.816631in}{0.844755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775599in}{0.856893in}}%
\pgfpathlineto{\pgfqpoint{3.734566in}{0.869031in}}%
\pgfpathlineto{\pgfqpoint{3.746704in}{0.910064in}}%
\pgfpathlineto{\pgfqpoint{3.787737in}{0.897926in}}%
\pgfpathlineto{\pgfqpoint{3.775599in}{0.856893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734566in}{0.869031in}}%
\pgfpathlineto{\pgfqpoint{3.693533in}{0.881169in}}%
\pgfpathlineto{\pgfqpoint{3.705671in}{0.922202in}}%
\pgfpathlineto{\pgfqpoint{3.746704in}{0.910064in}}%
\pgfpathlineto{\pgfqpoint{3.734566in}{0.869031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693533in}{0.881169in}}%
\pgfpathlineto{\pgfqpoint{3.652501in}{0.893307in}}%
\pgfpathlineto{\pgfqpoint{3.664639in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{3.705671in}{0.922202in}}%
\pgfpathlineto{\pgfqpoint{3.693533in}{0.881169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652501in}{0.893307in}}%
\pgfpathlineto{\pgfqpoint{3.611468in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{3.623606in}{0.946478in}}%
\pgfpathlineto{\pgfqpoint{3.664639in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{3.652501in}{0.893307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611468in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{3.570435in}{0.917583in}}%
\pgfpathlineto{\pgfqpoint{3.582573in}{0.958616in}}%
\pgfpathlineto{\pgfqpoint{3.623606in}{0.946478in}}%
\pgfpathlineto{\pgfqpoint{3.611468in}{0.905445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936653in}{0.558061in}}%
\pgfpathlineto{\pgfqpoint{4.895621in}{0.570199in}}%
\pgfpathlineto{\pgfqpoint{4.907759in}{0.611232in}}%
\pgfpathlineto{\pgfqpoint{4.948791in}{0.599094in}}%
\pgfpathlineto{\pgfqpoint{4.936653in}{0.558061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895621in}{0.570199in}}%
\pgfpathlineto{\pgfqpoint{4.854588in}{0.582337in}}%
\pgfpathlineto{\pgfqpoint{4.866726in}{0.623370in}}%
\pgfpathlineto{\pgfqpoint{4.907759in}{0.611232in}}%
\pgfpathlineto{\pgfqpoint{4.895621in}{0.570199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854588in}{0.582337in}}%
\pgfpathlineto{\pgfqpoint{4.813555in}{0.594475in}}%
\pgfpathlineto{\pgfqpoint{4.825693in}{0.635508in}}%
\pgfpathlineto{\pgfqpoint{4.866726in}{0.623370in}}%
\pgfpathlineto{\pgfqpoint{4.854588in}{0.582337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813555in}{0.594475in}}%
\pgfpathlineto{\pgfqpoint{4.772522in}{0.606613in}}%
\pgfpathlineto{\pgfqpoint{4.784660in}{0.647646in}}%
\pgfpathlineto{\pgfqpoint{4.825693in}{0.635508in}}%
\pgfpathlineto{\pgfqpoint{4.813555in}{0.594475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772522in}{0.606613in}}%
\pgfpathlineto{\pgfqpoint{4.731490in}{0.618751in}}%
\pgfpathlineto{\pgfqpoint{4.743628in}{0.659784in}}%
\pgfpathlineto{\pgfqpoint{4.784660in}{0.647646in}}%
\pgfpathlineto{\pgfqpoint{4.772522in}{0.606613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731490in}{0.618751in}}%
\pgfpathlineto{\pgfqpoint{4.690457in}{0.630889in}}%
\pgfpathlineto{\pgfqpoint{4.702595in}{0.671922in}}%
\pgfpathlineto{\pgfqpoint{4.743628in}{0.659784in}}%
\pgfpathlineto{\pgfqpoint{4.731490in}{0.618751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690457in}{0.630889in}}%
\pgfpathlineto{\pgfqpoint{4.649424in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{4.661562in}{0.684060in}}%
\pgfpathlineto{\pgfqpoint{4.702595in}{0.671922in}}%
\pgfpathlineto{\pgfqpoint{4.690457in}{0.630889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649424in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{4.608391in}{0.655165in}}%
\pgfpathlineto{\pgfqpoint{4.620529in}{0.696198in}}%
\pgfpathlineto{\pgfqpoint{4.661562in}{0.684060in}}%
\pgfpathlineto{\pgfqpoint{4.649424in}{0.643027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608391in}{0.655165in}}%
\pgfpathlineto{\pgfqpoint{4.567359in}{0.667304in}}%
\pgfpathlineto{\pgfqpoint{4.579497in}{0.708336in}}%
\pgfpathlineto{\pgfqpoint{4.620529in}{0.696198in}}%
\pgfpathlineto{\pgfqpoint{4.608391in}{0.655165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567359in}{0.667304in}}%
\pgfpathlineto{\pgfqpoint{4.526326in}{0.679442in}}%
\pgfpathlineto{\pgfqpoint{4.538464in}{0.720474in}}%
\pgfpathlineto{\pgfqpoint{4.579497in}{0.708336in}}%
\pgfpathlineto{\pgfqpoint{4.567359in}{0.667304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526326in}{0.679442in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{0.691580in}}%
\pgfpathlineto{\pgfqpoint{4.497431in}{0.732612in}}%
\pgfpathlineto{\pgfqpoint{4.538464in}{0.720474in}}%
\pgfpathlineto{\pgfqpoint{4.526326in}{0.679442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485293in}{0.691580in}}%
\pgfpathlineto{\pgfqpoint{4.444260in}{0.703718in}}%
\pgfpathlineto{\pgfqpoint{4.456399in}{0.744750in}}%
\pgfpathlineto{\pgfqpoint{4.497431in}{0.732612in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{0.691580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444260in}{0.703718in}}%
\pgfpathlineto{\pgfqpoint{4.403228in}{0.715856in}}%
\pgfpathlineto{\pgfqpoint{4.415366in}{0.756888in}}%
\pgfpathlineto{\pgfqpoint{4.456399in}{0.744750in}}%
\pgfpathlineto{\pgfqpoint{4.444260in}{0.703718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403228in}{0.715856in}}%
\pgfpathlineto{\pgfqpoint{4.362195in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{4.374333in}{0.769026in}}%
\pgfpathlineto{\pgfqpoint{4.415366in}{0.756888in}}%
\pgfpathlineto{\pgfqpoint{4.403228in}{0.715856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362195in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{4.321162in}{0.740132in}}%
\pgfpathlineto{\pgfqpoint{4.333300in}{0.781164in}}%
\pgfpathlineto{\pgfqpoint{4.374333in}{0.769026in}}%
\pgfpathlineto{\pgfqpoint{4.362195in}{0.727994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321162in}{0.740132in}}%
\pgfpathlineto{\pgfqpoint{4.280130in}{0.752270in}}%
\pgfpathlineto{\pgfqpoint{4.292268in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{4.333300in}{0.781164in}}%
\pgfpathlineto{\pgfqpoint{4.321162in}{0.740132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280130in}{0.752270in}}%
\pgfpathlineto{\pgfqpoint{4.239097in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{4.251235in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{4.292268in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{4.280130in}{0.752270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239097in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{0.776546in}}%
\pgfpathlineto{\pgfqpoint{4.210202in}{0.817578in}}%
\pgfpathlineto{\pgfqpoint{4.251235in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{4.239097in}{0.764408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{0.776546in}}%
\pgfpathlineto{\pgfqpoint{4.157031in}{0.788684in}}%
\pgfpathlineto{\pgfqpoint{4.169169in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{4.210202in}{0.817578in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{0.776546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157031in}{0.788684in}}%
\pgfpathlineto{\pgfqpoint{4.115999in}{0.800822in}}%
\pgfpathlineto{\pgfqpoint{4.128137in}{0.841854in}}%
\pgfpathlineto{\pgfqpoint{4.169169in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{4.157031in}{0.788684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115999in}{0.800822in}}%
\pgfpathlineto{\pgfqpoint{4.074966in}{0.812960in}}%
\pgfpathlineto{\pgfqpoint{4.087104in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{4.128137in}{0.841854in}}%
\pgfpathlineto{\pgfqpoint{4.115999in}{0.800822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074966in}{0.812960in}}%
\pgfpathlineto{\pgfqpoint{4.033933in}{0.825098in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{0.866130in}}%
\pgfpathlineto{\pgfqpoint{4.087104in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{4.074966in}{0.812960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033933in}{0.825098in}}%
\pgfpathlineto{\pgfqpoint{3.992900in}{0.837236in}}%
\pgfpathlineto{\pgfqpoint{4.005038in}{0.878268in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{0.866130in}}%
\pgfpathlineto{\pgfqpoint{4.033933in}{0.825098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992900in}{0.837236in}}%
\pgfpathlineto{\pgfqpoint{3.951868in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{3.964006in}{0.890406in}}%
\pgfpathlineto{\pgfqpoint{4.005038in}{0.878268in}}%
\pgfpathlineto{\pgfqpoint{3.992900in}{0.837236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951868in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{3.910835in}{0.861512in}}%
\pgfpathlineto{\pgfqpoint{3.922973in}{0.902544in}}%
\pgfpathlineto{\pgfqpoint{3.964006in}{0.890406in}}%
\pgfpathlineto{\pgfqpoint{3.951868in}{0.849374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910835in}{0.861512in}}%
\pgfpathlineto{\pgfqpoint{3.869802in}{0.873650in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{0.914682in}}%
\pgfpathlineto{\pgfqpoint{3.922973in}{0.902544in}}%
\pgfpathlineto{\pgfqpoint{3.910835in}{0.861512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869802in}{0.873650in}}%
\pgfpathlineto{\pgfqpoint{3.828769in}{0.885788in}}%
\pgfpathlineto{\pgfqpoint{3.840907in}{0.926820in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{0.914682in}}%
\pgfpathlineto{\pgfqpoint{3.869802in}{0.873650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828769in}{0.885788in}}%
\pgfpathlineto{\pgfqpoint{3.787737in}{0.897926in}}%
\pgfpathlineto{\pgfqpoint{3.799875in}{0.938958in}}%
\pgfpathlineto{\pgfqpoint{3.840907in}{0.926820in}}%
\pgfpathlineto{\pgfqpoint{3.828769in}{0.885788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787737in}{0.897926in}}%
\pgfpathlineto{\pgfqpoint{3.746704in}{0.910064in}}%
\pgfpathlineto{\pgfqpoint{3.758842in}{0.951097in}}%
\pgfpathlineto{\pgfqpoint{3.799875in}{0.938958in}}%
\pgfpathlineto{\pgfqpoint{3.787737in}{0.897926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746704in}{0.910064in}}%
\pgfpathlineto{\pgfqpoint{3.705671in}{0.922202in}}%
\pgfpathlineto{\pgfqpoint{3.717809in}{0.963235in}}%
\pgfpathlineto{\pgfqpoint{3.758842in}{0.951097in}}%
\pgfpathlineto{\pgfqpoint{3.746704in}{0.910064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705671in}{0.922202in}}%
\pgfpathlineto{\pgfqpoint{3.664639in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{3.676777in}{0.975373in}}%
\pgfpathlineto{\pgfqpoint{3.717809in}{0.963235in}}%
\pgfpathlineto{\pgfqpoint{3.705671in}{0.922202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664639in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{3.623606in}{0.946478in}}%
\pgfpathlineto{\pgfqpoint{3.635744in}{0.987511in}}%
\pgfpathlineto{\pgfqpoint{3.676777in}{0.975373in}}%
\pgfpathlineto{\pgfqpoint{3.664639in}{0.934340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623606in}{0.946478in}}%
\pgfpathlineto{\pgfqpoint{3.582573in}{0.958616in}}%
\pgfpathlineto{\pgfqpoint{3.594711in}{0.999649in}}%
\pgfpathlineto{\pgfqpoint{3.635744in}{0.987511in}}%
\pgfpathlineto{\pgfqpoint{3.623606in}{0.946478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948791in}{0.599094in}}%
\pgfpathlineto{\pgfqpoint{4.907759in}{0.611232in}}%
\pgfpathlineto{\pgfqpoint{4.919897in}{0.652265in}}%
\pgfpathlineto{\pgfqpoint{4.960929in}{0.640127in}}%
\pgfpathlineto{\pgfqpoint{4.948791in}{0.599094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907759in}{0.611232in}}%
\pgfpathlineto{\pgfqpoint{4.866726in}{0.623370in}}%
\pgfpathlineto{\pgfqpoint{4.878864in}{0.664403in}}%
\pgfpathlineto{\pgfqpoint{4.919897in}{0.652265in}}%
\pgfpathlineto{\pgfqpoint{4.907759in}{0.611232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866726in}{0.623370in}}%
\pgfpathlineto{\pgfqpoint{4.825693in}{0.635508in}}%
\pgfpathlineto{\pgfqpoint{4.837831in}{0.676541in}}%
\pgfpathlineto{\pgfqpoint{4.878864in}{0.664403in}}%
\pgfpathlineto{\pgfqpoint{4.866726in}{0.623370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825693in}{0.635508in}}%
\pgfpathlineto{\pgfqpoint{4.784660in}{0.647646in}}%
\pgfpathlineto{\pgfqpoint{4.796798in}{0.688679in}}%
\pgfpathlineto{\pgfqpoint{4.837831in}{0.676541in}}%
\pgfpathlineto{\pgfqpoint{4.825693in}{0.635508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784660in}{0.647646in}}%
\pgfpathlineto{\pgfqpoint{4.743628in}{0.659784in}}%
\pgfpathlineto{\pgfqpoint{4.755766in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{4.796798in}{0.688679in}}%
\pgfpathlineto{\pgfqpoint{4.784660in}{0.647646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743628in}{0.659784in}}%
\pgfpathlineto{\pgfqpoint{4.702595in}{0.671922in}}%
\pgfpathlineto{\pgfqpoint{4.714733in}{0.712955in}}%
\pgfpathlineto{\pgfqpoint{4.755766in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{4.743628in}{0.659784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702595in}{0.671922in}}%
\pgfpathlineto{\pgfqpoint{4.661562in}{0.684060in}}%
\pgfpathlineto{\pgfqpoint{4.673700in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{4.714733in}{0.712955in}}%
\pgfpathlineto{\pgfqpoint{4.702595in}{0.671922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661562in}{0.684060in}}%
\pgfpathlineto{\pgfqpoint{4.620529in}{0.696198in}}%
\pgfpathlineto{\pgfqpoint{4.632667in}{0.737231in}}%
\pgfpathlineto{\pgfqpoint{4.673700in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{4.661562in}{0.684060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620529in}{0.696198in}}%
\pgfpathlineto{\pgfqpoint{4.579497in}{0.708336in}}%
\pgfpathlineto{\pgfqpoint{4.591635in}{0.749369in}}%
\pgfpathlineto{\pgfqpoint{4.632667in}{0.737231in}}%
\pgfpathlineto{\pgfqpoint{4.620529in}{0.696198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579497in}{0.708336in}}%
\pgfpathlineto{\pgfqpoint{4.538464in}{0.720474in}}%
\pgfpathlineto{\pgfqpoint{4.550602in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{4.591635in}{0.749369in}}%
\pgfpathlineto{\pgfqpoint{4.579497in}{0.708336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538464in}{0.720474in}}%
\pgfpathlineto{\pgfqpoint{4.497431in}{0.732612in}}%
\pgfpathlineto{\pgfqpoint{4.509569in}{0.773645in}}%
\pgfpathlineto{\pgfqpoint{4.550602in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{4.538464in}{0.720474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497431in}{0.732612in}}%
\pgfpathlineto{\pgfqpoint{4.456399in}{0.744750in}}%
\pgfpathlineto{\pgfqpoint{4.468537in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{4.509569in}{0.773645in}}%
\pgfpathlineto{\pgfqpoint{4.497431in}{0.732612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456399in}{0.744750in}}%
\pgfpathlineto{\pgfqpoint{4.415366in}{0.756888in}}%
\pgfpathlineto{\pgfqpoint{4.427504in}{0.797921in}}%
\pgfpathlineto{\pgfqpoint{4.468537in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{4.456399in}{0.744750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415366in}{0.756888in}}%
\pgfpathlineto{\pgfqpoint{4.374333in}{0.769026in}}%
\pgfpathlineto{\pgfqpoint{4.386471in}{0.810059in}}%
\pgfpathlineto{\pgfqpoint{4.427504in}{0.797921in}}%
\pgfpathlineto{\pgfqpoint{4.415366in}{0.756888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374333in}{0.769026in}}%
\pgfpathlineto{\pgfqpoint{4.333300in}{0.781164in}}%
\pgfpathlineto{\pgfqpoint{4.345438in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{4.386471in}{0.810059in}}%
\pgfpathlineto{\pgfqpoint{4.374333in}{0.769026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333300in}{0.781164in}}%
\pgfpathlineto{\pgfqpoint{4.292268in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{4.304406in}{0.834335in}}%
\pgfpathlineto{\pgfqpoint{4.345438in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{4.333300in}{0.781164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292268in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{4.251235in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{4.263373in}{0.846473in}}%
\pgfpathlineto{\pgfqpoint{4.304406in}{0.834335in}}%
\pgfpathlineto{\pgfqpoint{4.292268in}{0.793302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251235in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{4.210202in}{0.817578in}}%
\pgfpathlineto{\pgfqpoint{4.222340in}{0.858611in}}%
\pgfpathlineto{\pgfqpoint{4.263373in}{0.846473in}}%
\pgfpathlineto{\pgfqpoint{4.251235in}{0.805440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210202in}{0.817578in}}%
\pgfpathlineto{\pgfqpoint{4.169169in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{4.181307in}{0.870749in}}%
\pgfpathlineto{\pgfqpoint{4.222340in}{0.858611in}}%
\pgfpathlineto{\pgfqpoint{4.210202in}{0.817578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169169in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{4.128137in}{0.841854in}}%
\pgfpathlineto{\pgfqpoint{4.140275in}{0.882887in}}%
\pgfpathlineto{\pgfqpoint{4.181307in}{0.870749in}}%
\pgfpathlineto{\pgfqpoint{4.169169in}{0.829716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128137in}{0.841854in}}%
\pgfpathlineto{\pgfqpoint{4.087104in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{4.099242in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{4.140275in}{0.882887in}}%
\pgfpathlineto{\pgfqpoint{4.128137in}{0.841854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087104in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{0.866130in}}%
\pgfpathlineto{\pgfqpoint{4.058209in}{0.907163in}}%
\pgfpathlineto{\pgfqpoint{4.099242in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{4.087104in}{0.853992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046071in}{0.866130in}}%
\pgfpathlineto{\pgfqpoint{4.005038in}{0.878268in}}%
\pgfpathlineto{\pgfqpoint{4.017176in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{4.058209in}{0.907163in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{0.866130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005038in}{0.878268in}}%
\pgfpathlineto{\pgfqpoint{3.964006in}{0.890406in}}%
\pgfpathlineto{\pgfqpoint{3.976144in}{0.931439in}}%
\pgfpathlineto{\pgfqpoint{4.017176in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{4.005038in}{0.878268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964006in}{0.890406in}}%
\pgfpathlineto{\pgfqpoint{3.922973in}{0.902544in}}%
\pgfpathlineto{\pgfqpoint{3.935111in}{0.943577in}}%
\pgfpathlineto{\pgfqpoint{3.976144in}{0.931439in}}%
\pgfpathlineto{\pgfqpoint{3.964006in}{0.890406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922973in}{0.902544in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{0.914682in}}%
\pgfpathlineto{\pgfqpoint{3.894078in}{0.955715in}}%
\pgfpathlineto{\pgfqpoint{3.935111in}{0.943577in}}%
\pgfpathlineto{\pgfqpoint{3.922973in}{0.902544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881940in}{0.914682in}}%
\pgfpathlineto{\pgfqpoint{3.840907in}{0.926820in}}%
\pgfpathlineto{\pgfqpoint{3.853045in}{0.967853in}}%
\pgfpathlineto{\pgfqpoint{3.894078in}{0.955715in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{0.914682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840907in}{0.926820in}}%
\pgfpathlineto{\pgfqpoint{3.799875in}{0.938958in}}%
\pgfpathlineto{\pgfqpoint{3.812013in}{0.979991in}}%
\pgfpathlineto{\pgfqpoint{3.853045in}{0.967853in}}%
\pgfpathlineto{\pgfqpoint{3.840907in}{0.926820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799875in}{0.938958in}}%
\pgfpathlineto{\pgfqpoint{3.758842in}{0.951097in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{0.992129in}}%
\pgfpathlineto{\pgfqpoint{3.812013in}{0.979991in}}%
\pgfpathlineto{\pgfqpoint{3.799875in}{0.938958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758842in}{0.951097in}}%
\pgfpathlineto{\pgfqpoint{3.717809in}{0.963235in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.004267in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{0.992129in}}%
\pgfpathlineto{\pgfqpoint{3.758842in}{0.951097in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717809in}{0.963235in}}%
\pgfpathlineto{\pgfqpoint{3.676777in}{0.975373in}}%
\pgfpathlineto{\pgfqpoint{3.688915in}{1.016405in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.004267in}}%
\pgfpathlineto{\pgfqpoint{3.717809in}{0.963235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676777in}{0.975373in}}%
\pgfpathlineto{\pgfqpoint{3.635744in}{0.987511in}}%
\pgfpathlineto{\pgfqpoint{3.647882in}{1.028543in}}%
\pgfpathlineto{\pgfqpoint{3.688915in}{1.016405in}}%
\pgfpathlineto{\pgfqpoint{3.676777in}{0.975373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635744in}{0.987511in}}%
\pgfpathlineto{\pgfqpoint{3.594711in}{0.999649in}}%
\pgfpathlineto{\pgfqpoint{3.606849in}{1.040681in}}%
\pgfpathlineto{\pgfqpoint{3.647882in}{1.028543in}}%
\pgfpathlineto{\pgfqpoint{3.635744in}{0.987511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960929in}{0.640127in}}%
\pgfpathlineto{\pgfqpoint{4.919897in}{0.652265in}}%
\pgfpathlineto{\pgfqpoint{4.932035in}{0.693298in}}%
\pgfpathlineto{\pgfqpoint{4.973067in}{0.681160in}}%
\pgfpathlineto{\pgfqpoint{4.960929in}{0.640127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919897in}{0.652265in}}%
\pgfpathlineto{\pgfqpoint{4.878864in}{0.664403in}}%
\pgfpathlineto{\pgfqpoint{4.891002in}{0.705436in}}%
\pgfpathlineto{\pgfqpoint{4.932035in}{0.693298in}}%
\pgfpathlineto{\pgfqpoint{4.919897in}{0.652265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878864in}{0.664403in}}%
\pgfpathlineto{\pgfqpoint{4.837831in}{0.676541in}}%
\pgfpathlineto{\pgfqpoint{4.849969in}{0.717574in}}%
\pgfpathlineto{\pgfqpoint{4.891002in}{0.705436in}}%
\pgfpathlineto{\pgfqpoint{4.878864in}{0.664403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837831in}{0.676541in}}%
\pgfpathlineto{\pgfqpoint{4.796798in}{0.688679in}}%
\pgfpathlineto{\pgfqpoint{4.808936in}{0.729712in}}%
\pgfpathlineto{\pgfqpoint{4.849969in}{0.717574in}}%
\pgfpathlineto{\pgfqpoint{4.837831in}{0.676541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796798in}{0.688679in}}%
\pgfpathlineto{\pgfqpoint{4.755766in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{4.767904in}{0.741850in}}%
\pgfpathlineto{\pgfqpoint{4.808936in}{0.729712in}}%
\pgfpathlineto{\pgfqpoint{4.796798in}{0.688679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755766in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{4.714733in}{0.712955in}}%
\pgfpathlineto{\pgfqpoint{4.726871in}{0.753988in}}%
\pgfpathlineto{\pgfqpoint{4.767904in}{0.741850in}}%
\pgfpathlineto{\pgfqpoint{4.755766in}{0.700817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714733in}{0.712955in}}%
\pgfpathlineto{\pgfqpoint{4.673700in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{4.685838in}{0.766126in}}%
\pgfpathlineto{\pgfqpoint{4.726871in}{0.753988in}}%
\pgfpathlineto{\pgfqpoint{4.714733in}{0.712955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673700in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{4.632667in}{0.737231in}}%
\pgfpathlineto{\pgfqpoint{4.644805in}{0.778264in}}%
\pgfpathlineto{\pgfqpoint{4.685838in}{0.766126in}}%
\pgfpathlineto{\pgfqpoint{4.673700in}{0.725093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632667in}{0.737231in}}%
\pgfpathlineto{\pgfqpoint{4.591635in}{0.749369in}}%
\pgfpathlineto{\pgfqpoint{4.603773in}{0.790402in}}%
\pgfpathlineto{\pgfqpoint{4.644805in}{0.778264in}}%
\pgfpathlineto{\pgfqpoint{4.632667in}{0.737231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591635in}{0.749369in}}%
\pgfpathlineto{\pgfqpoint{4.550602in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{4.562740in}{0.802540in}}%
\pgfpathlineto{\pgfqpoint{4.603773in}{0.790402in}}%
\pgfpathlineto{\pgfqpoint{4.591635in}{0.749369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550602in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{4.509569in}{0.773645in}}%
\pgfpathlineto{\pgfqpoint{4.521707in}{0.814678in}}%
\pgfpathlineto{\pgfqpoint{4.562740in}{0.802540in}}%
\pgfpathlineto{\pgfqpoint{4.550602in}{0.761507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509569in}{0.773645in}}%
\pgfpathlineto{\pgfqpoint{4.468537in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{4.480675in}{0.826816in}}%
\pgfpathlineto{\pgfqpoint{4.521707in}{0.814678in}}%
\pgfpathlineto{\pgfqpoint{4.509569in}{0.773645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468537in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{4.427504in}{0.797921in}}%
\pgfpathlineto{\pgfqpoint{4.439642in}{0.838954in}}%
\pgfpathlineto{\pgfqpoint{4.480675in}{0.826816in}}%
\pgfpathlineto{\pgfqpoint{4.468537in}{0.785783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427504in}{0.797921in}}%
\pgfpathlineto{\pgfqpoint{4.386471in}{0.810059in}}%
\pgfpathlineto{\pgfqpoint{4.398609in}{0.851092in}}%
\pgfpathlineto{\pgfqpoint{4.439642in}{0.838954in}}%
\pgfpathlineto{\pgfqpoint{4.427504in}{0.797921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386471in}{0.810059in}}%
\pgfpathlineto{\pgfqpoint{4.345438in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{4.357576in}{0.863230in}}%
\pgfpathlineto{\pgfqpoint{4.398609in}{0.851092in}}%
\pgfpathlineto{\pgfqpoint{4.386471in}{0.810059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345438in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{4.304406in}{0.834335in}}%
\pgfpathlineto{\pgfqpoint{4.316544in}{0.875368in}}%
\pgfpathlineto{\pgfqpoint{4.357576in}{0.863230in}}%
\pgfpathlineto{\pgfqpoint{4.345438in}{0.822197in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304406in}{0.834335in}}%
\pgfpathlineto{\pgfqpoint{4.263373in}{0.846473in}}%
\pgfpathlineto{\pgfqpoint{4.275511in}{0.887506in}}%
\pgfpathlineto{\pgfqpoint{4.316544in}{0.875368in}}%
\pgfpathlineto{\pgfqpoint{4.304406in}{0.834335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263373in}{0.846473in}}%
\pgfpathlineto{\pgfqpoint{4.222340in}{0.858611in}}%
\pgfpathlineto{\pgfqpoint{4.234478in}{0.899644in}}%
\pgfpathlineto{\pgfqpoint{4.275511in}{0.887506in}}%
\pgfpathlineto{\pgfqpoint{4.263373in}{0.846473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222340in}{0.858611in}}%
\pgfpathlineto{\pgfqpoint{4.181307in}{0.870749in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{0.911782in}}%
\pgfpathlineto{\pgfqpoint{4.234478in}{0.899644in}}%
\pgfpathlineto{\pgfqpoint{4.222340in}{0.858611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181307in}{0.870749in}}%
\pgfpathlineto{\pgfqpoint{4.140275in}{0.882887in}}%
\pgfpathlineto{\pgfqpoint{4.152413in}{0.923920in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{0.911782in}}%
\pgfpathlineto{\pgfqpoint{4.181307in}{0.870749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140275in}{0.882887in}}%
\pgfpathlineto{\pgfqpoint{4.099242in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{0.936058in}}%
\pgfpathlineto{\pgfqpoint{4.152413in}{0.923920in}}%
\pgfpathlineto{\pgfqpoint{4.140275in}{0.882887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099242in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{4.058209in}{0.907163in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{0.948196in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{0.936058in}}%
\pgfpathlineto{\pgfqpoint{4.099242in}{0.895025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058209in}{0.907163in}}%
\pgfpathlineto{\pgfqpoint{4.017176in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{4.029314in}{0.960334in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{0.948196in}}%
\pgfpathlineto{\pgfqpoint{4.058209in}{0.907163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017176in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{3.976144in}{0.931439in}}%
\pgfpathlineto{\pgfqpoint{3.988282in}{0.972472in}}%
\pgfpathlineto{\pgfqpoint{4.029314in}{0.960334in}}%
\pgfpathlineto{\pgfqpoint{4.017176in}{0.919301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976144in}{0.931439in}}%
\pgfpathlineto{\pgfqpoint{3.935111in}{0.943577in}}%
\pgfpathlineto{\pgfqpoint{3.947249in}{0.984610in}}%
\pgfpathlineto{\pgfqpoint{3.988282in}{0.972472in}}%
\pgfpathlineto{\pgfqpoint{3.976144in}{0.931439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935111in}{0.943577in}}%
\pgfpathlineto{\pgfqpoint{3.894078in}{0.955715in}}%
\pgfpathlineto{\pgfqpoint{3.906216in}{0.996748in}}%
\pgfpathlineto{\pgfqpoint{3.947249in}{0.984610in}}%
\pgfpathlineto{\pgfqpoint{3.935111in}{0.943577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894078in}{0.955715in}}%
\pgfpathlineto{\pgfqpoint{3.853045in}{0.967853in}}%
\pgfpathlineto{\pgfqpoint{3.865183in}{1.008886in}}%
\pgfpathlineto{\pgfqpoint{3.906216in}{0.996748in}}%
\pgfpathlineto{\pgfqpoint{3.894078in}{0.955715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853045in}{0.967853in}}%
\pgfpathlineto{\pgfqpoint{3.812013in}{0.979991in}}%
\pgfpathlineto{\pgfqpoint{3.824151in}{1.021024in}}%
\pgfpathlineto{\pgfqpoint{3.865183in}{1.008886in}}%
\pgfpathlineto{\pgfqpoint{3.853045in}{0.967853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812013in}{0.979991in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{0.992129in}}%
\pgfpathlineto{\pgfqpoint{3.783118in}{1.033162in}}%
\pgfpathlineto{\pgfqpoint{3.824151in}{1.021024in}}%
\pgfpathlineto{\pgfqpoint{3.812013in}{0.979991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770980in}{0.992129in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.004267in}}%
\pgfpathlineto{\pgfqpoint{3.742085in}{1.045300in}}%
\pgfpathlineto{\pgfqpoint{3.783118in}{1.033162in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{0.992129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729947in}{1.004267in}}%
\pgfpathlineto{\pgfqpoint{3.688915in}{1.016405in}}%
\pgfpathlineto{\pgfqpoint{3.701053in}{1.057438in}}%
\pgfpathlineto{\pgfqpoint{3.742085in}{1.045300in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.004267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688915in}{1.016405in}}%
\pgfpathlineto{\pgfqpoint{3.647882in}{1.028543in}}%
\pgfpathlineto{\pgfqpoint{3.660020in}{1.069576in}}%
\pgfpathlineto{\pgfqpoint{3.701053in}{1.057438in}}%
\pgfpathlineto{\pgfqpoint{3.688915in}{1.016405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647882in}{1.028543in}}%
\pgfpathlineto{\pgfqpoint{3.606849in}{1.040681in}}%
\pgfpathlineto{\pgfqpoint{3.618987in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{3.660020in}{1.069576in}}%
\pgfpathlineto{\pgfqpoint{3.647882in}{1.028543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973067in}{0.681160in}}%
\pgfpathlineto{\pgfqpoint{4.932035in}{0.693298in}}%
\pgfpathlineto{\pgfqpoint{4.944173in}{0.734330in}}%
\pgfpathlineto{\pgfqpoint{4.985205in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{4.973067in}{0.681160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932035in}{0.693298in}}%
\pgfpathlineto{\pgfqpoint{4.891002in}{0.705436in}}%
\pgfpathlineto{\pgfqpoint{4.903140in}{0.746468in}}%
\pgfpathlineto{\pgfqpoint{4.944173in}{0.734330in}}%
\pgfpathlineto{\pgfqpoint{4.932035in}{0.693298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891002in}{0.705436in}}%
\pgfpathlineto{\pgfqpoint{4.849969in}{0.717574in}}%
\pgfpathlineto{\pgfqpoint{4.862107in}{0.758606in}}%
\pgfpathlineto{\pgfqpoint{4.903140in}{0.746468in}}%
\pgfpathlineto{\pgfqpoint{4.891002in}{0.705436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849969in}{0.717574in}}%
\pgfpathlineto{\pgfqpoint{4.808936in}{0.729712in}}%
\pgfpathlineto{\pgfqpoint{4.821074in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{4.862107in}{0.758606in}}%
\pgfpathlineto{\pgfqpoint{4.849969in}{0.717574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808936in}{0.729712in}}%
\pgfpathlineto{\pgfqpoint{4.767904in}{0.741850in}}%
\pgfpathlineto{\pgfqpoint{4.780042in}{0.782882in}}%
\pgfpathlineto{\pgfqpoint{4.821074in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{4.808936in}{0.729712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767904in}{0.741850in}}%
\pgfpathlineto{\pgfqpoint{4.726871in}{0.753988in}}%
\pgfpathlineto{\pgfqpoint{4.739009in}{0.795020in}}%
\pgfpathlineto{\pgfqpoint{4.780042in}{0.782882in}}%
\pgfpathlineto{\pgfqpoint{4.767904in}{0.741850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726871in}{0.753988in}}%
\pgfpathlineto{\pgfqpoint{4.685838in}{0.766126in}}%
\pgfpathlineto{\pgfqpoint{4.697976in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{4.739009in}{0.795020in}}%
\pgfpathlineto{\pgfqpoint{4.726871in}{0.753988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685838in}{0.766126in}}%
\pgfpathlineto{\pgfqpoint{4.644805in}{0.778264in}}%
\pgfpathlineto{\pgfqpoint{4.656943in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{4.697976in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{4.685838in}{0.766126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644805in}{0.778264in}}%
\pgfpathlineto{\pgfqpoint{4.603773in}{0.790402in}}%
\pgfpathlineto{\pgfqpoint{4.615911in}{0.831434in}}%
\pgfpathlineto{\pgfqpoint{4.656943in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{4.644805in}{0.778264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603773in}{0.790402in}}%
\pgfpathlineto{\pgfqpoint{4.562740in}{0.802540in}}%
\pgfpathlineto{\pgfqpoint{4.574878in}{0.843572in}}%
\pgfpathlineto{\pgfqpoint{4.615911in}{0.831434in}}%
\pgfpathlineto{\pgfqpoint{4.603773in}{0.790402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562740in}{0.802540in}}%
\pgfpathlineto{\pgfqpoint{4.521707in}{0.814678in}}%
\pgfpathlineto{\pgfqpoint{4.533845in}{0.855710in}}%
\pgfpathlineto{\pgfqpoint{4.574878in}{0.843572in}}%
\pgfpathlineto{\pgfqpoint{4.562740in}{0.802540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521707in}{0.814678in}}%
\pgfpathlineto{\pgfqpoint{4.480675in}{0.826816in}}%
\pgfpathlineto{\pgfqpoint{4.492813in}{0.867848in}}%
\pgfpathlineto{\pgfqpoint{4.533845in}{0.855710in}}%
\pgfpathlineto{\pgfqpoint{4.521707in}{0.814678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480675in}{0.826816in}}%
\pgfpathlineto{\pgfqpoint{4.439642in}{0.838954in}}%
\pgfpathlineto{\pgfqpoint{4.451780in}{0.879986in}}%
\pgfpathlineto{\pgfqpoint{4.492813in}{0.867848in}}%
\pgfpathlineto{\pgfqpoint{4.480675in}{0.826816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439642in}{0.838954in}}%
\pgfpathlineto{\pgfqpoint{4.398609in}{0.851092in}}%
\pgfpathlineto{\pgfqpoint{4.410747in}{0.892125in}}%
\pgfpathlineto{\pgfqpoint{4.451780in}{0.879986in}}%
\pgfpathlineto{\pgfqpoint{4.439642in}{0.838954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398609in}{0.851092in}}%
\pgfpathlineto{\pgfqpoint{4.357576in}{0.863230in}}%
\pgfpathlineto{\pgfqpoint{4.369714in}{0.904263in}}%
\pgfpathlineto{\pgfqpoint{4.410747in}{0.892125in}}%
\pgfpathlineto{\pgfqpoint{4.398609in}{0.851092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357576in}{0.863230in}}%
\pgfpathlineto{\pgfqpoint{4.316544in}{0.875368in}}%
\pgfpathlineto{\pgfqpoint{4.328682in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{4.369714in}{0.904263in}}%
\pgfpathlineto{\pgfqpoint{4.357576in}{0.863230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316544in}{0.875368in}}%
\pgfpathlineto{\pgfqpoint{4.275511in}{0.887506in}}%
\pgfpathlineto{\pgfqpoint{4.287649in}{0.928539in}}%
\pgfpathlineto{\pgfqpoint{4.328682in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{4.316544in}{0.875368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275511in}{0.887506in}}%
\pgfpathlineto{\pgfqpoint{4.234478in}{0.899644in}}%
\pgfpathlineto{\pgfqpoint{4.246616in}{0.940677in}}%
\pgfpathlineto{\pgfqpoint{4.287649in}{0.928539in}}%
\pgfpathlineto{\pgfqpoint{4.275511in}{0.887506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234478in}{0.899644in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{0.911782in}}%
\pgfpathlineto{\pgfqpoint{4.205583in}{0.952815in}}%
\pgfpathlineto{\pgfqpoint{4.246616in}{0.940677in}}%
\pgfpathlineto{\pgfqpoint{4.234478in}{0.899644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193445in}{0.911782in}}%
\pgfpathlineto{\pgfqpoint{4.152413in}{0.923920in}}%
\pgfpathlineto{\pgfqpoint{4.164551in}{0.964953in}}%
\pgfpathlineto{\pgfqpoint{4.205583in}{0.952815in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{0.911782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152413in}{0.923920in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{0.936058in}}%
\pgfpathlineto{\pgfqpoint{4.123518in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{4.164551in}{0.964953in}}%
\pgfpathlineto{\pgfqpoint{4.152413in}{0.923920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111380in}{0.936058in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{0.948196in}}%
\pgfpathlineto{\pgfqpoint{4.082485in}{0.989229in}}%
\pgfpathlineto{\pgfqpoint{4.123518in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{4.111380in}{0.936058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070347in}{0.948196in}}%
\pgfpathlineto{\pgfqpoint{4.029314in}{0.960334in}}%
\pgfpathlineto{\pgfqpoint{4.041452in}{1.001367in}}%
\pgfpathlineto{\pgfqpoint{4.082485in}{0.989229in}}%
\pgfpathlineto{\pgfqpoint{4.070347in}{0.948196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029314in}{0.960334in}}%
\pgfpathlineto{\pgfqpoint{3.988282in}{0.972472in}}%
\pgfpathlineto{\pgfqpoint{4.000420in}{1.013505in}}%
\pgfpathlineto{\pgfqpoint{4.041452in}{1.001367in}}%
\pgfpathlineto{\pgfqpoint{4.029314in}{0.960334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988282in}{0.972472in}}%
\pgfpathlineto{\pgfqpoint{3.947249in}{0.984610in}}%
\pgfpathlineto{\pgfqpoint{3.959387in}{1.025643in}}%
\pgfpathlineto{\pgfqpoint{4.000420in}{1.013505in}}%
\pgfpathlineto{\pgfqpoint{3.988282in}{0.972472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947249in}{0.984610in}}%
\pgfpathlineto{\pgfqpoint{3.906216in}{0.996748in}}%
\pgfpathlineto{\pgfqpoint{3.918354in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{3.959387in}{1.025643in}}%
\pgfpathlineto{\pgfqpoint{3.947249in}{0.984610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906216in}{0.996748in}}%
\pgfpathlineto{\pgfqpoint{3.865183in}{1.008886in}}%
\pgfpathlineto{\pgfqpoint{3.877322in}{1.049919in}}%
\pgfpathlineto{\pgfqpoint{3.918354in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{3.906216in}{0.996748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865183in}{1.008886in}}%
\pgfpathlineto{\pgfqpoint{3.824151in}{1.021024in}}%
\pgfpathlineto{\pgfqpoint{3.836289in}{1.062057in}}%
\pgfpathlineto{\pgfqpoint{3.877322in}{1.049919in}}%
\pgfpathlineto{\pgfqpoint{3.865183in}{1.008886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824151in}{1.021024in}}%
\pgfpathlineto{\pgfqpoint{3.783118in}{1.033162in}}%
\pgfpathlineto{\pgfqpoint{3.795256in}{1.074195in}}%
\pgfpathlineto{\pgfqpoint{3.836289in}{1.062057in}}%
\pgfpathlineto{\pgfqpoint{3.824151in}{1.021024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783118in}{1.033162in}}%
\pgfpathlineto{\pgfqpoint{3.742085in}{1.045300in}}%
\pgfpathlineto{\pgfqpoint{3.754223in}{1.086333in}}%
\pgfpathlineto{\pgfqpoint{3.795256in}{1.074195in}}%
\pgfpathlineto{\pgfqpoint{3.783118in}{1.033162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742085in}{1.045300in}}%
\pgfpathlineto{\pgfqpoint{3.701053in}{1.057438in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{1.098471in}}%
\pgfpathlineto{\pgfqpoint{3.754223in}{1.086333in}}%
\pgfpathlineto{\pgfqpoint{3.742085in}{1.045300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701053in}{1.057438in}}%
\pgfpathlineto{\pgfqpoint{3.660020in}{1.069576in}}%
\pgfpathlineto{\pgfqpoint{3.672158in}{1.110609in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{1.098471in}}%
\pgfpathlineto{\pgfqpoint{3.701053in}{1.057438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660020in}{1.069576in}}%
\pgfpathlineto{\pgfqpoint{3.618987in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{3.631125in}{1.122747in}}%
\pgfpathlineto{\pgfqpoint{3.672158in}{1.110609in}}%
\pgfpathlineto{\pgfqpoint{3.660020in}{1.069576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985205in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{4.944173in}{0.734330in}}%
\pgfpathlineto{\pgfqpoint{4.956311in}{0.775363in}}%
\pgfpathlineto{\pgfqpoint{4.997343in}{0.763225in}}%
\pgfpathlineto{\pgfqpoint{4.985205in}{0.722192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944173in}{0.734330in}}%
\pgfpathlineto{\pgfqpoint{4.903140in}{0.746468in}}%
\pgfpathlineto{\pgfqpoint{4.915278in}{0.787501in}}%
\pgfpathlineto{\pgfqpoint{4.956311in}{0.775363in}}%
\pgfpathlineto{\pgfqpoint{4.944173in}{0.734330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903140in}{0.746468in}}%
\pgfpathlineto{\pgfqpoint{4.862107in}{0.758606in}}%
\pgfpathlineto{\pgfqpoint{4.874245in}{0.799639in}}%
\pgfpathlineto{\pgfqpoint{4.915278in}{0.787501in}}%
\pgfpathlineto{\pgfqpoint{4.903140in}{0.746468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862107in}{0.758606in}}%
\pgfpathlineto{\pgfqpoint{4.821074in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{4.833212in}{0.811777in}}%
\pgfpathlineto{\pgfqpoint{4.874245in}{0.799639in}}%
\pgfpathlineto{\pgfqpoint{4.862107in}{0.758606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821074in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{4.780042in}{0.782882in}}%
\pgfpathlineto{\pgfqpoint{4.792180in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{4.833212in}{0.811777in}}%
\pgfpathlineto{\pgfqpoint{4.821074in}{0.770744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780042in}{0.782882in}}%
\pgfpathlineto{\pgfqpoint{4.739009in}{0.795020in}}%
\pgfpathlineto{\pgfqpoint{4.751147in}{0.836053in}}%
\pgfpathlineto{\pgfqpoint{4.792180in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{4.780042in}{0.782882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739009in}{0.795020in}}%
\pgfpathlineto{\pgfqpoint{4.697976in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{4.710114in}{0.848191in}}%
\pgfpathlineto{\pgfqpoint{4.751147in}{0.836053in}}%
\pgfpathlineto{\pgfqpoint{4.739009in}{0.795020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697976in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{4.656943in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{4.669081in}{0.860329in}}%
\pgfpathlineto{\pgfqpoint{4.710114in}{0.848191in}}%
\pgfpathlineto{\pgfqpoint{4.697976in}{0.807158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656943in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{4.615911in}{0.831434in}}%
\pgfpathlineto{\pgfqpoint{4.628049in}{0.872467in}}%
\pgfpathlineto{\pgfqpoint{4.669081in}{0.860329in}}%
\pgfpathlineto{\pgfqpoint{4.656943in}{0.819296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615911in}{0.831434in}}%
\pgfpathlineto{\pgfqpoint{4.574878in}{0.843572in}}%
\pgfpathlineto{\pgfqpoint{4.587016in}{0.884605in}}%
\pgfpathlineto{\pgfqpoint{4.628049in}{0.872467in}}%
\pgfpathlineto{\pgfqpoint{4.615911in}{0.831434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574878in}{0.843572in}}%
\pgfpathlineto{\pgfqpoint{4.533845in}{0.855710in}}%
\pgfpathlineto{\pgfqpoint{4.545983in}{0.896743in}}%
\pgfpathlineto{\pgfqpoint{4.587016in}{0.884605in}}%
\pgfpathlineto{\pgfqpoint{4.574878in}{0.843572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533845in}{0.855710in}}%
\pgfpathlineto{\pgfqpoint{4.492813in}{0.867848in}}%
\pgfpathlineto{\pgfqpoint{4.504951in}{0.908881in}}%
\pgfpathlineto{\pgfqpoint{4.545983in}{0.896743in}}%
\pgfpathlineto{\pgfqpoint{4.533845in}{0.855710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492813in}{0.867848in}}%
\pgfpathlineto{\pgfqpoint{4.451780in}{0.879986in}}%
\pgfpathlineto{\pgfqpoint{4.463918in}{0.921019in}}%
\pgfpathlineto{\pgfqpoint{4.504951in}{0.908881in}}%
\pgfpathlineto{\pgfqpoint{4.492813in}{0.867848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451780in}{0.879986in}}%
\pgfpathlineto{\pgfqpoint{4.410747in}{0.892125in}}%
\pgfpathlineto{\pgfqpoint{4.422885in}{0.933157in}}%
\pgfpathlineto{\pgfqpoint{4.463918in}{0.921019in}}%
\pgfpathlineto{\pgfqpoint{4.451780in}{0.879986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410747in}{0.892125in}}%
\pgfpathlineto{\pgfqpoint{4.369714in}{0.904263in}}%
\pgfpathlineto{\pgfqpoint{4.381852in}{0.945295in}}%
\pgfpathlineto{\pgfqpoint{4.422885in}{0.933157in}}%
\pgfpathlineto{\pgfqpoint{4.410747in}{0.892125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369714in}{0.904263in}}%
\pgfpathlineto{\pgfqpoint{4.328682in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{4.340820in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{4.381852in}{0.945295in}}%
\pgfpathlineto{\pgfqpoint{4.369714in}{0.904263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328682in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{4.287649in}{0.928539in}}%
\pgfpathlineto{\pgfqpoint{4.299787in}{0.969571in}}%
\pgfpathlineto{\pgfqpoint{4.340820in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{4.328682in}{0.916401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287649in}{0.928539in}}%
\pgfpathlineto{\pgfqpoint{4.246616in}{0.940677in}}%
\pgfpathlineto{\pgfqpoint{4.258754in}{0.981709in}}%
\pgfpathlineto{\pgfqpoint{4.299787in}{0.969571in}}%
\pgfpathlineto{\pgfqpoint{4.287649in}{0.928539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246616in}{0.940677in}}%
\pgfpathlineto{\pgfqpoint{4.205583in}{0.952815in}}%
\pgfpathlineto{\pgfqpoint{4.217721in}{0.993847in}}%
\pgfpathlineto{\pgfqpoint{4.258754in}{0.981709in}}%
\pgfpathlineto{\pgfqpoint{4.246616in}{0.940677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205583in}{0.952815in}}%
\pgfpathlineto{\pgfqpoint{4.164551in}{0.964953in}}%
\pgfpathlineto{\pgfqpoint{4.176689in}{1.005985in}}%
\pgfpathlineto{\pgfqpoint{4.217721in}{0.993847in}}%
\pgfpathlineto{\pgfqpoint{4.205583in}{0.952815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164551in}{0.964953in}}%
\pgfpathlineto{\pgfqpoint{4.123518in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{4.135656in}{1.018123in}}%
\pgfpathlineto{\pgfqpoint{4.176689in}{1.005985in}}%
\pgfpathlineto{\pgfqpoint{4.164551in}{0.964953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123518in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{4.082485in}{0.989229in}}%
\pgfpathlineto{\pgfqpoint{4.094623in}{1.030261in}}%
\pgfpathlineto{\pgfqpoint{4.135656in}{1.018123in}}%
\pgfpathlineto{\pgfqpoint{4.123518in}{0.977091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082485in}{0.989229in}}%
\pgfpathlineto{\pgfqpoint{4.041452in}{1.001367in}}%
\pgfpathlineto{\pgfqpoint{4.053590in}{1.042399in}}%
\pgfpathlineto{\pgfqpoint{4.094623in}{1.030261in}}%
\pgfpathlineto{\pgfqpoint{4.082485in}{0.989229in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041452in}{1.001367in}}%
\pgfpathlineto{\pgfqpoint{4.000420in}{1.013505in}}%
\pgfpathlineto{\pgfqpoint{4.012558in}{1.054537in}}%
\pgfpathlineto{\pgfqpoint{4.053590in}{1.042399in}}%
\pgfpathlineto{\pgfqpoint{4.041452in}{1.001367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000420in}{1.013505in}}%
\pgfpathlineto{\pgfqpoint{3.959387in}{1.025643in}}%
\pgfpathlineto{\pgfqpoint{3.971525in}{1.066675in}}%
\pgfpathlineto{\pgfqpoint{4.012558in}{1.054537in}}%
\pgfpathlineto{\pgfqpoint{4.000420in}{1.013505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959387in}{1.025643in}}%
\pgfpathlineto{\pgfqpoint{3.918354in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{3.930492in}{1.078813in}}%
\pgfpathlineto{\pgfqpoint{3.971525in}{1.066675in}}%
\pgfpathlineto{\pgfqpoint{3.959387in}{1.025643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918354in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{3.877322in}{1.049919in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.090951in}}%
\pgfpathlineto{\pgfqpoint{3.930492in}{1.078813in}}%
\pgfpathlineto{\pgfqpoint{3.918354in}{1.037781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877322in}{1.049919in}}%
\pgfpathlineto{\pgfqpoint{3.836289in}{1.062057in}}%
\pgfpathlineto{\pgfqpoint{3.848427in}{1.103089in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.090951in}}%
\pgfpathlineto{\pgfqpoint{3.877322in}{1.049919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836289in}{1.062057in}}%
\pgfpathlineto{\pgfqpoint{3.795256in}{1.074195in}}%
\pgfpathlineto{\pgfqpoint{3.807394in}{1.115227in}}%
\pgfpathlineto{\pgfqpoint{3.848427in}{1.103089in}}%
\pgfpathlineto{\pgfqpoint{3.836289in}{1.062057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795256in}{1.074195in}}%
\pgfpathlineto{\pgfqpoint{3.754223in}{1.086333in}}%
\pgfpathlineto{\pgfqpoint{3.766361in}{1.127365in}}%
\pgfpathlineto{\pgfqpoint{3.807394in}{1.115227in}}%
\pgfpathlineto{\pgfqpoint{3.795256in}{1.074195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754223in}{1.086333in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{1.098471in}}%
\pgfpathlineto{\pgfqpoint{3.725329in}{1.139503in}}%
\pgfpathlineto{\pgfqpoint{3.766361in}{1.127365in}}%
\pgfpathlineto{\pgfqpoint{3.754223in}{1.086333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713191in}{1.098471in}}%
\pgfpathlineto{\pgfqpoint{3.672158in}{1.110609in}}%
\pgfpathlineto{\pgfqpoint{3.684296in}{1.151641in}}%
\pgfpathlineto{\pgfqpoint{3.725329in}{1.139503in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{1.098471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672158in}{1.110609in}}%
\pgfpathlineto{\pgfqpoint{3.631125in}{1.122747in}}%
\pgfpathlineto{\pgfqpoint{3.643263in}{1.163779in}}%
\pgfpathlineto{\pgfqpoint{3.684296in}{1.151641in}}%
\pgfpathlineto{\pgfqpoint{3.672158in}{1.110609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997343in}{0.763225in}}%
\pgfpathlineto{\pgfqpoint{4.956311in}{0.775363in}}%
\pgfpathlineto{\pgfqpoint{4.968449in}{0.816396in}}%
\pgfpathlineto{\pgfqpoint{5.009481in}{0.804258in}}%
\pgfpathlineto{\pgfqpoint{4.997343in}{0.763225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956311in}{0.775363in}}%
\pgfpathlineto{\pgfqpoint{4.915278in}{0.787501in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{0.828534in}}%
\pgfpathlineto{\pgfqpoint{4.968449in}{0.816396in}}%
\pgfpathlineto{\pgfqpoint{4.956311in}{0.775363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915278in}{0.787501in}}%
\pgfpathlineto{\pgfqpoint{4.874245in}{0.799639in}}%
\pgfpathlineto{\pgfqpoint{4.886383in}{0.840672in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{0.828534in}}%
\pgfpathlineto{\pgfqpoint{4.915278in}{0.787501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874245in}{0.799639in}}%
\pgfpathlineto{\pgfqpoint{4.833212in}{0.811777in}}%
\pgfpathlineto{\pgfqpoint{4.845350in}{0.852810in}}%
\pgfpathlineto{\pgfqpoint{4.886383in}{0.840672in}}%
\pgfpathlineto{\pgfqpoint{4.874245in}{0.799639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833212in}{0.811777in}}%
\pgfpathlineto{\pgfqpoint{4.792180in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{4.804318in}{0.864948in}}%
\pgfpathlineto{\pgfqpoint{4.845350in}{0.852810in}}%
\pgfpathlineto{\pgfqpoint{4.833212in}{0.811777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792180in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{4.751147in}{0.836053in}}%
\pgfpathlineto{\pgfqpoint{4.763285in}{0.877086in}}%
\pgfpathlineto{\pgfqpoint{4.804318in}{0.864948in}}%
\pgfpathlineto{\pgfqpoint{4.792180in}{0.823915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751147in}{0.836053in}}%
\pgfpathlineto{\pgfqpoint{4.710114in}{0.848191in}}%
\pgfpathlineto{\pgfqpoint{4.722252in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{4.763285in}{0.877086in}}%
\pgfpathlineto{\pgfqpoint{4.751147in}{0.836053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710114in}{0.848191in}}%
\pgfpathlineto{\pgfqpoint{4.669081in}{0.860329in}}%
\pgfpathlineto{\pgfqpoint{4.681220in}{0.901362in}}%
\pgfpathlineto{\pgfqpoint{4.722252in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{4.710114in}{0.848191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669081in}{0.860329in}}%
\pgfpathlineto{\pgfqpoint{4.628049in}{0.872467in}}%
\pgfpathlineto{\pgfqpoint{4.640187in}{0.913500in}}%
\pgfpathlineto{\pgfqpoint{4.681220in}{0.901362in}}%
\pgfpathlineto{\pgfqpoint{4.669081in}{0.860329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628049in}{0.872467in}}%
\pgfpathlineto{\pgfqpoint{4.587016in}{0.884605in}}%
\pgfpathlineto{\pgfqpoint{4.599154in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{4.640187in}{0.913500in}}%
\pgfpathlineto{\pgfqpoint{4.628049in}{0.872467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587016in}{0.884605in}}%
\pgfpathlineto{\pgfqpoint{4.545983in}{0.896743in}}%
\pgfpathlineto{\pgfqpoint{4.558121in}{0.937776in}}%
\pgfpathlineto{\pgfqpoint{4.599154in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{4.587016in}{0.884605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545983in}{0.896743in}}%
\pgfpathlineto{\pgfqpoint{4.504951in}{0.908881in}}%
\pgfpathlineto{\pgfqpoint{4.517089in}{0.949914in}}%
\pgfpathlineto{\pgfqpoint{4.558121in}{0.937776in}}%
\pgfpathlineto{\pgfqpoint{4.545983in}{0.896743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504951in}{0.908881in}}%
\pgfpathlineto{\pgfqpoint{4.463918in}{0.921019in}}%
\pgfpathlineto{\pgfqpoint{4.476056in}{0.962052in}}%
\pgfpathlineto{\pgfqpoint{4.517089in}{0.949914in}}%
\pgfpathlineto{\pgfqpoint{4.504951in}{0.908881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463918in}{0.921019in}}%
\pgfpathlineto{\pgfqpoint{4.422885in}{0.933157in}}%
\pgfpathlineto{\pgfqpoint{4.435023in}{0.974190in}}%
\pgfpathlineto{\pgfqpoint{4.476056in}{0.962052in}}%
\pgfpathlineto{\pgfqpoint{4.463918in}{0.921019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422885in}{0.933157in}}%
\pgfpathlineto{\pgfqpoint{4.381852in}{0.945295in}}%
\pgfpathlineto{\pgfqpoint{4.393990in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{4.435023in}{0.974190in}}%
\pgfpathlineto{\pgfqpoint{4.422885in}{0.933157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381852in}{0.945295in}}%
\pgfpathlineto{\pgfqpoint{4.340820in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{4.352958in}{0.998466in}}%
\pgfpathlineto{\pgfqpoint{4.393990in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{4.381852in}{0.945295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340820in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{4.299787in}{0.969571in}}%
\pgfpathlineto{\pgfqpoint{4.311925in}{1.010604in}}%
\pgfpathlineto{\pgfqpoint{4.352958in}{0.998466in}}%
\pgfpathlineto{\pgfqpoint{4.340820in}{0.957433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299787in}{0.969571in}}%
\pgfpathlineto{\pgfqpoint{4.258754in}{0.981709in}}%
\pgfpathlineto{\pgfqpoint{4.270892in}{1.022742in}}%
\pgfpathlineto{\pgfqpoint{4.311925in}{1.010604in}}%
\pgfpathlineto{\pgfqpoint{4.299787in}{0.969571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258754in}{0.981709in}}%
\pgfpathlineto{\pgfqpoint{4.217721in}{0.993847in}}%
\pgfpathlineto{\pgfqpoint{4.229859in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{4.270892in}{1.022742in}}%
\pgfpathlineto{\pgfqpoint{4.258754in}{0.981709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217721in}{0.993847in}}%
\pgfpathlineto{\pgfqpoint{4.176689in}{1.005985in}}%
\pgfpathlineto{\pgfqpoint{4.188827in}{1.047018in}}%
\pgfpathlineto{\pgfqpoint{4.229859in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{4.217721in}{0.993847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176689in}{1.005985in}}%
\pgfpathlineto{\pgfqpoint{4.135656in}{1.018123in}}%
\pgfpathlineto{\pgfqpoint{4.147794in}{1.059156in}}%
\pgfpathlineto{\pgfqpoint{4.188827in}{1.047018in}}%
\pgfpathlineto{\pgfqpoint{4.176689in}{1.005985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135656in}{1.018123in}}%
\pgfpathlineto{\pgfqpoint{4.094623in}{1.030261in}}%
\pgfpathlineto{\pgfqpoint{4.106761in}{1.071294in}}%
\pgfpathlineto{\pgfqpoint{4.147794in}{1.059156in}}%
\pgfpathlineto{\pgfqpoint{4.135656in}{1.018123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094623in}{1.030261in}}%
\pgfpathlineto{\pgfqpoint{4.053590in}{1.042399in}}%
\pgfpathlineto{\pgfqpoint{4.065728in}{1.083432in}}%
\pgfpathlineto{\pgfqpoint{4.106761in}{1.071294in}}%
\pgfpathlineto{\pgfqpoint{4.094623in}{1.030261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053590in}{1.042399in}}%
\pgfpathlineto{\pgfqpoint{4.012558in}{1.054537in}}%
\pgfpathlineto{\pgfqpoint{4.024696in}{1.095570in}}%
\pgfpathlineto{\pgfqpoint{4.065728in}{1.083432in}}%
\pgfpathlineto{\pgfqpoint{4.053590in}{1.042399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012558in}{1.054537in}}%
\pgfpathlineto{\pgfqpoint{3.971525in}{1.066675in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{1.107708in}}%
\pgfpathlineto{\pgfqpoint{4.024696in}{1.095570in}}%
\pgfpathlineto{\pgfqpoint{4.012558in}{1.054537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971525in}{1.066675in}}%
\pgfpathlineto{\pgfqpoint{3.930492in}{1.078813in}}%
\pgfpathlineto{\pgfqpoint{3.942630in}{1.119846in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{1.107708in}}%
\pgfpathlineto{\pgfqpoint{3.971525in}{1.066675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930492in}{1.078813in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.090951in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{1.131984in}}%
\pgfpathlineto{\pgfqpoint{3.942630in}{1.119846in}}%
\pgfpathlineto{\pgfqpoint{3.930492in}{1.078813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889460in}{1.090951in}}%
\pgfpathlineto{\pgfqpoint{3.848427in}{1.103089in}}%
\pgfpathlineto{\pgfqpoint{3.860565in}{1.144122in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{1.131984in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.090951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848427in}{1.103089in}}%
\pgfpathlineto{\pgfqpoint{3.807394in}{1.115227in}}%
\pgfpathlineto{\pgfqpoint{3.819532in}{1.156260in}}%
\pgfpathlineto{\pgfqpoint{3.860565in}{1.144122in}}%
\pgfpathlineto{\pgfqpoint{3.848427in}{1.103089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807394in}{1.115227in}}%
\pgfpathlineto{\pgfqpoint{3.766361in}{1.127365in}}%
\pgfpathlineto{\pgfqpoint{3.778499in}{1.168398in}}%
\pgfpathlineto{\pgfqpoint{3.819532in}{1.156260in}}%
\pgfpathlineto{\pgfqpoint{3.807394in}{1.115227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766361in}{1.127365in}}%
\pgfpathlineto{\pgfqpoint{3.725329in}{1.139503in}}%
\pgfpathlineto{\pgfqpoint{3.737467in}{1.180536in}}%
\pgfpathlineto{\pgfqpoint{3.778499in}{1.168398in}}%
\pgfpathlineto{\pgfqpoint{3.766361in}{1.127365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725329in}{1.139503in}}%
\pgfpathlineto{\pgfqpoint{3.684296in}{1.151641in}}%
\pgfpathlineto{\pgfqpoint{3.696434in}{1.192674in}}%
\pgfpathlineto{\pgfqpoint{3.737467in}{1.180536in}}%
\pgfpathlineto{\pgfqpoint{3.725329in}{1.139503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684296in}{1.151641in}}%
\pgfpathlineto{\pgfqpoint{3.643263in}{1.163779in}}%
\pgfpathlineto{\pgfqpoint{3.655401in}{1.204812in}}%
\pgfpathlineto{\pgfqpoint{3.696434in}{1.192674in}}%
\pgfpathlineto{\pgfqpoint{3.684296in}{1.151641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009481in}{0.804258in}}%
\pgfpathlineto{\pgfqpoint{4.968449in}{0.816396in}}%
\pgfpathlineto{\pgfqpoint{4.980587in}{0.857429in}}%
\pgfpathlineto{\pgfqpoint{5.021619in}{0.845291in}}%
\pgfpathlineto{\pgfqpoint{5.009481in}{0.804258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968449in}{0.816396in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{0.828534in}}%
\pgfpathlineto{\pgfqpoint{4.939554in}{0.869567in}}%
\pgfpathlineto{\pgfqpoint{4.980587in}{0.857429in}}%
\pgfpathlineto{\pgfqpoint{4.968449in}{0.816396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927416in}{0.828534in}}%
\pgfpathlineto{\pgfqpoint{4.886383in}{0.840672in}}%
\pgfpathlineto{\pgfqpoint{4.898521in}{0.881705in}}%
\pgfpathlineto{\pgfqpoint{4.939554in}{0.869567in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{0.828534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886383in}{0.840672in}}%
\pgfpathlineto{\pgfqpoint{4.845350in}{0.852810in}}%
\pgfpathlineto{\pgfqpoint{4.857488in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{4.898521in}{0.881705in}}%
\pgfpathlineto{\pgfqpoint{4.886383in}{0.840672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845350in}{0.852810in}}%
\pgfpathlineto{\pgfqpoint{4.804318in}{0.864948in}}%
\pgfpathlineto{\pgfqpoint{4.816456in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{4.857488in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{4.845350in}{0.852810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804318in}{0.864948in}}%
\pgfpathlineto{\pgfqpoint{4.763285in}{0.877086in}}%
\pgfpathlineto{\pgfqpoint{4.775423in}{0.918119in}}%
\pgfpathlineto{\pgfqpoint{4.816456in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{4.804318in}{0.864948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763285in}{0.877086in}}%
\pgfpathlineto{\pgfqpoint{4.722252in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{4.734390in}{0.930257in}}%
\pgfpathlineto{\pgfqpoint{4.775423in}{0.918119in}}%
\pgfpathlineto{\pgfqpoint{4.763285in}{0.877086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722252in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{4.681220in}{0.901362in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{0.942395in}}%
\pgfpathlineto{\pgfqpoint{4.734390in}{0.930257in}}%
\pgfpathlineto{\pgfqpoint{4.722252in}{0.889224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681220in}{0.901362in}}%
\pgfpathlineto{\pgfqpoint{4.640187in}{0.913500in}}%
\pgfpathlineto{\pgfqpoint{4.652325in}{0.954533in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{0.942395in}}%
\pgfpathlineto{\pgfqpoint{4.681220in}{0.901362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640187in}{0.913500in}}%
\pgfpathlineto{\pgfqpoint{4.599154in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{4.611292in}{0.966671in}}%
\pgfpathlineto{\pgfqpoint{4.652325in}{0.954533in}}%
\pgfpathlineto{\pgfqpoint{4.640187in}{0.913500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599154in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{4.558121in}{0.937776in}}%
\pgfpathlineto{\pgfqpoint{4.570259in}{0.978809in}}%
\pgfpathlineto{\pgfqpoint{4.611292in}{0.966671in}}%
\pgfpathlineto{\pgfqpoint{4.599154in}{0.925638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558121in}{0.937776in}}%
\pgfpathlineto{\pgfqpoint{4.517089in}{0.949914in}}%
\pgfpathlineto{\pgfqpoint{4.529227in}{0.990947in}}%
\pgfpathlineto{\pgfqpoint{4.570259in}{0.978809in}}%
\pgfpathlineto{\pgfqpoint{4.558121in}{0.937776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517089in}{0.949914in}}%
\pgfpathlineto{\pgfqpoint{4.476056in}{0.962052in}}%
\pgfpathlineto{\pgfqpoint{4.488194in}{1.003085in}}%
\pgfpathlineto{\pgfqpoint{4.529227in}{0.990947in}}%
\pgfpathlineto{\pgfqpoint{4.517089in}{0.949914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476056in}{0.962052in}}%
\pgfpathlineto{\pgfqpoint{4.435023in}{0.974190in}}%
\pgfpathlineto{\pgfqpoint{4.447161in}{1.015223in}}%
\pgfpathlineto{\pgfqpoint{4.488194in}{1.003085in}}%
\pgfpathlineto{\pgfqpoint{4.476056in}{0.962052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435023in}{0.974190in}}%
\pgfpathlineto{\pgfqpoint{4.393990in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{4.406128in}{1.027361in}}%
\pgfpathlineto{\pgfqpoint{4.447161in}{1.015223in}}%
\pgfpathlineto{\pgfqpoint{4.435023in}{0.974190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393990in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{4.352958in}{0.998466in}}%
\pgfpathlineto{\pgfqpoint{4.365096in}{1.039499in}}%
\pgfpathlineto{\pgfqpoint{4.406128in}{1.027361in}}%
\pgfpathlineto{\pgfqpoint{4.393990in}{0.986328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352958in}{0.998466in}}%
\pgfpathlineto{\pgfqpoint{4.311925in}{1.010604in}}%
\pgfpathlineto{\pgfqpoint{4.324063in}{1.051637in}}%
\pgfpathlineto{\pgfqpoint{4.365096in}{1.039499in}}%
\pgfpathlineto{\pgfqpoint{4.352958in}{0.998466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311925in}{1.010604in}}%
\pgfpathlineto{\pgfqpoint{4.270892in}{1.022742in}}%
\pgfpathlineto{\pgfqpoint{4.283030in}{1.063775in}}%
\pgfpathlineto{\pgfqpoint{4.324063in}{1.051637in}}%
\pgfpathlineto{\pgfqpoint{4.311925in}{1.010604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270892in}{1.022742in}}%
\pgfpathlineto{\pgfqpoint{4.229859in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{4.241997in}{1.075913in}}%
\pgfpathlineto{\pgfqpoint{4.283030in}{1.063775in}}%
\pgfpathlineto{\pgfqpoint{4.270892in}{1.022742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229859in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{4.188827in}{1.047018in}}%
\pgfpathlineto{\pgfqpoint{4.200965in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{4.241997in}{1.075913in}}%
\pgfpathlineto{\pgfqpoint{4.229859in}{1.034880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188827in}{1.047018in}}%
\pgfpathlineto{\pgfqpoint{4.147794in}{1.059156in}}%
\pgfpathlineto{\pgfqpoint{4.159932in}{1.100189in}}%
\pgfpathlineto{\pgfqpoint{4.200965in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{4.188827in}{1.047018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147794in}{1.059156in}}%
\pgfpathlineto{\pgfqpoint{4.106761in}{1.071294in}}%
\pgfpathlineto{\pgfqpoint{4.118899in}{1.112327in}}%
\pgfpathlineto{\pgfqpoint{4.159932in}{1.100189in}}%
\pgfpathlineto{\pgfqpoint{4.147794in}{1.059156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106761in}{1.071294in}}%
\pgfpathlineto{\pgfqpoint{4.065728in}{1.083432in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{1.124465in}}%
\pgfpathlineto{\pgfqpoint{4.118899in}{1.112327in}}%
\pgfpathlineto{\pgfqpoint{4.106761in}{1.071294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065728in}{1.083432in}}%
\pgfpathlineto{\pgfqpoint{4.024696in}{1.095570in}}%
\pgfpathlineto{\pgfqpoint{4.036834in}{1.136603in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{1.124465in}}%
\pgfpathlineto{\pgfqpoint{4.065728in}{1.083432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024696in}{1.095570in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{1.107708in}}%
\pgfpathlineto{\pgfqpoint{3.995801in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{4.036834in}{1.136603in}}%
\pgfpathlineto{\pgfqpoint{4.024696in}{1.095570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983663in}{1.107708in}}%
\pgfpathlineto{\pgfqpoint{3.942630in}{1.119846in}}%
\pgfpathlineto{\pgfqpoint{3.954768in}{1.160879in}}%
\pgfpathlineto{\pgfqpoint{3.995801in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{3.983663in}{1.107708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942630in}{1.119846in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{1.131984in}}%
\pgfpathlineto{\pgfqpoint{3.913736in}{1.173017in}}%
\pgfpathlineto{\pgfqpoint{3.954768in}{1.160879in}}%
\pgfpathlineto{\pgfqpoint{3.942630in}{1.119846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901598in}{1.131984in}}%
\pgfpathlineto{\pgfqpoint{3.860565in}{1.144122in}}%
\pgfpathlineto{\pgfqpoint{3.872703in}{1.185155in}}%
\pgfpathlineto{\pgfqpoint{3.913736in}{1.173017in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{1.131984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860565in}{1.144122in}}%
\pgfpathlineto{\pgfqpoint{3.819532in}{1.156260in}}%
\pgfpathlineto{\pgfqpoint{3.831670in}{1.197293in}}%
\pgfpathlineto{\pgfqpoint{3.872703in}{1.185155in}}%
\pgfpathlineto{\pgfqpoint{3.860565in}{1.144122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819532in}{1.156260in}}%
\pgfpathlineto{\pgfqpoint{3.778499in}{1.168398in}}%
\pgfpathlineto{\pgfqpoint{3.790637in}{1.209431in}}%
\pgfpathlineto{\pgfqpoint{3.831670in}{1.197293in}}%
\pgfpathlineto{\pgfqpoint{3.819532in}{1.156260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778499in}{1.168398in}}%
\pgfpathlineto{\pgfqpoint{3.737467in}{1.180536in}}%
\pgfpathlineto{\pgfqpoint{3.749605in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{3.790637in}{1.209431in}}%
\pgfpathlineto{\pgfqpoint{3.778499in}{1.168398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737467in}{1.180536in}}%
\pgfpathlineto{\pgfqpoint{3.696434in}{1.192674in}}%
\pgfpathlineto{\pgfqpoint{3.708572in}{1.233707in}}%
\pgfpathlineto{\pgfqpoint{3.749605in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{3.737467in}{1.180536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696434in}{1.192674in}}%
\pgfpathlineto{\pgfqpoint{3.655401in}{1.204812in}}%
\pgfpathlineto{\pgfqpoint{3.667539in}{1.245845in}}%
\pgfpathlineto{\pgfqpoint{3.708572in}{1.233707in}}%
\pgfpathlineto{\pgfqpoint{3.696434in}{1.192674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021619in}{0.845291in}}%
\pgfpathlineto{\pgfqpoint{4.980587in}{0.857429in}}%
\pgfpathlineto{\pgfqpoint{4.992725in}{0.898461in}}%
\pgfpathlineto{\pgfqpoint{5.033757in}{0.886323in}}%
\pgfpathlineto{\pgfqpoint{5.021619in}{0.845291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980587in}{0.857429in}}%
\pgfpathlineto{\pgfqpoint{4.939554in}{0.869567in}}%
\pgfpathlineto{\pgfqpoint{4.951692in}{0.910599in}}%
\pgfpathlineto{\pgfqpoint{4.992725in}{0.898461in}}%
\pgfpathlineto{\pgfqpoint{4.980587in}{0.857429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939554in}{0.869567in}}%
\pgfpathlineto{\pgfqpoint{4.898521in}{0.881705in}}%
\pgfpathlineto{\pgfqpoint{4.910659in}{0.922737in}}%
\pgfpathlineto{\pgfqpoint{4.951692in}{0.910599in}}%
\pgfpathlineto{\pgfqpoint{4.939554in}{0.869567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898521in}{0.881705in}}%
\pgfpathlineto{\pgfqpoint{4.857488in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{4.869626in}{0.934875in}}%
\pgfpathlineto{\pgfqpoint{4.910659in}{0.922737in}}%
\pgfpathlineto{\pgfqpoint{4.898521in}{0.881705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857488in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{4.816456in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{4.828594in}{0.947013in}}%
\pgfpathlineto{\pgfqpoint{4.869626in}{0.934875in}}%
\pgfpathlineto{\pgfqpoint{4.857488in}{0.893843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816456in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{4.775423in}{0.918119in}}%
\pgfpathlineto{\pgfqpoint{4.787561in}{0.959151in}}%
\pgfpathlineto{\pgfqpoint{4.828594in}{0.947013in}}%
\pgfpathlineto{\pgfqpoint{4.816456in}{0.905981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775423in}{0.918119in}}%
\pgfpathlineto{\pgfqpoint{4.734390in}{0.930257in}}%
\pgfpathlineto{\pgfqpoint{4.746528in}{0.971289in}}%
\pgfpathlineto{\pgfqpoint{4.787561in}{0.959151in}}%
\pgfpathlineto{\pgfqpoint{4.775423in}{0.918119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734390in}{0.930257in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{0.942395in}}%
\pgfpathlineto{\pgfqpoint{4.705496in}{0.983427in}}%
\pgfpathlineto{\pgfqpoint{4.746528in}{0.971289in}}%
\pgfpathlineto{\pgfqpoint{4.734390in}{0.930257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693358in}{0.942395in}}%
\pgfpathlineto{\pgfqpoint{4.652325in}{0.954533in}}%
\pgfpathlineto{\pgfqpoint{4.664463in}{0.995565in}}%
\pgfpathlineto{\pgfqpoint{4.705496in}{0.983427in}}%
\pgfpathlineto{\pgfqpoint{4.693358in}{0.942395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652325in}{0.954533in}}%
\pgfpathlineto{\pgfqpoint{4.611292in}{0.966671in}}%
\pgfpathlineto{\pgfqpoint{4.623430in}{1.007703in}}%
\pgfpathlineto{\pgfqpoint{4.664463in}{0.995565in}}%
\pgfpathlineto{\pgfqpoint{4.652325in}{0.954533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611292in}{0.966671in}}%
\pgfpathlineto{\pgfqpoint{4.570259in}{0.978809in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.019841in}}%
\pgfpathlineto{\pgfqpoint{4.623430in}{1.007703in}}%
\pgfpathlineto{\pgfqpoint{4.611292in}{0.966671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570259in}{0.978809in}}%
\pgfpathlineto{\pgfqpoint{4.529227in}{0.990947in}}%
\pgfpathlineto{\pgfqpoint{4.541365in}{1.031979in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.019841in}}%
\pgfpathlineto{\pgfqpoint{4.570259in}{0.978809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529227in}{0.990947in}}%
\pgfpathlineto{\pgfqpoint{4.488194in}{1.003085in}}%
\pgfpathlineto{\pgfqpoint{4.500332in}{1.044117in}}%
\pgfpathlineto{\pgfqpoint{4.541365in}{1.031979in}}%
\pgfpathlineto{\pgfqpoint{4.529227in}{0.990947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488194in}{1.003085in}}%
\pgfpathlineto{\pgfqpoint{4.447161in}{1.015223in}}%
\pgfpathlineto{\pgfqpoint{4.459299in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{4.500332in}{1.044117in}}%
\pgfpathlineto{\pgfqpoint{4.488194in}{1.003085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447161in}{1.015223in}}%
\pgfpathlineto{\pgfqpoint{4.406128in}{1.027361in}}%
\pgfpathlineto{\pgfqpoint{4.418266in}{1.068393in}}%
\pgfpathlineto{\pgfqpoint{4.459299in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{4.447161in}{1.015223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406128in}{1.027361in}}%
\pgfpathlineto{\pgfqpoint{4.365096in}{1.039499in}}%
\pgfpathlineto{\pgfqpoint{4.377234in}{1.080531in}}%
\pgfpathlineto{\pgfqpoint{4.418266in}{1.068393in}}%
\pgfpathlineto{\pgfqpoint{4.406128in}{1.027361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365096in}{1.039499in}}%
\pgfpathlineto{\pgfqpoint{4.324063in}{1.051637in}}%
\pgfpathlineto{\pgfqpoint{4.336201in}{1.092669in}}%
\pgfpathlineto{\pgfqpoint{4.377234in}{1.080531in}}%
\pgfpathlineto{\pgfqpoint{4.365096in}{1.039499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324063in}{1.051637in}}%
\pgfpathlineto{\pgfqpoint{4.283030in}{1.063775in}}%
\pgfpathlineto{\pgfqpoint{4.295168in}{1.104808in}}%
\pgfpathlineto{\pgfqpoint{4.336201in}{1.092669in}}%
\pgfpathlineto{\pgfqpoint{4.324063in}{1.051637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283030in}{1.063775in}}%
\pgfpathlineto{\pgfqpoint{4.241997in}{1.075913in}}%
\pgfpathlineto{\pgfqpoint{4.254135in}{1.116946in}}%
\pgfpathlineto{\pgfqpoint{4.295168in}{1.104808in}}%
\pgfpathlineto{\pgfqpoint{4.283030in}{1.063775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241997in}{1.075913in}}%
\pgfpathlineto{\pgfqpoint{4.200965in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{4.213103in}{1.129084in}}%
\pgfpathlineto{\pgfqpoint{4.254135in}{1.116946in}}%
\pgfpathlineto{\pgfqpoint{4.241997in}{1.075913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200965in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{4.159932in}{1.100189in}}%
\pgfpathlineto{\pgfqpoint{4.172070in}{1.141222in}}%
\pgfpathlineto{\pgfqpoint{4.213103in}{1.129084in}}%
\pgfpathlineto{\pgfqpoint{4.200965in}{1.088051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159932in}{1.100189in}}%
\pgfpathlineto{\pgfqpoint{4.118899in}{1.112327in}}%
\pgfpathlineto{\pgfqpoint{4.131037in}{1.153360in}}%
\pgfpathlineto{\pgfqpoint{4.172070in}{1.141222in}}%
\pgfpathlineto{\pgfqpoint{4.159932in}{1.100189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118899in}{1.112327in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{1.124465in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{1.165498in}}%
\pgfpathlineto{\pgfqpoint{4.131037in}{1.153360in}}%
\pgfpathlineto{\pgfqpoint{4.118899in}{1.112327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077866in}{1.124465in}}%
\pgfpathlineto{\pgfqpoint{4.036834in}{1.136603in}}%
\pgfpathlineto{\pgfqpoint{4.048972in}{1.177636in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{1.165498in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{1.124465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036834in}{1.136603in}}%
\pgfpathlineto{\pgfqpoint{3.995801in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{4.007939in}{1.189774in}}%
\pgfpathlineto{\pgfqpoint{4.048972in}{1.177636in}}%
\pgfpathlineto{\pgfqpoint{4.036834in}{1.136603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995801in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{3.954768in}{1.160879in}}%
\pgfpathlineto{\pgfqpoint{3.966906in}{1.201912in}}%
\pgfpathlineto{\pgfqpoint{4.007939in}{1.189774in}}%
\pgfpathlineto{\pgfqpoint{3.995801in}{1.148741in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954768in}{1.160879in}}%
\pgfpathlineto{\pgfqpoint{3.913736in}{1.173017in}}%
\pgfpathlineto{\pgfqpoint{3.925874in}{1.214050in}}%
\pgfpathlineto{\pgfqpoint{3.966906in}{1.201912in}}%
\pgfpathlineto{\pgfqpoint{3.954768in}{1.160879in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913736in}{1.173017in}}%
\pgfpathlineto{\pgfqpoint{3.872703in}{1.185155in}}%
\pgfpathlineto{\pgfqpoint{3.884841in}{1.226188in}}%
\pgfpathlineto{\pgfqpoint{3.925874in}{1.214050in}}%
\pgfpathlineto{\pgfqpoint{3.913736in}{1.173017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872703in}{1.185155in}}%
\pgfpathlineto{\pgfqpoint{3.831670in}{1.197293in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{1.238326in}}%
\pgfpathlineto{\pgfqpoint{3.884841in}{1.226188in}}%
\pgfpathlineto{\pgfqpoint{3.872703in}{1.185155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831670in}{1.197293in}}%
\pgfpathlineto{\pgfqpoint{3.790637in}{1.209431in}}%
\pgfpathlineto{\pgfqpoint{3.802775in}{1.250464in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{1.238326in}}%
\pgfpathlineto{\pgfqpoint{3.831670in}{1.197293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790637in}{1.209431in}}%
\pgfpathlineto{\pgfqpoint{3.749605in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.262602in}}%
\pgfpathlineto{\pgfqpoint{3.802775in}{1.250464in}}%
\pgfpathlineto{\pgfqpoint{3.790637in}{1.209431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749605in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{3.708572in}{1.233707in}}%
\pgfpathlineto{\pgfqpoint{3.720710in}{1.274740in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.262602in}}%
\pgfpathlineto{\pgfqpoint{3.749605in}{1.221569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708572in}{1.233707in}}%
\pgfpathlineto{\pgfqpoint{3.667539in}{1.245845in}}%
\pgfpathlineto{\pgfqpoint{3.679677in}{1.286878in}}%
\pgfpathlineto{\pgfqpoint{3.720710in}{1.274740in}}%
\pgfpathlineto{\pgfqpoint{3.708572in}{1.233707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033757in}{0.886323in}}%
\pgfpathlineto{\pgfqpoint{4.992725in}{0.898461in}}%
\pgfpathlineto{\pgfqpoint{5.004863in}{0.939494in}}%
\pgfpathlineto{\pgfqpoint{5.045895in}{0.927356in}}%
\pgfpathlineto{\pgfqpoint{5.033757in}{0.886323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992725in}{0.898461in}}%
\pgfpathlineto{\pgfqpoint{4.951692in}{0.910599in}}%
\pgfpathlineto{\pgfqpoint{4.963830in}{0.951632in}}%
\pgfpathlineto{\pgfqpoint{5.004863in}{0.939494in}}%
\pgfpathlineto{\pgfqpoint{4.992725in}{0.898461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951692in}{0.910599in}}%
\pgfpathlineto{\pgfqpoint{4.910659in}{0.922737in}}%
\pgfpathlineto{\pgfqpoint{4.922797in}{0.963770in}}%
\pgfpathlineto{\pgfqpoint{4.963830in}{0.951632in}}%
\pgfpathlineto{\pgfqpoint{4.951692in}{0.910599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910659in}{0.922737in}}%
\pgfpathlineto{\pgfqpoint{4.869626in}{0.934875in}}%
\pgfpathlineto{\pgfqpoint{4.881764in}{0.975908in}}%
\pgfpathlineto{\pgfqpoint{4.922797in}{0.963770in}}%
\pgfpathlineto{\pgfqpoint{4.910659in}{0.922737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869626in}{0.934875in}}%
\pgfpathlineto{\pgfqpoint{4.828594in}{0.947013in}}%
\pgfpathlineto{\pgfqpoint{4.840732in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.881764in}{0.975908in}}%
\pgfpathlineto{\pgfqpoint{4.869626in}{0.934875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828594in}{0.947013in}}%
\pgfpathlineto{\pgfqpoint{4.787561in}{0.959151in}}%
\pgfpathlineto{\pgfqpoint{4.799699in}{1.000184in}}%
\pgfpathlineto{\pgfqpoint{4.840732in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.828594in}{0.947013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787561in}{0.959151in}}%
\pgfpathlineto{\pgfqpoint{4.746528in}{0.971289in}}%
\pgfpathlineto{\pgfqpoint{4.758666in}{1.012322in}}%
\pgfpathlineto{\pgfqpoint{4.799699in}{1.000184in}}%
\pgfpathlineto{\pgfqpoint{4.787561in}{0.959151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746528in}{0.971289in}}%
\pgfpathlineto{\pgfqpoint{4.705496in}{0.983427in}}%
\pgfpathlineto{\pgfqpoint{4.717634in}{1.024460in}}%
\pgfpathlineto{\pgfqpoint{4.758666in}{1.012322in}}%
\pgfpathlineto{\pgfqpoint{4.746528in}{0.971289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705496in}{0.983427in}}%
\pgfpathlineto{\pgfqpoint{4.664463in}{0.995565in}}%
\pgfpathlineto{\pgfqpoint{4.676601in}{1.036598in}}%
\pgfpathlineto{\pgfqpoint{4.717634in}{1.024460in}}%
\pgfpathlineto{\pgfqpoint{4.705496in}{0.983427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664463in}{0.995565in}}%
\pgfpathlineto{\pgfqpoint{4.623430in}{1.007703in}}%
\pgfpathlineto{\pgfqpoint{4.635568in}{1.048736in}}%
\pgfpathlineto{\pgfqpoint{4.676601in}{1.036598in}}%
\pgfpathlineto{\pgfqpoint{4.664463in}{0.995565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623430in}{1.007703in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.019841in}}%
\pgfpathlineto{\pgfqpoint{4.594535in}{1.060874in}}%
\pgfpathlineto{\pgfqpoint{4.635568in}{1.048736in}}%
\pgfpathlineto{\pgfqpoint{4.623430in}{1.007703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582397in}{1.019841in}}%
\pgfpathlineto{\pgfqpoint{4.541365in}{1.031979in}}%
\pgfpathlineto{\pgfqpoint{4.553503in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{4.594535in}{1.060874in}}%
\pgfpathlineto{\pgfqpoint{4.582397in}{1.019841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541365in}{1.031979in}}%
\pgfpathlineto{\pgfqpoint{4.500332in}{1.044117in}}%
\pgfpathlineto{\pgfqpoint{4.512470in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{4.553503in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{4.541365in}{1.031979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500332in}{1.044117in}}%
\pgfpathlineto{\pgfqpoint{4.459299in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{4.471437in}{1.097288in}}%
\pgfpathlineto{\pgfqpoint{4.512470in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{4.500332in}{1.044117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459299in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{4.418266in}{1.068393in}}%
\pgfpathlineto{\pgfqpoint{4.430404in}{1.109426in}}%
\pgfpathlineto{\pgfqpoint{4.471437in}{1.097288in}}%
\pgfpathlineto{\pgfqpoint{4.459299in}{1.056255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418266in}{1.068393in}}%
\pgfpathlineto{\pgfqpoint{4.377234in}{1.080531in}}%
\pgfpathlineto{\pgfqpoint{4.389372in}{1.121564in}}%
\pgfpathlineto{\pgfqpoint{4.430404in}{1.109426in}}%
\pgfpathlineto{\pgfqpoint{4.418266in}{1.068393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377234in}{1.080531in}}%
\pgfpathlineto{\pgfqpoint{4.336201in}{1.092669in}}%
\pgfpathlineto{\pgfqpoint{4.348339in}{1.133702in}}%
\pgfpathlineto{\pgfqpoint{4.389372in}{1.121564in}}%
\pgfpathlineto{\pgfqpoint{4.377234in}{1.080531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336201in}{1.092669in}}%
\pgfpathlineto{\pgfqpoint{4.295168in}{1.104808in}}%
\pgfpathlineto{\pgfqpoint{4.307306in}{1.145840in}}%
\pgfpathlineto{\pgfqpoint{4.348339in}{1.133702in}}%
\pgfpathlineto{\pgfqpoint{4.336201in}{1.092669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295168in}{1.104808in}}%
\pgfpathlineto{\pgfqpoint{4.254135in}{1.116946in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{4.307306in}{1.145840in}}%
\pgfpathlineto{\pgfqpoint{4.295168in}{1.104808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254135in}{1.116946in}}%
\pgfpathlineto{\pgfqpoint{4.213103in}{1.129084in}}%
\pgfpathlineto{\pgfqpoint{4.225241in}{1.170116in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{4.254135in}{1.116946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213103in}{1.129084in}}%
\pgfpathlineto{\pgfqpoint{4.172070in}{1.141222in}}%
\pgfpathlineto{\pgfqpoint{4.184208in}{1.182254in}}%
\pgfpathlineto{\pgfqpoint{4.225241in}{1.170116in}}%
\pgfpathlineto{\pgfqpoint{4.213103in}{1.129084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172070in}{1.141222in}}%
\pgfpathlineto{\pgfqpoint{4.131037in}{1.153360in}}%
\pgfpathlineto{\pgfqpoint{4.143175in}{1.194392in}}%
\pgfpathlineto{\pgfqpoint{4.184208in}{1.182254in}}%
\pgfpathlineto{\pgfqpoint{4.172070in}{1.141222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131037in}{1.153360in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{1.165498in}}%
\pgfpathlineto{\pgfqpoint{4.102143in}{1.206530in}}%
\pgfpathlineto{\pgfqpoint{4.143175in}{1.194392in}}%
\pgfpathlineto{\pgfqpoint{4.131037in}{1.153360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090005in}{1.165498in}}%
\pgfpathlineto{\pgfqpoint{4.048972in}{1.177636in}}%
\pgfpathlineto{\pgfqpoint{4.061110in}{1.218668in}}%
\pgfpathlineto{\pgfqpoint{4.102143in}{1.206530in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{1.165498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048972in}{1.177636in}}%
\pgfpathlineto{\pgfqpoint{4.007939in}{1.189774in}}%
\pgfpathlineto{\pgfqpoint{4.020077in}{1.230806in}}%
\pgfpathlineto{\pgfqpoint{4.061110in}{1.218668in}}%
\pgfpathlineto{\pgfqpoint{4.048972in}{1.177636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007939in}{1.189774in}}%
\pgfpathlineto{\pgfqpoint{3.966906in}{1.201912in}}%
\pgfpathlineto{\pgfqpoint{3.979044in}{1.242944in}}%
\pgfpathlineto{\pgfqpoint{4.020077in}{1.230806in}}%
\pgfpathlineto{\pgfqpoint{4.007939in}{1.189774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966906in}{1.201912in}}%
\pgfpathlineto{\pgfqpoint{3.925874in}{1.214050in}}%
\pgfpathlineto{\pgfqpoint{3.938012in}{1.255082in}}%
\pgfpathlineto{\pgfqpoint{3.979044in}{1.242944in}}%
\pgfpathlineto{\pgfqpoint{3.966906in}{1.201912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925874in}{1.214050in}}%
\pgfpathlineto{\pgfqpoint{3.884841in}{1.226188in}}%
\pgfpathlineto{\pgfqpoint{3.896979in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{3.938012in}{1.255082in}}%
\pgfpathlineto{\pgfqpoint{3.925874in}{1.214050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884841in}{1.226188in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{1.238326in}}%
\pgfpathlineto{\pgfqpoint{3.855946in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{3.896979in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{3.884841in}{1.226188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843808in}{1.238326in}}%
\pgfpathlineto{\pgfqpoint{3.802775in}{1.250464in}}%
\pgfpathlineto{\pgfqpoint{3.814913in}{1.291496in}}%
\pgfpathlineto{\pgfqpoint{3.855946in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{1.238326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802775in}{1.250464in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.262602in}}%
\pgfpathlineto{\pgfqpoint{3.773881in}{1.303634in}}%
\pgfpathlineto{\pgfqpoint{3.814913in}{1.291496in}}%
\pgfpathlineto{\pgfqpoint{3.802775in}{1.250464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761743in}{1.262602in}}%
\pgfpathlineto{\pgfqpoint{3.720710in}{1.274740in}}%
\pgfpathlineto{\pgfqpoint{3.732848in}{1.315772in}}%
\pgfpathlineto{\pgfqpoint{3.773881in}{1.303634in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.262602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720710in}{1.274740in}}%
\pgfpathlineto{\pgfqpoint{3.679677in}{1.286878in}}%
\pgfpathlineto{\pgfqpoint{3.691815in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{3.732848in}{1.315772in}}%
\pgfpathlineto{\pgfqpoint{3.720710in}{1.274740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045895in}{0.927356in}}%
\pgfpathlineto{\pgfqpoint{5.004863in}{0.939494in}}%
\pgfpathlineto{\pgfqpoint{5.017001in}{0.980527in}}%
\pgfpathlineto{\pgfqpoint{5.058033in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{5.045895in}{0.927356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004863in}{0.939494in}}%
\pgfpathlineto{\pgfqpoint{4.963830in}{0.951632in}}%
\pgfpathlineto{\pgfqpoint{4.975968in}{0.992665in}}%
\pgfpathlineto{\pgfqpoint{5.017001in}{0.980527in}}%
\pgfpathlineto{\pgfqpoint{5.004863in}{0.939494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963830in}{0.951632in}}%
\pgfpathlineto{\pgfqpoint{4.922797in}{0.963770in}}%
\pgfpathlineto{\pgfqpoint{4.934935in}{1.004803in}}%
\pgfpathlineto{\pgfqpoint{4.975968in}{0.992665in}}%
\pgfpathlineto{\pgfqpoint{4.963830in}{0.951632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922797in}{0.963770in}}%
\pgfpathlineto{\pgfqpoint{4.881764in}{0.975908in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{1.016941in}}%
\pgfpathlineto{\pgfqpoint{4.934935in}{1.004803in}}%
\pgfpathlineto{\pgfqpoint{4.922797in}{0.963770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881764in}{0.975908in}}%
\pgfpathlineto{\pgfqpoint{4.840732in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.852870in}{1.029079in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{1.016941in}}%
\pgfpathlineto{\pgfqpoint{4.881764in}{0.975908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840732in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.799699in}{1.000184in}}%
\pgfpathlineto{\pgfqpoint{4.811837in}{1.041217in}}%
\pgfpathlineto{\pgfqpoint{4.852870in}{1.029079in}}%
\pgfpathlineto{\pgfqpoint{4.840732in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799699in}{1.000184in}}%
\pgfpathlineto{\pgfqpoint{4.758666in}{1.012322in}}%
\pgfpathlineto{\pgfqpoint{4.770804in}{1.053355in}}%
\pgfpathlineto{\pgfqpoint{4.811837in}{1.041217in}}%
\pgfpathlineto{\pgfqpoint{4.799699in}{1.000184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758666in}{1.012322in}}%
\pgfpathlineto{\pgfqpoint{4.717634in}{1.024460in}}%
\pgfpathlineto{\pgfqpoint{4.729772in}{1.065493in}}%
\pgfpathlineto{\pgfqpoint{4.770804in}{1.053355in}}%
\pgfpathlineto{\pgfqpoint{4.758666in}{1.012322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717634in}{1.024460in}}%
\pgfpathlineto{\pgfqpoint{4.676601in}{1.036598in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{1.077631in}}%
\pgfpathlineto{\pgfqpoint{4.729772in}{1.065493in}}%
\pgfpathlineto{\pgfqpoint{4.717634in}{1.024460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676601in}{1.036598in}}%
\pgfpathlineto{\pgfqpoint{4.635568in}{1.048736in}}%
\pgfpathlineto{\pgfqpoint{4.647706in}{1.089769in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{1.077631in}}%
\pgfpathlineto{\pgfqpoint{4.676601in}{1.036598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635568in}{1.048736in}}%
\pgfpathlineto{\pgfqpoint{4.594535in}{1.060874in}}%
\pgfpathlineto{\pgfqpoint{4.606673in}{1.101907in}}%
\pgfpathlineto{\pgfqpoint{4.647706in}{1.089769in}}%
\pgfpathlineto{\pgfqpoint{4.635568in}{1.048736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594535in}{1.060874in}}%
\pgfpathlineto{\pgfqpoint{4.553503in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{4.565641in}{1.114045in}}%
\pgfpathlineto{\pgfqpoint{4.606673in}{1.101907in}}%
\pgfpathlineto{\pgfqpoint{4.594535in}{1.060874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553503in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{4.512470in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{4.524608in}{1.126183in}}%
\pgfpathlineto{\pgfqpoint{4.565641in}{1.114045in}}%
\pgfpathlineto{\pgfqpoint{4.553503in}{1.073012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512470in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{4.471437in}{1.097288in}}%
\pgfpathlineto{\pgfqpoint{4.483575in}{1.138321in}}%
\pgfpathlineto{\pgfqpoint{4.524608in}{1.126183in}}%
\pgfpathlineto{\pgfqpoint{4.512470in}{1.085150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471437in}{1.097288in}}%
\pgfpathlineto{\pgfqpoint{4.430404in}{1.109426in}}%
\pgfpathlineto{\pgfqpoint{4.442542in}{1.150459in}}%
\pgfpathlineto{\pgfqpoint{4.483575in}{1.138321in}}%
\pgfpathlineto{\pgfqpoint{4.471437in}{1.097288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430404in}{1.109426in}}%
\pgfpathlineto{\pgfqpoint{4.389372in}{1.121564in}}%
\pgfpathlineto{\pgfqpoint{4.401510in}{1.162597in}}%
\pgfpathlineto{\pgfqpoint{4.442542in}{1.150459in}}%
\pgfpathlineto{\pgfqpoint{4.430404in}{1.109426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389372in}{1.121564in}}%
\pgfpathlineto{\pgfqpoint{4.348339in}{1.133702in}}%
\pgfpathlineto{\pgfqpoint{4.360477in}{1.174735in}}%
\pgfpathlineto{\pgfqpoint{4.401510in}{1.162597in}}%
\pgfpathlineto{\pgfqpoint{4.389372in}{1.121564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348339in}{1.133702in}}%
\pgfpathlineto{\pgfqpoint{4.307306in}{1.145840in}}%
\pgfpathlineto{\pgfqpoint{4.319444in}{1.186873in}}%
\pgfpathlineto{\pgfqpoint{4.360477in}{1.174735in}}%
\pgfpathlineto{\pgfqpoint{4.348339in}{1.133702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307306in}{1.145840in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{4.278411in}{1.199011in}}%
\pgfpathlineto{\pgfqpoint{4.319444in}{1.186873in}}%
\pgfpathlineto{\pgfqpoint{4.307306in}{1.145840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266273in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{4.225241in}{1.170116in}}%
\pgfpathlineto{\pgfqpoint{4.237379in}{1.211149in}}%
\pgfpathlineto{\pgfqpoint{4.278411in}{1.199011in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{1.157978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225241in}{1.170116in}}%
\pgfpathlineto{\pgfqpoint{4.184208in}{1.182254in}}%
\pgfpathlineto{\pgfqpoint{4.196346in}{1.223287in}}%
\pgfpathlineto{\pgfqpoint{4.237379in}{1.211149in}}%
\pgfpathlineto{\pgfqpoint{4.225241in}{1.170116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184208in}{1.182254in}}%
\pgfpathlineto{\pgfqpoint{4.143175in}{1.194392in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{1.235425in}}%
\pgfpathlineto{\pgfqpoint{4.196346in}{1.223287in}}%
\pgfpathlineto{\pgfqpoint{4.184208in}{1.182254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143175in}{1.194392in}}%
\pgfpathlineto{\pgfqpoint{4.102143in}{1.206530in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{1.235425in}}%
\pgfpathlineto{\pgfqpoint{4.143175in}{1.194392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102143in}{1.206530in}}%
\pgfpathlineto{\pgfqpoint{4.061110in}{1.218668in}}%
\pgfpathlineto{\pgfqpoint{4.073248in}{1.259701in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{4.102143in}{1.206530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061110in}{1.218668in}}%
\pgfpathlineto{\pgfqpoint{4.020077in}{1.230806in}}%
\pgfpathlineto{\pgfqpoint{4.032215in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{4.073248in}{1.259701in}}%
\pgfpathlineto{\pgfqpoint{4.061110in}{1.218668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020077in}{1.230806in}}%
\pgfpathlineto{\pgfqpoint{3.979044in}{1.242944in}}%
\pgfpathlineto{\pgfqpoint{3.991182in}{1.283977in}}%
\pgfpathlineto{\pgfqpoint{4.032215in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{4.020077in}{1.230806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979044in}{1.242944in}}%
\pgfpathlineto{\pgfqpoint{3.938012in}{1.255082in}}%
\pgfpathlineto{\pgfqpoint{3.950150in}{1.296115in}}%
\pgfpathlineto{\pgfqpoint{3.991182in}{1.283977in}}%
\pgfpathlineto{\pgfqpoint{3.979044in}{1.242944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938012in}{1.255082in}}%
\pgfpathlineto{\pgfqpoint{3.896979in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{3.909117in}{1.308253in}}%
\pgfpathlineto{\pgfqpoint{3.950150in}{1.296115in}}%
\pgfpathlineto{\pgfqpoint{3.938012in}{1.255082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896979in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{3.855946in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{3.868084in}{1.320391in}}%
\pgfpathlineto{\pgfqpoint{3.909117in}{1.308253in}}%
\pgfpathlineto{\pgfqpoint{3.896979in}{1.267220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855946in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{3.814913in}{1.291496in}}%
\pgfpathlineto{\pgfqpoint{3.827051in}{1.332529in}}%
\pgfpathlineto{\pgfqpoint{3.868084in}{1.320391in}}%
\pgfpathlineto{\pgfqpoint{3.855946in}{1.279358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814913in}{1.291496in}}%
\pgfpathlineto{\pgfqpoint{3.773881in}{1.303634in}}%
\pgfpathlineto{\pgfqpoint{3.786019in}{1.344667in}}%
\pgfpathlineto{\pgfqpoint{3.827051in}{1.332529in}}%
\pgfpathlineto{\pgfqpoint{3.814913in}{1.291496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773881in}{1.303634in}}%
\pgfpathlineto{\pgfqpoint{3.732848in}{1.315772in}}%
\pgfpathlineto{\pgfqpoint{3.744986in}{1.356805in}}%
\pgfpathlineto{\pgfqpoint{3.786019in}{1.344667in}}%
\pgfpathlineto{\pgfqpoint{3.773881in}{1.303634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732848in}{1.315772in}}%
\pgfpathlineto{\pgfqpoint{3.691815in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{3.703953in}{1.368943in}}%
\pgfpathlineto{\pgfqpoint{3.744986in}{1.356805in}}%
\pgfpathlineto{\pgfqpoint{3.732848in}{1.315772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058033in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{5.017001in}{0.980527in}}%
\pgfpathlineto{\pgfqpoint{5.029139in}{1.021559in}}%
\pgfpathlineto{\pgfqpoint{5.070171in}{1.009421in}}%
\pgfpathlineto{\pgfqpoint{5.058033in}{0.968389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017001in}{0.980527in}}%
\pgfpathlineto{\pgfqpoint{4.975968in}{0.992665in}}%
\pgfpathlineto{\pgfqpoint{4.988106in}{1.033698in}}%
\pgfpathlineto{\pgfqpoint{5.029139in}{1.021559in}}%
\pgfpathlineto{\pgfqpoint{5.017001in}{0.980527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975968in}{0.992665in}}%
\pgfpathlineto{\pgfqpoint{4.934935in}{1.004803in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{1.045836in}}%
\pgfpathlineto{\pgfqpoint{4.988106in}{1.033698in}}%
\pgfpathlineto{\pgfqpoint{4.975968in}{0.992665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934935in}{1.004803in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{1.016941in}}%
\pgfpathlineto{\pgfqpoint{4.906041in}{1.057974in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{1.045836in}}%
\pgfpathlineto{\pgfqpoint{4.934935in}{1.004803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893903in}{1.016941in}}%
\pgfpathlineto{\pgfqpoint{4.852870in}{1.029079in}}%
\pgfpathlineto{\pgfqpoint{4.865008in}{1.070112in}}%
\pgfpathlineto{\pgfqpoint{4.906041in}{1.057974in}}%
\pgfpathlineto{\pgfqpoint{4.893903in}{1.016941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852870in}{1.029079in}}%
\pgfpathlineto{\pgfqpoint{4.811837in}{1.041217in}}%
\pgfpathlineto{\pgfqpoint{4.823975in}{1.082250in}}%
\pgfpathlineto{\pgfqpoint{4.865008in}{1.070112in}}%
\pgfpathlineto{\pgfqpoint{4.852870in}{1.029079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811837in}{1.041217in}}%
\pgfpathlineto{\pgfqpoint{4.770804in}{1.053355in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{1.094388in}}%
\pgfpathlineto{\pgfqpoint{4.823975in}{1.082250in}}%
\pgfpathlineto{\pgfqpoint{4.811837in}{1.041217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770804in}{1.053355in}}%
\pgfpathlineto{\pgfqpoint{4.729772in}{1.065493in}}%
\pgfpathlineto{\pgfqpoint{4.741910in}{1.106526in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{1.094388in}}%
\pgfpathlineto{\pgfqpoint{4.770804in}{1.053355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729772in}{1.065493in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{1.077631in}}%
\pgfpathlineto{\pgfqpoint{4.700877in}{1.118664in}}%
\pgfpathlineto{\pgfqpoint{4.741910in}{1.106526in}}%
\pgfpathlineto{\pgfqpoint{4.729772in}{1.065493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688739in}{1.077631in}}%
\pgfpathlineto{\pgfqpoint{4.647706in}{1.089769in}}%
\pgfpathlineto{\pgfqpoint{4.659844in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{4.700877in}{1.118664in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{1.077631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647706in}{1.089769in}}%
\pgfpathlineto{\pgfqpoint{4.606673in}{1.101907in}}%
\pgfpathlineto{\pgfqpoint{4.618811in}{1.142940in}}%
\pgfpathlineto{\pgfqpoint{4.659844in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{4.647706in}{1.089769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606673in}{1.101907in}}%
\pgfpathlineto{\pgfqpoint{4.565641in}{1.114045in}}%
\pgfpathlineto{\pgfqpoint{4.577779in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{4.618811in}{1.142940in}}%
\pgfpathlineto{\pgfqpoint{4.606673in}{1.101907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565641in}{1.114045in}}%
\pgfpathlineto{\pgfqpoint{4.524608in}{1.126183in}}%
\pgfpathlineto{\pgfqpoint{4.536746in}{1.167216in}}%
\pgfpathlineto{\pgfqpoint{4.577779in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{4.565641in}{1.114045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524608in}{1.126183in}}%
\pgfpathlineto{\pgfqpoint{4.483575in}{1.138321in}}%
\pgfpathlineto{\pgfqpoint{4.495713in}{1.179354in}}%
\pgfpathlineto{\pgfqpoint{4.536746in}{1.167216in}}%
\pgfpathlineto{\pgfqpoint{4.524608in}{1.126183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483575in}{1.138321in}}%
\pgfpathlineto{\pgfqpoint{4.442542in}{1.150459in}}%
\pgfpathlineto{\pgfqpoint{4.454680in}{1.191492in}}%
\pgfpathlineto{\pgfqpoint{4.495713in}{1.179354in}}%
\pgfpathlineto{\pgfqpoint{4.483575in}{1.138321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442542in}{1.150459in}}%
\pgfpathlineto{\pgfqpoint{4.401510in}{1.162597in}}%
\pgfpathlineto{\pgfqpoint{4.413648in}{1.203630in}}%
\pgfpathlineto{\pgfqpoint{4.454680in}{1.191492in}}%
\pgfpathlineto{\pgfqpoint{4.442542in}{1.150459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401510in}{1.162597in}}%
\pgfpathlineto{\pgfqpoint{4.360477in}{1.174735in}}%
\pgfpathlineto{\pgfqpoint{4.372615in}{1.215768in}}%
\pgfpathlineto{\pgfqpoint{4.413648in}{1.203630in}}%
\pgfpathlineto{\pgfqpoint{4.401510in}{1.162597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360477in}{1.174735in}}%
\pgfpathlineto{\pgfqpoint{4.319444in}{1.186873in}}%
\pgfpathlineto{\pgfqpoint{4.331582in}{1.227906in}}%
\pgfpathlineto{\pgfqpoint{4.372615in}{1.215768in}}%
\pgfpathlineto{\pgfqpoint{4.360477in}{1.174735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319444in}{1.186873in}}%
\pgfpathlineto{\pgfqpoint{4.278411in}{1.199011in}}%
\pgfpathlineto{\pgfqpoint{4.290549in}{1.240044in}}%
\pgfpathlineto{\pgfqpoint{4.331582in}{1.227906in}}%
\pgfpathlineto{\pgfqpoint{4.319444in}{1.186873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278411in}{1.199011in}}%
\pgfpathlineto{\pgfqpoint{4.237379in}{1.211149in}}%
\pgfpathlineto{\pgfqpoint{4.249517in}{1.252182in}}%
\pgfpathlineto{\pgfqpoint{4.290549in}{1.240044in}}%
\pgfpathlineto{\pgfqpoint{4.278411in}{1.199011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237379in}{1.211149in}}%
\pgfpathlineto{\pgfqpoint{4.196346in}{1.223287in}}%
\pgfpathlineto{\pgfqpoint{4.208484in}{1.264320in}}%
\pgfpathlineto{\pgfqpoint{4.249517in}{1.252182in}}%
\pgfpathlineto{\pgfqpoint{4.237379in}{1.211149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196346in}{1.223287in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{1.235425in}}%
\pgfpathlineto{\pgfqpoint{4.167451in}{1.276458in}}%
\pgfpathlineto{\pgfqpoint{4.208484in}{1.264320in}}%
\pgfpathlineto{\pgfqpoint{4.196346in}{1.223287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155313in}{1.235425in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{4.126419in}{1.288596in}}%
\pgfpathlineto{\pgfqpoint{4.167451in}{1.276458in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{1.235425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114281in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{4.073248in}{1.259701in}}%
\pgfpathlineto{\pgfqpoint{4.085386in}{1.300734in}}%
\pgfpathlineto{\pgfqpoint{4.126419in}{1.288596in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{1.247563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073248in}{1.259701in}}%
\pgfpathlineto{\pgfqpoint{4.032215in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{4.044353in}{1.312872in}}%
\pgfpathlineto{\pgfqpoint{4.085386in}{1.300734in}}%
\pgfpathlineto{\pgfqpoint{4.073248in}{1.259701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032215in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{3.991182in}{1.283977in}}%
\pgfpathlineto{\pgfqpoint{4.003320in}{1.325010in}}%
\pgfpathlineto{\pgfqpoint{4.044353in}{1.312872in}}%
\pgfpathlineto{\pgfqpoint{4.032215in}{1.271839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991182in}{1.283977in}}%
\pgfpathlineto{\pgfqpoint{3.950150in}{1.296115in}}%
\pgfpathlineto{\pgfqpoint{3.962288in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{4.003320in}{1.325010in}}%
\pgfpathlineto{\pgfqpoint{3.991182in}{1.283977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950150in}{1.296115in}}%
\pgfpathlineto{\pgfqpoint{3.909117in}{1.308253in}}%
\pgfpathlineto{\pgfqpoint{3.921255in}{1.349286in}}%
\pgfpathlineto{\pgfqpoint{3.962288in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{3.950150in}{1.296115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909117in}{1.308253in}}%
\pgfpathlineto{\pgfqpoint{3.868084in}{1.320391in}}%
\pgfpathlineto{\pgfqpoint{3.880222in}{1.361424in}}%
\pgfpathlineto{\pgfqpoint{3.921255in}{1.349286in}}%
\pgfpathlineto{\pgfqpoint{3.909117in}{1.308253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868084in}{1.320391in}}%
\pgfpathlineto{\pgfqpoint{3.827051in}{1.332529in}}%
\pgfpathlineto{\pgfqpoint{3.839189in}{1.373562in}}%
\pgfpathlineto{\pgfqpoint{3.880222in}{1.361424in}}%
\pgfpathlineto{\pgfqpoint{3.868084in}{1.320391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827051in}{1.332529in}}%
\pgfpathlineto{\pgfqpoint{3.786019in}{1.344667in}}%
\pgfpathlineto{\pgfqpoint{3.798157in}{1.385700in}}%
\pgfpathlineto{\pgfqpoint{3.839189in}{1.373562in}}%
\pgfpathlineto{\pgfqpoint{3.827051in}{1.332529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786019in}{1.344667in}}%
\pgfpathlineto{\pgfqpoint{3.744986in}{1.356805in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.397838in}}%
\pgfpathlineto{\pgfqpoint{3.798157in}{1.385700in}}%
\pgfpathlineto{\pgfqpoint{3.786019in}{1.344667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744986in}{1.356805in}}%
\pgfpathlineto{\pgfqpoint{3.703953in}{1.368943in}}%
\pgfpathlineto{\pgfqpoint{3.716091in}{1.409976in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.397838in}}%
\pgfpathlineto{\pgfqpoint{3.744986in}{1.356805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070171in}{1.009421in}}%
\pgfpathlineto{\pgfqpoint{5.029139in}{1.021559in}}%
\pgfpathlineto{\pgfqpoint{5.041277in}{1.062592in}}%
\pgfpathlineto{\pgfqpoint{5.082309in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{5.070171in}{1.009421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029139in}{1.021559in}}%
\pgfpathlineto{\pgfqpoint{4.988106in}{1.033698in}}%
\pgfpathlineto{\pgfqpoint{5.000244in}{1.074730in}}%
\pgfpathlineto{\pgfqpoint{5.041277in}{1.062592in}}%
\pgfpathlineto{\pgfqpoint{5.029139in}{1.021559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988106in}{1.033698in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{1.045836in}}%
\pgfpathlineto{\pgfqpoint{4.959211in}{1.086868in}}%
\pgfpathlineto{\pgfqpoint{5.000244in}{1.074730in}}%
\pgfpathlineto{\pgfqpoint{4.988106in}{1.033698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947073in}{1.045836in}}%
\pgfpathlineto{\pgfqpoint{4.906041in}{1.057974in}}%
\pgfpathlineto{\pgfqpoint{4.918179in}{1.099006in}}%
\pgfpathlineto{\pgfqpoint{4.959211in}{1.086868in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{1.045836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906041in}{1.057974in}}%
\pgfpathlineto{\pgfqpoint{4.865008in}{1.070112in}}%
\pgfpathlineto{\pgfqpoint{4.877146in}{1.111144in}}%
\pgfpathlineto{\pgfqpoint{4.918179in}{1.099006in}}%
\pgfpathlineto{\pgfqpoint{4.906041in}{1.057974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865008in}{1.070112in}}%
\pgfpathlineto{\pgfqpoint{4.823975in}{1.082250in}}%
\pgfpathlineto{\pgfqpoint{4.836113in}{1.123282in}}%
\pgfpathlineto{\pgfqpoint{4.877146in}{1.111144in}}%
\pgfpathlineto{\pgfqpoint{4.865008in}{1.070112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823975in}{1.082250in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{1.094388in}}%
\pgfpathlineto{\pgfqpoint{4.795080in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{4.836113in}{1.123282in}}%
\pgfpathlineto{\pgfqpoint{4.823975in}{1.082250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782942in}{1.094388in}}%
\pgfpathlineto{\pgfqpoint{4.741910in}{1.106526in}}%
\pgfpathlineto{\pgfqpoint{4.754048in}{1.147558in}}%
\pgfpathlineto{\pgfqpoint{4.795080in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{1.094388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741910in}{1.106526in}}%
\pgfpathlineto{\pgfqpoint{4.700877in}{1.118664in}}%
\pgfpathlineto{\pgfqpoint{4.713015in}{1.159696in}}%
\pgfpathlineto{\pgfqpoint{4.754048in}{1.147558in}}%
\pgfpathlineto{\pgfqpoint{4.741910in}{1.106526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700877in}{1.118664in}}%
\pgfpathlineto{\pgfqpoint{4.659844in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{4.671982in}{1.171834in}}%
\pgfpathlineto{\pgfqpoint{4.713015in}{1.159696in}}%
\pgfpathlineto{\pgfqpoint{4.700877in}{1.118664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659844in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{4.618811in}{1.142940in}}%
\pgfpathlineto{\pgfqpoint{4.630949in}{1.183972in}}%
\pgfpathlineto{\pgfqpoint{4.671982in}{1.171834in}}%
\pgfpathlineto{\pgfqpoint{4.659844in}{1.130802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618811in}{1.142940in}}%
\pgfpathlineto{\pgfqpoint{4.577779in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{4.589917in}{1.196110in}}%
\pgfpathlineto{\pgfqpoint{4.630949in}{1.183972in}}%
\pgfpathlineto{\pgfqpoint{4.618811in}{1.142940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577779in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{4.536746in}{1.167216in}}%
\pgfpathlineto{\pgfqpoint{4.548884in}{1.208248in}}%
\pgfpathlineto{\pgfqpoint{4.589917in}{1.196110in}}%
\pgfpathlineto{\pgfqpoint{4.577779in}{1.155078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536746in}{1.167216in}}%
\pgfpathlineto{\pgfqpoint{4.495713in}{1.179354in}}%
\pgfpathlineto{\pgfqpoint{4.507851in}{1.220386in}}%
\pgfpathlineto{\pgfqpoint{4.548884in}{1.208248in}}%
\pgfpathlineto{\pgfqpoint{4.536746in}{1.167216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495713in}{1.179354in}}%
\pgfpathlineto{\pgfqpoint{4.454680in}{1.191492in}}%
\pgfpathlineto{\pgfqpoint{4.466818in}{1.232524in}}%
\pgfpathlineto{\pgfqpoint{4.507851in}{1.220386in}}%
\pgfpathlineto{\pgfqpoint{4.495713in}{1.179354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454680in}{1.191492in}}%
\pgfpathlineto{\pgfqpoint{4.413648in}{1.203630in}}%
\pgfpathlineto{\pgfqpoint{4.425786in}{1.244662in}}%
\pgfpathlineto{\pgfqpoint{4.466818in}{1.232524in}}%
\pgfpathlineto{\pgfqpoint{4.454680in}{1.191492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413648in}{1.203630in}}%
\pgfpathlineto{\pgfqpoint{4.372615in}{1.215768in}}%
\pgfpathlineto{\pgfqpoint{4.384753in}{1.256800in}}%
\pgfpathlineto{\pgfqpoint{4.425786in}{1.244662in}}%
\pgfpathlineto{\pgfqpoint{4.413648in}{1.203630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372615in}{1.215768in}}%
\pgfpathlineto{\pgfqpoint{4.331582in}{1.227906in}}%
\pgfpathlineto{\pgfqpoint{4.343720in}{1.268938in}}%
\pgfpathlineto{\pgfqpoint{4.384753in}{1.256800in}}%
\pgfpathlineto{\pgfqpoint{4.372615in}{1.215768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331582in}{1.227906in}}%
\pgfpathlineto{\pgfqpoint{4.290549in}{1.240044in}}%
\pgfpathlineto{\pgfqpoint{4.302687in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{4.343720in}{1.268938in}}%
\pgfpathlineto{\pgfqpoint{4.331582in}{1.227906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290549in}{1.240044in}}%
\pgfpathlineto{\pgfqpoint{4.249517in}{1.252182in}}%
\pgfpathlineto{\pgfqpoint{4.261655in}{1.293214in}}%
\pgfpathlineto{\pgfqpoint{4.302687in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{4.290549in}{1.240044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249517in}{1.252182in}}%
\pgfpathlineto{\pgfqpoint{4.208484in}{1.264320in}}%
\pgfpathlineto{\pgfqpoint{4.220622in}{1.305352in}}%
\pgfpathlineto{\pgfqpoint{4.261655in}{1.293214in}}%
\pgfpathlineto{\pgfqpoint{4.249517in}{1.252182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208484in}{1.264320in}}%
\pgfpathlineto{\pgfqpoint{4.167451in}{1.276458in}}%
\pgfpathlineto{\pgfqpoint{4.179589in}{1.317490in}}%
\pgfpathlineto{\pgfqpoint{4.220622in}{1.305352in}}%
\pgfpathlineto{\pgfqpoint{4.208484in}{1.264320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167451in}{1.276458in}}%
\pgfpathlineto{\pgfqpoint{4.126419in}{1.288596in}}%
\pgfpathlineto{\pgfqpoint{4.138557in}{1.329629in}}%
\pgfpathlineto{\pgfqpoint{4.179589in}{1.317490in}}%
\pgfpathlineto{\pgfqpoint{4.167451in}{1.276458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126419in}{1.288596in}}%
\pgfpathlineto{\pgfqpoint{4.085386in}{1.300734in}}%
\pgfpathlineto{\pgfqpoint{4.097524in}{1.341767in}}%
\pgfpathlineto{\pgfqpoint{4.138557in}{1.329629in}}%
\pgfpathlineto{\pgfqpoint{4.126419in}{1.288596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085386in}{1.300734in}}%
\pgfpathlineto{\pgfqpoint{4.044353in}{1.312872in}}%
\pgfpathlineto{\pgfqpoint{4.056491in}{1.353905in}}%
\pgfpathlineto{\pgfqpoint{4.097524in}{1.341767in}}%
\pgfpathlineto{\pgfqpoint{4.085386in}{1.300734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044353in}{1.312872in}}%
\pgfpathlineto{\pgfqpoint{4.003320in}{1.325010in}}%
\pgfpathlineto{\pgfqpoint{4.015458in}{1.366043in}}%
\pgfpathlineto{\pgfqpoint{4.056491in}{1.353905in}}%
\pgfpathlineto{\pgfqpoint{4.044353in}{1.312872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003320in}{1.325010in}}%
\pgfpathlineto{\pgfqpoint{3.962288in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{3.974426in}{1.378181in}}%
\pgfpathlineto{\pgfqpoint{4.015458in}{1.366043in}}%
\pgfpathlineto{\pgfqpoint{4.003320in}{1.325010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962288in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{3.921255in}{1.349286in}}%
\pgfpathlineto{\pgfqpoint{3.933393in}{1.390319in}}%
\pgfpathlineto{\pgfqpoint{3.974426in}{1.378181in}}%
\pgfpathlineto{\pgfqpoint{3.962288in}{1.337148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921255in}{1.349286in}}%
\pgfpathlineto{\pgfqpoint{3.880222in}{1.361424in}}%
\pgfpathlineto{\pgfqpoint{3.892360in}{1.402457in}}%
\pgfpathlineto{\pgfqpoint{3.933393in}{1.390319in}}%
\pgfpathlineto{\pgfqpoint{3.921255in}{1.349286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880222in}{1.361424in}}%
\pgfpathlineto{\pgfqpoint{3.839189in}{1.373562in}}%
\pgfpathlineto{\pgfqpoint{3.851327in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{3.892360in}{1.402457in}}%
\pgfpathlineto{\pgfqpoint{3.880222in}{1.361424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839189in}{1.373562in}}%
\pgfpathlineto{\pgfqpoint{3.798157in}{1.385700in}}%
\pgfpathlineto{\pgfqpoint{3.810295in}{1.426733in}}%
\pgfpathlineto{\pgfqpoint{3.851327in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{3.839189in}{1.373562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798157in}{1.385700in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.397838in}}%
\pgfpathlineto{\pgfqpoint{3.769262in}{1.438871in}}%
\pgfpathlineto{\pgfqpoint{3.810295in}{1.426733in}}%
\pgfpathlineto{\pgfqpoint{3.798157in}{1.385700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.397838in}}%
\pgfpathlineto{\pgfqpoint{3.716091in}{1.409976in}}%
\pgfpathlineto{\pgfqpoint{3.728229in}{1.451009in}}%
\pgfpathlineto{\pgfqpoint{3.769262in}{1.438871in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.397838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082309in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{5.041277in}{1.062592in}}%
\pgfpathlineto{\pgfqpoint{5.053415in}{1.103625in}}%
\pgfpathlineto{\pgfqpoint{5.094447in}{1.091487in}}%
\pgfpathlineto{\pgfqpoint{5.082309in}{1.050454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041277in}{1.062592in}}%
\pgfpathlineto{\pgfqpoint{5.000244in}{1.074730in}}%
\pgfpathlineto{\pgfqpoint{5.012382in}{1.115763in}}%
\pgfpathlineto{\pgfqpoint{5.053415in}{1.103625in}}%
\pgfpathlineto{\pgfqpoint{5.041277in}{1.062592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000244in}{1.074730in}}%
\pgfpathlineto{\pgfqpoint{4.959211in}{1.086868in}}%
\pgfpathlineto{\pgfqpoint{4.971349in}{1.127901in}}%
\pgfpathlineto{\pgfqpoint{5.012382in}{1.115763in}}%
\pgfpathlineto{\pgfqpoint{5.000244in}{1.074730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959211in}{1.086868in}}%
\pgfpathlineto{\pgfqpoint{4.918179in}{1.099006in}}%
\pgfpathlineto{\pgfqpoint{4.930317in}{1.140039in}}%
\pgfpathlineto{\pgfqpoint{4.971349in}{1.127901in}}%
\pgfpathlineto{\pgfqpoint{4.959211in}{1.086868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918179in}{1.099006in}}%
\pgfpathlineto{\pgfqpoint{4.877146in}{1.111144in}}%
\pgfpathlineto{\pgfqpoint{4.889284in}{1.152177in}}%
\pgfpathlineto{\pgfqpoint{4.930317in}{1.140039in}}%
\pgfpathlineto{\pgfqpoint{4.918179in}{1.099006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877146in}{1.111144in}}%
\pgfpathlineto{\pgfqpoint{4.836113in}{1.123282in}}%
\pgfpathlineto{\pgfqpoint{4.848251in}{1.164315in}}%
\pgfpathlineto{\pgfqpoint{4.889284in}{1.152177in}}%
\pgfpathlineto{\pgfqpoint{4.877146in}{1.111144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836113in}{1.123282in}}%
\pgfpathlineto{\pgfqpoint{4.795080in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{4.807218in}{1.176453in}}%
\pgfpathlineto{\pgfqpoint{4.848251in}{1.164315in}}%
\pgfpathlineto{\pgfqpoint{4.836113in}{1.123282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795080in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{4.754048in}{1.147558in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{1.188591in}}%
\pgfpathlineto{\pgfqpoint{4.807218in}{1.176453in}}%
\pgfpathlineto{\pgfqpoint{4.795080in}{1.135420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754048in}{1.147558in}}%
\pgfpathlineto{\pgfqpoint{4.713015in}{1.159696in}}%
\pgfpathlineto{\pgfqpoint{4.725153in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{1.188591in}}%
\pgfpathlineto{\pgfqpoint{4.754048in}{1.147558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713015in}{1.159696in}}%
\pgfpathlineto{\pgfqpoint{4.671982in}{1.171834in}}%
\pgfpathlineto{\pgfqpoint{4.684120in}{1.212867in}}%
\pgfpathlineto{\pgfqpoint{4.725153in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{4.713015in}{1.159696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671982in}{1.171834in}}%
\pgfpathlineto{\pgfqpoint{4.630949in}{1.183972in}}%
\pgfpathlineto{\pgfqpoint{4.643087in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{4.684120in}{1.212867in}}%
\pgfpathlineto{\pgfqpoint{4.671982in}{1.171834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630949in}{1.183972in}}%
\pgfpathlineto{\pgfqpoint{4.589917in}{1.196110in}}%
\pgfpathlineto{\pgfqpoint{4.602055in}{1.237143in}}%
\pgfpathlineto{\pgfqpoint{4.643087in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{4.630949in}{1.183972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589917in}{1.196110in}}%
\pgfpathlineto{\pgfqpoint{4.548884in}{1.208248in}}%
\pgfpathlineto{\pgfqpoint{4.561022in}{1.249281in}}%
\pgfpathlineto{\pgfqpoint{4.602055in}{1.237143in}}%
\pgfpathlineto{\pgfqpoint{4.589917in}{1.196110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548884in}{1.208248in}}%
\pgfpathlineto{\pgfqpoint{4.507851in}{1.220386in}}%
\pgfpathlineto{\pgfqpoint{4.519989in}{1.261419in}}%
\pgfpathlineto{\pgfqpoint{4.561022in}{1.249281in}}%
\pgfpathlineto{\pgfqpoint{4.548884in}{1.208248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507851in}{1.220386in}}%
\pgfpathlineto{\pgfqpoint{4.466818in}{1.232524in}}%
\pgfpathlineto{\pgfqpoint{4.478956in}{1.273557in}}%
\pgfpathlineto{\pgfqpoint{4.519989in}{1.261419in}}%
\pgfpathlineto{\pgfqpoint{4.507851in}{1.220386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466818in}{1.232524in}}%
\pgfpathlineto{\pgfqpoint{4.425786in}{1.244662in}}%
\pgfpathlineto{\pgfqpoint{4.437924in}{1.285695in}}%
\pgfpathlineto{\pgfqpoint{4.478956in}{1.273557in}}%
\pgfpathlineto{\pgfqpoint{4.466818in}{1.232524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425786in}{1.244662in}}%
\pgfpathlineto{\pgfqpoint{4.384753in}{1.256800in}}%
\pgfpathlineto{\pgfqpoint{4.396891in}{1.297833in}}%
\pgfpathlineto{\pgfqpoint{4.437924in}{1.285695in}}%
\pgfpathlineto{\pgfqpoint{4.425786in}{1.244662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384753in}{1.256800in}}%
\pgfpathlineto{\pgfqpoint{4.343720in}{1.268938in}}%
\pgfpathlineto{\pgfqpoint{4.355858in}{1.309971in}}%
\pgfpathlineto{\pgfqpoint{4.396891in}{1.297833in}}%
\pgfpathlineto{\pgfqpoint{4.384753in}{1.256800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343720in}{1.268938in}}%
\pgfpathlineto{\pgfqpoint{4.302687in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{4.314826in}{1.322109in}}%
\pgfpathlineto{\pgfqpoint{4.355858in}{1.309971in}}%
\pgfpathlineto{\pgfqpoint{4.343720in}{1.268938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302687in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{4.261655in}{1.293214in}}%
\pgfpathlineto{\pgfqpoint{4.273793in}{1.334247in}}%
\pgfpathlineto{\pgfqpoint{4.314826in}{1.322109in}}%
\pgfpathlineto{\pgfqpoint{4.302687in}{1.281076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261655in}{1.293214in}}%
\pgfpathlineto{\pgfqpoint{4.220622in}{1.305352in}}%
\pgfpathlineto{\pgfqpoint{4.232760in}{1.346385in}}%
\pgfpathlineto{\pgfqpoint{4.273793in}{1.334247in}}%
\pgfpathlineto{\pgfqpoint{4.261655in}{1.293214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220622in}{1.305352in}}%
\pgfpathlineto{\pgfqpoint{4.179589in}{1.317490in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{1.358523in}}%
\pgfpathlineto{\pgfqpoint{4.232760in}{1.346385in}}%
\pgfpathlineto{\pgfqpoint{4.220622in}{1.305352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179589in}{1.317490in}}%
\pgfpathlineto{\pgfqpoint{4.138557in}{1.329629in}}%
\pgfpathlineto{\pgfqpoint{4.150695in}{1.370661in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{1.358523in}}%
\pgfpathlineto{\pgfqpoint{4.179589in}{1.317490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138557in}{1.329629in}}%
\pgfpathlineto{\pgfqpoint{4.097524in}{1.341767in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{1.382799in}}%
\pgfpathlineto{\pgfqpoint{4.150695in}{1.370661in}}%
\pgfpathlineto{\pgfqpoint{4.138557in}{1.329629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097524in}{1.341767in}}%
\pgfpathlineto{\pgfqpoint{4.056491in}{1.353905in}}%
\pgfpathlineto{\pgfqpoint{4.068629in}{1.394937in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{1.382799in}}%
\pgfpathlineto{\pgfqpoint{4.097524in}{1.341767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056491in}{1.353905in}}%
\pgfpathlineto{\pgfqpoint{4.015458in}{1.366043in}}%
\pgfpathlineto{\pgfqpoint{4.027596in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{4.068629in}{1.394937in}}%
\pgfpathlineto{\pgfqpoint{4.056491in}{1.353905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015458in}{1.366043in}}%
\pgfpathlineto{\pgfqpoint{3.974426in}{1.378181in}}%
\pgfpathlineto{\pgfqpoint{3.986564in}{1.419213in}}%
\pgfpathlineto{\pgfqpoint{4.027596in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{4.015458in}{1.366043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974426in}{1.378181in}}%
\pgfpathlineto{\pgfqpoint{3.933393in}{1.390319in}}%
\pgfpathlineto{\pgfqpoint{3.945531in}{1.431351in}}%
\pgfpathlineto{\pgfqpoint{3.986564in}{1.419213in}}%
\pgfpathlineto{\pgfqpoint{3.974426in}{1.378181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933393in}{1.390319in}}%
\pgfpathlineto{\pgfqpoint{3.892360in}{1.402457in}}%
\pgfpathlineto{\pgfqpoint{3.904498in}{1.443489in}}%
\pgfpathlineto{\pgfqpoint{3.945531in}{1.431351in}}%
\pgfpathlineto{\pgfqpoint{3.933393in}{1.390319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892360in}{1.402457in}}%
\pgfpathlineto{\pgfqpoint{3.851327in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{3.863465in}{1.455627in}}%
\pgfpathlineto{\pgfqpoint{3.904498in}{1.443489in}}%
\pgfpathlineto{\pgfqpoint{3.892360in}{1.402457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851327in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{3.810295in}{1.426733in}}%
\pgfpathlineto{\pgfqpoint{3.822433in}{1.467765in}}%
\pgfpathlineto{\pgfqpoint{3.863465in}{1.455627in}}%
\pgfpathlineto{\pgfqpoint{3.851327in}{1.414595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810295in}{1.426733in}}%
\pgfpathlineto{\pgfqpoint{3.769262in}{1.438871in}}%
\pgfpathlineto{\pgfqpoint{3.781400in}{1.479903in}}%
\pgfpathlineto{\pgfqpoint{3.822433in}{1.467765in}}%
\pgfpathlineto{\pgfqpoint{3.810295in}{1.426733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769262in}{1.438871in}}%
\pgfpathlineto{\pgfqpoint{3.728229in}{1.451009in}}%
\pgfpathlineto{\pgfqpoint{3.740367in}{1.492041in}}%
\pgfpathlineto{\pgfqpoint{3.781400in}{1.479903in}}%
\pgfpathlineto{\pgfqpoint{3.769262in}{1.438871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094447in}{1.091487in}}%
\pgfpathlineto{\pgfqpoint{5.053415in}{1.103625in}}%
\pgfpathlineto{\pgfqpoint{5.065553in}{1.144658in}}%
\pgfpathlineto{\pgfqpoint{5.106585in}{1.132520in}}%
\pgfpathlineto{\pgfqpoint{5.094447in}{1.091487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053415in}{1.103625in}}%
\pgfpathlineto{\pgfqpoint{5.012382in}{1.115763in}}%
\pgfpathlineto{\pgfqpoint{5.024520in}{1.156796in}}%
\pgfpathlineto{\pgfqpoint{5.065553in}{1.144658in}}%
\pgfpathlineto{\pgfqpoint{5.053415in}{1.103625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012382in}{1.115763in}}%
\pgfpathlineto{\pgfqpoint{4.971349in}{1.127901in}}%
\pgfpathlineto{\pgfqpoint{4.983487in}{1.168934in}}%
\pgfpathlineto{\pgfqpoint{5.024520in}{1.156796in}}%
\pgfpathlineto{\pgfqpoint{5.012382in}{1.115763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971349in}{1.127901in}}%
\pgfpathlineto{\pgfqpoint{4.930317in}{1.140039in}}%
\pgfpathlineto{\pgfqpoint{4.942455in}{1.181072in}}%
\pgfpathlineto{\pgfqpoint{4.983487in}{1.168934in}}%
\pgfpathlineto{\pgfqpoint{4.971349in}{1.127901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930317in}{1.140039in}}%
\pgfpathlineto{\pgfqpoint{4.889284in}{1.152177in}}%
\pgfpathlineto{\pgfqpoint{4.901422in}{1.193210in}}%
\pgfpathlineto{\pgfqpoint{4.942455in}{1.181072in}}%
\pgfpathlineto{\pgfqpoint{4.930317in}{1.140039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889284in}{1.152177in}}%
\pgfpathlineto{\pgfqpoint{4.848251in}{1.164315in}}%
\pgfpathlineto{\pgfqpoint{4.860389in}{1.205348in}}%
\pgfpathlineto{\pgfqpoint{4.901422in}{1.193210in}}%
\pgfpathlineto{\pgfqpoint{4.889284in}{1.152177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848251in}{1.164315in}}%
\pgfpathlineto{\pgfqpoint{4.807218in}{1.176453in}}%
\pgfpathlineto{\pgfqpoint{4.819356in}{1.217486in}}%
\pgfpathlineto{\pgfqpoint{4.860389in}{1.205348in}}%
\pgfpathlineto{\pgfqpoint{4.848251in}{1.164315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807218in}{1.176453in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{1.188591in}}%
\pgfpathlineto{\pgfqpoint{4.778324in}{1.229624in}}%
\pgfpathlineto{\pgfqpoint{4.819356in}{1.217486in}}%
\pgfpathlineto{\pgfqpoint{4.807218in}{1.176453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766186in}{1.188591in}}%
\pgfpathlineto{\pgfqpoint{4.725153in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{4.737291in}{1.241762in}}%
\pgfpathlineto{\pgfqpoint{4.778324in}{1.229624in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{1.188591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725153in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{4.684120in}{1.212867in}}%
\pgfpathlineto{\pgfqpoint{4.696258in}{1.253900in}}%
\pgfpathlineto{\pgfqpoint{4.737291in}{1.241762in}}%
\pgfpathlineto{\pgfqpoint{4.725153in}{1.200729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684120in}{1.212867in}}%
\pgfpathlineto{\pgfqpoint{4.643087in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{4.655225in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{4.696258in}{1.253900in}}%
\pgfpathlineto{\pgfqpoint{4.684120in}{1.212867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643087in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{4.602055in}{1.237143in}}%
\pgfpathlineto{\pgfqpoint{4.614193in}{1.278176in}}%
\pgfpathlineto{\pgfqpoint{4.655225in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{4.643087in}{1.225005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602055in}{1.237143in}}%
\pgfpathlineto{\pgfqpoint{4.561022in}{1.249281in}}%
\pgfpathlineto{\pgfqpoint{4.573160in}{1.290314in}}%
\pgfpathlineto{\pgfqpoint{4.614193in}{1.278176in}}%
\pgfpathlineto{\pgfqpoint{4.602055in}{1.237143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561022in}{1.249281in}}%
\pgfpathlineto{\pgfqpoint{4.519989in}{1.261419in}}%
\pgfpathlineto{\pgfqpoint{4.532127in}{1.302452in}}%
\pgfpathlineto{\pgfqpoint{4.573160in}{1.290314in}}%
\pgfpathlineto{\pgfqpoint{4.561022in}{1.249281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519989in}{1.261419in}}%
\pgfpathlineto{\pgfqpoint{4.478956in}{1.273557in}}%
\pgfpathlineto{\pgfqpoint{4.491094in}{1.314590in}}%
\pgfpathlineto{\pgfqpoint{4.532127in}{1.302452in}}%
\pgfpathlineto{\pgfqpoint{4.519989in}{1.261419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478956in}{1.273557in}}%
\pgfpathlineto{\pgfqpoint{4.437924in}{1.285695in}}%
\pgfpathlineto{\pgfqpoint{4.450062in}{1.326728in}}%
\pgfpathlineto{\pgfqpoint{4.491094in}{1.314590in}}%
\pgfpathlineto{\pgfqpoint{4.478956in}{1.273557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437924in}{1.285695in}}%
\pgfpathlineto{\pgfqpoint{4.396891in}{1.297833in}}%
\pgfpathlineto{\pgfqpoint{4.409029in}{1.338866in}}%
\pgfpathlineto{\pgfqpoint{4.450062in}{1.326728in}}%
\pgfpathlineto{\pgfqpoint{4.437924in}{1.285695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396891in}{1.297833in}}%
\pgfpathlineto{\pgfqpoint{4.355858in}{1.309971in}}%
\pgfpathlineto{\pgfqpoint{4.367996in}{1.351004in}}%
\pgfpathlineto{\pgfqpoint{4.409029in}{1.338866in}}%
\pgfpathlineto{\pgfqpoint{4.396891in}{1.297833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355858in}{1.309971in}}%
\pgfpathlineto{\pgfqpoint{4.314826in}{1.322109in}}%
\pgfpathlineto{\pgfqpoint{4.326964in}{1.363142in}}%
\pgfpathlineto{\pgfqpoint{4.367996in}{1.351004in}}%
\pgfpathlineto{\pgfqpoint{4.355858in}{1.309971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314826in}{1.322109in}}%
\pgfpathlineto{\pgfqpoint{4.273793in}{1.334247in}}%
\pgfpathlineto{\pgfqpoint{4.285931in}{1.375280in}}%
\pgfpathlineto{\pgfqpoint{4.326964in}{1.363142in}}%
\pgfpathlineto{\pgfqpoint{4.314826in}{1.322109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273793in}{1.334247in}}%
\pgfpathlineto{\pgfqpoint{4.232760in}{1.346385in}}%
\pgfpathlineto{\pgfqpoint{4.244898in}{1.387418in}}%
\pgfpathlineto{\pgfqpoint{4.285931in}{1.375280in}}%
\pgfpathlineto{\pgfqpoint{4.273793in}{1.334247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232760in}{1.346385in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{1.358523in}}%
\pgfpathlineto{\pgfqpoint{4.203865in}{1.399556in}}%
\pgfpathlineto{\pgfqpoint{4.244898in}{1.387418in}}%
\pgfpathlineto{\pgfqpoint{4.232760in}{1.346385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191727in}{1.358523in}}%
\pgfpathlineto{\pgfqpoint{4.150695in}{1.370661in}}%
\pgfpathlineto{\pgfqpoint{4.162833in}{1.411694in}}%
\pgfpathlineto{\pgfqpoint{4.203865in}{1.399556in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{1.358523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150695in}{1.370661in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{1.382799in}}%
\pgfpathlineto{\pgfqpoint{4.121800in}{1.423832in}}%
\pgfpathlineto{\pgfqpoint{4.162833in}{1.411694in}}%
\pgfpathlineto{\pgfqpoint{4.150695in}{1.370661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109662in}{1.382799in}}%
\pgfpathlineto{\pgfqpoint{4.068629in}{1.394937in}}%
\pgfpathlineto{\pgfqpoint{4.080767in}{1.435970in}}%
\pgfpathlineto{\pgfqpoint{4.121800in}{1.423832in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{1.382799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068629in}{1.394937in}}%
\pgfpathlineto{\pgfqpoint{4.027596in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{4.039734in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{4.080767in}{1.435970in}}%
\pgfpathlineto{\pgfqpoint{4.068629in}{1.394937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027596in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{3.986564in}{1.419213in}}%
\pgfpathlineto{\pgfqpoint{3.998702in}{1.460246in}}%
\pgfpathlineto{\pgfqpoint{4.039734in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{4.027596in}{1.407075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986564in}{1.419213in}}%
\pgfpathlineto{\pgfqpoint{3.945531in}{1.431351in}}%
\pgfpathlineto{\pgfqpoint{3.957669in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{3.998702in}{1.460246in}}%
\pgfpathlineto{\pgfqpoint{3.986564in}{1.419213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945531in}{1.431351in}}%
\pgfpathlineto{\pgfqpoint{3.904498in}{1.443489in}}%
\pgfpathlineto{\pgfqpoint{3.916636in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{3.957669in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{3.945531in}{1.431351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904498in}{1.443489in}}%
\pgfpathlineto{\pgfqpoint{3.863465in}{1.455627in}}%
\pgfpathlineto{\pgfqpoint{3.875603in}{1.496660in}}%
\pgfpathlineto{\pgfqpoint{3.916636in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{3.904498in}{1.443489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863465in}{1.455627in}}%
\pgfpathlineto{\pgfqpoint{3.822433in}{1.467765in}}%
\pgfpathlineto{\pgfqpoint{3.834571in}{1.508798in}}%
\pgfpathlineto{\pgfqpoint{3.875603in}{1.496660in}}%
\pgfpathlineto{\pgfqpoint{3.863465in}{1.455627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822433in}{1.467765in}}%
\pgfpathlineto{\pgfqpoint{3.781400in}{1.479903in}}%
\pgfpathlineto{\pgfqpoint{3.793538in}{1.520936in}}%
\pgfpathlineto{\pgfqpoint{3.834571in}{1.508798in}}%
\pgfpathlineto{\pgfqpoint{3.822433in}{1.467765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781400in}{1.479903in}}%
\pgfpathlineto{\pgfqpoint{3.740367in}{1.492041in}}%
\pgfpathlineto{\pgfqpoint{3.752505in}{1.533074in}}%
\pgfpathlineto{\pgfqpoint{3.793538in}{1.520936in}}%
\pgfpathlineto{\pgfqpoint{3.781400in}{1.479903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106585in}{1.132520in}}%
\pgfpathlineto{\pgfqpoint{5.065553in}{1.144658in}}%
\pgfpathlineto{\pgfqpoint{5.077691in}{1.185690in}}%
\pgfpathlineto{\pgfqpoint{5.118724in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{5.106585in}{1.132520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065553in}{1.144658in}}%
\pgfpathlineto{\pgfqpoint{5.024520in}{1.156796in}}%
\pgfpathlineto{\pgfqpoint{5.036658in}{1.197828in}}%
\pgfpathlineto{\pgfqpoint{5.077691in}{1.185690in}}%
\pgfpathlineto{\pgfqpoint{5.065553in}{1.144658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024520in}{1.156796in}}%
\pgfpathlineto{\pgfqpoint{4.983487in}{1.168934in}}%
\pgfpathlineto{\pgfqpoint{4.995625in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{5.036658in}{1.197828in}}%
\pgfpathlineto{\pgfqpoint{5.024520in}{1.156796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983487in}{1.168934in}}%
\pgfpathlineto{\pgfqpoint{4.942455in}{1.181072in}}%
\pgfpathlineto{\pgfqpoint{4.954593in}{1.222104in}}%
\pgfpathlineto{\pgfqpoint{4.995625in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{4.983487in}{1.168934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942455in}{1.181072in}}%
\pgfpathlineto{\pgfqpoint{4.901422in}{1.193210in}}%
\pgfpathlineto{\pgfqpoint{4.913560in}{1.234242in}}%
\pgfpathlineto{\pgfqpoint{4.954593in}{1.222104in}}%
\pgfpathlineto{\pgfqpoint{4.942455in}{1.181072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901422in}{1.193210in}}%
\pgfpathlineto{\pgfqpoint{4.860389in}{1.205348in}}%
\pgfpathlineto{\pgfqpoint{4.872527in}{1.246380in}}%
\pgfpathlineto{\pgfqpoint{4.913560in}{1.234242in}}%
\pgfpathlineto{\pgfqpoint{4.901422in}{1.193210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860389in}{1.205348in}}%
\pgfpathlineto{\pgfqpoint{4.819356in}{1.217486in}}%
\pgfpathlineto{\pgfqpoint{4.831494in}{1.258519in}}%
\pgfpathlineto{\pgfqpoint{4.872527in}{1.246380in}}%
\pgfpathlineto{\pgfqpoint{4.860389in}{1.205348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819356in}{1.217486in}}%
\pgfpathlineto{\pgfqpoint{4.778324in}{1.229624in}}%
\pgfpathlineto{\pgfqpoint{4.790462in}{1.270657in}}%
\pgfpathlineto{\pgfqpoint{4.831494in}{1.258519in}}%
\pgfpathlineto{\pgfqpoint{4.819356in}{1.217486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778324in}{1.229624in}}%
\pgfpathlineto{\pgfqpoint{4.737291in}{1.241762in}}%
\pgfpathlineto{\pgfqpoint{4.749429in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{4.790462in}{1.270657in}}%
\pgfpathlineto{\pgfqpoint{4.778324in}{1.229624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737291in}{1.241762in}}%
\pgfpathlineto{\pgfqpoint{4.696258in}{1.253900in}}%
\pgfpathlineto{\pgfqpoint{4.708396in}{1.294933in}}%
\pgfpathlineto{\pgfqpoint{4.749429in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{4.737291in}{1.241762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696258in}{1.253900in}}%
\pgfpathlineto{\pgfqpoint{4.655225in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{4.667363in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{4.708396in}{1.294933in}}%
\pgfpathlineto{\pgfqpoint{4.696258in}{1.253900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655225in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{4.614193in}{1.278176in}}%
\pgfpathlineto{\pgfqpoint{4.626331in}{1.319209in}}%
\pgfpathlineto{\pgfqpoint{4.667363in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{4.655225in}{1.266038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614193in}{1.278176in}}%
\pgfpathlineto{\pgfqpoint{4.573160in}{1.290314in}}%
\pgfpathlineto{\pgfqpoint{4.585298in}{1.331347in}}%
\pgfpathlineto{\pgfqpoint{4.626331in}{1.319209in}}%
\pgfpathlineto{\pgfqpoint{4.614193in}{1.278176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573160in}{1.290314in}}%
\pgfpathlineto{\pgfqpoint{4.532127in}{1.302452in}}%
\pgfpathlineto{\pgfqpoint{4.544265in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{4.585298in}{1.331347in}}%
\pgfpathlineto{\pgfqpoint{4.573160in}{1.290314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532127in}{1.302452in}}%
\pgfpathlineto{\pgfqpoint{4.491094in}{1.314590in}}%
\pgfpathlineto{\pgfqpoint{4.503232in}{1.355623in}}%
\pgfpathlineto{\pgfqpoint{4.544265in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{4.532127in}{1.302452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491094in}{1.314590in}}%
\pgfpathlineto{\pgfqpoint{4.450062in}{1.326728in}}%
\pgfpathlineto{\pgfqpoint{4.462200in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{4.503232in}{1.355623in}}%
\pgfpathlineto{\pgfqpoint{4.491094in}{1.314590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450062in}{1.326728in}}%
\pgfpathlineto{\pgfqpoint{4.409029in}{1.338866in}}%
\pgfpathlineto{\pgfqpoint{4.421167in}{1.379899in}}%
\pgfpathlineto{\pgfqpoint{4.462200in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{4.450062in}{1.326728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409029in}{1.338866in}}%
\pgfpathlineto{\pgfqpoint{4.367996in}{1.351004in}}%
\pgfpathlineto{\pgfqpoint{4.380134in}{1.392037in}}%
\pgfpathlineto{\pgfqpoint{4.421167in}{1.379899in}}%
\pgfpathlineto{\pgfqpoint{4.409029in}{1.338866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367996in}{1.351004in}}%
\pgfpathlineto{\pgfqpoint{4.326964in}{1.363142in}}%
\pgfpathlineto{\pgfqpoint{4.339102in}{1.404175in}}%
\pgfpathlineto{\pgfqpoint{4.380134in}{1.392037in}}%
\pgfpathlineto{\pgfqpoint{4.367996in}{1.351004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326964in}{1.363142in}}%
\pgfpathlineto{\pgfqpoint{4.285931in}{1.375280in}}%
\pgfpathlineto{\pgfqpoint{4.298069in}{1.416313in}}%
\pgfpathlineto{\pgfqpoint{4.339102in}{1.404175in}}%
\pgfpathlineto{\pgfqpoint{4.326964in}{1.363142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285931in}{1.375280in}}%
\pgfpathlineto{\pgfqpoint{4.244898in}{1.387418in}}%
\pgfpathlineto{\pgfqpoint{4.257036in}{1.428451in}}%
\pgfpathlineto{\pgfqpoint{4.298069in}{1.416313in}}%
\pgfpathlineto{\pgfqpoint{4.285931in}{1.375280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244898in}{1.387418in}}%
\pgfpathlineto{\pgfqpoint{4.203865in}{1.399556in}}%
\pgfpathlineto{\pgfqpoint{4.216003in}{1.440589in}}%
\pgfpathlineto{\pgfqpoint{4.257036in}{1.428451in}}%
\pgfpathlineto{\pgfqpoint{4.244898in}{1.387418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203865in}{1.399556in}}%
\pgfpathlineto{\pgfqpoint{4.162833in}{1.411694in}}%
\pgfpathlineto{\pgfqpoint{4.174971in}{1.452727in}}%
\pgfpathlineto{\pgfqpoint{4.216003in}{1.440589in}}%
\pgfpathlineto{\pgfqpoint{4.203865in}{1.399556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162833in}{1.411694in}}%
\pgfpathlineto{\pgfqpoint{4.121800in}{1.423832in}}%
\pgfpathlineto{\pgfqpoint{4.133938in}{1.464865in}}%
\pgfpathlineto{\pgfqpoint{4.174971in}{1.452727in}}%
\pgfpathlineto{\pgfqpoint{4.162833in}{1.411694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121800in}{1.423832in}}%
\pgfpathlineto{\pgfqpoint{4.080767in}{1.435970in}}%
\pgfpathlineto{\pgfqpoint{4.092905in}{1.477003in}}%
\pgfpathlineto{\pgfqpoint{4.133938in}{1.464865in}}%
\pgfpathlineto{\pgfqpoint{4.121800in}{1.423832in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080767in}{1.435970in}}%
\pgfpathlineto{\pgfqpoint{4.039734in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{4.051872in}{1.489141in}}%
\pgfpathlineto{\pgfqpoint{4.092905in}{1.477003in}}%
\pgfpathlineto{\pgfqpoint{4.080767in}{1.435970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039734in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{3.998702in}{1.460246in}}%
\pgfpathlineto{\pgfqpoint{4.010840in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{4.051872in}{1.489141in}}%
\pgfpathlineto{\pgfqpoint{4.039734in}{1.448108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998702in}{1.460246in}}%
\pgfpathlineto{\pgfqpoint{3.957669in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{3.969807in}{1.513417in}}%
\pgfpathlineto{\pgfqpoint{4.010840in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{3.998702in}{1.460246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957669in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{3.916636in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{3.928774in}{1.525555in}}%
\pgfpathlineto{\pgfqpoint{3.969807in}{1.513417in}}%
\pgfpathlineto{\pgfqpoint{3.957669in}{1.472384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916636in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{3.875603in}{1.496660in}}%
\pgfpathlineto{\pgfqpoint{3.887741in}{1.537693in}}%
\pgfpathlineto{\pgfqpoint{3.928774in}{1.525555in}}%
\pgfpathlineto{\pgfqpoint{3.916636in}{1.484522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875603in}{1.496660in}}%
\pgfpathlineto{\pgfqpoint{3.834571in}{1.508798in}}%
\pgfpathlineto{\pgfqpoint{3.846709in}{1.549831in}}%
\pgfpathlineto{\pgfqpoint{3.887741in}{1.537693in}}%
\pgfpathlineto{\pgfqpoint{3.875603in}{1.496660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834571in}{1.508798in}}%
\pgfpathlineto{\pgfqpoint{3.793538in}{1.520936in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{1.561969in}}%
\pgfpathlineto{\pgfqpoint{3.846709in}{1.549831in}}%
\pgfpathlineto{\pgfqpoint{3.834571in}{1.508798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793538in}{1.520936in}}%
\pgfpathlineto{\pgfqpoint{3.752505in}{1.533074in}}%
\pgfpathlineto{\pgfqpoint{3.764643in}{1.574107in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{1.561969in}}%
\pgfpathlineto{\pgfqpoint{3.793538in}{1.520936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118724in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{5.077691in}{1.185690in}}%
\pgfpathlineto{\pgfqpoint{5.089829in}{1.226723in}}%
\pgfpathlineto{\pgfqpoint{5.130862in}{1.214585in}}%
\pgfpathlineto{\pgfqpoint{5.118724in}{1.173552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077691in}{1.185690in}}%
\pgfpathlineto{\pgfqpoint{5.036658in}{1.197828in}}%
\pgfpathlineto{\pgfqpoint{5.048796in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{5.089829in}{1.226723in}}%
\pgfpathlineto{\pgfqpoint{5.077691in}{1.185690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036658in}{1.197828in}}%
\pgfpathlineto{\pgfqpoint{4.995625in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{5.007763in}{1.250999in}}%
\pgfpathlineto{\pgfqpoint{5.048796in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{5.036658in}{1.197828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995625in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{4.954593in}{1.222104in}}%
\pgfpathlineto{\pgfqpoint{4.966731in}{1.263137in}}%
\pgfpathlineto{\pgfqpoint{5.007763in}{1.250999in}}%
\pgfpathlineto{\pgfqpoint{4.995625in}{1.209966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954593in}{1.222104in}}%
\pgfpathlineto{\pgfqpoint{4.913560in}{1.234242in}}%
\pgfpathlineto{\pgfqpoint{4.925698in}{1.275275in}}%
\pgfpathlineto{\pgfqpoint{4.966731in}{1.263137in}}%
\pgfpathlineto{\pgfqpoint{4.954593in}{1.222104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913560in}{1.234242in}}%
\pgfpathlineto{\pgfqpoint{4.872527in}{1.246380in}}%
\pgfpathlineto{\pgfqpoint{4.884665in}{1.287413in}}%
\pgfpathlineto{\pgfqpoint{4.925698in}{1.275275in}}%
\pgfpathlineto{\pgfqpoint{4.913560in}{1.234242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872527in}{1.246380in}}%
\pgfpathlineto{\pgfqpoint{4.831494in}{1.258519in}}%
\pgfpathlineto{\pgfqpoint{4.843632in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{4.884665in}{1.287413in}}%
\pgfpathlineto{\pgfqpoint{4.872527in}{1.246380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831494in}{1.258519in}}%
\pgfpathlineto{\pgfqpoint{4.790462in}{1.270657in}}%
\pgfpathlineto{\pgfqpoint{4.802600in}{1.311689in}}%
\pgfpathlineto{\pgfqpoint{4.843632in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{4.831494in}{1.258519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790462in}{1.270657in}}%
\pgfpathlineto{\pgfqpoint{4.749429in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{4.802600in}{1.311689in}}%
\pgfpathlineto{\pgfqpoint{4.790462in}{1.270657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749429in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{4.708396in}{1.294933in}}%
\pgfpathlineto{\pgfqpoint{4.720534in}{1.335965in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{4.749429in}{1.282795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708396in}{1.294933in}}%
\pgfpathlineto{\pgfqpoint{4.667363in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{1.348103in}}%
\pgfpathlineto{\pgfqpoint{4.720534in}{1.335965in}}%
\pgfpathlineto{\pgfqpoint{4.708396in}{1.294933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667363in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{4.626331in}{1.319209in}}%
\pgfpathlineto{\pgfqpoint{4.638469in}{1.360241in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{1.348103in}}%
\pgfpathlineto{\pgfqpoint{4.667363in}{1.307071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626331in}{1.319209in}}%
\pgfpathlineto{\pgfqpoint{4.585298in}{1.331347in}}%
\pgfpathlineto{\pgfqpoint{4.597436in}{1.372379in}}%
\pgfpathlineto{\pgfqpoint{4.638469in}{1.360241in}}%
\pgfpathlineto{\pgfqpoint{4.626331in}{1.319209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585298in}{1.331347in}}%
\pgfpathlineto{\pgfqpoint{4.544265in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{4.556403in}{1.384517in}}%
\pgfpathlineto{\pgfqpoint{4.597436in}{1.372379in}}%
\pgfpathlineto{\pgfqpoint{4.585298in}{1.331347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544265in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{4.503232in}{1.355623in}}%
\pgfpathlineto{\pgfqpoint{4.515370in}{1.396655in}}%
\pgfpathlineto{\pgfqpoint{4.556403in}{1.384517in}}%
\pgfpathlineto{\pgfqpoint{4.544265in}{1.343485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503232in}{1.355623in}}%
\pgfpathlineto{\pgfqpoint{4.462200in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{4.474338in}{1.408793in}}%
\pgfpathlineto{\pgfqpoint{4.515370in}{1.396655in}}%
\pgfpathlineto{\pgfqpoint{4.503232in}{1.355623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462200in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{4.421167in}{1.379899in}}%
\pgfpathlineto{\pgfqpoint{4.433305in}{1.420931in}}%
\pgfpathlineto{\pgfqpoint{4.474338in}{1.408793in}}%
\pgfpathlineto{\pgfqpoint{4.462200in}{1.367761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421167in}{1.379899in}}%
\pgfpathlineto{\pgfqpoint{4.380134in}{1.392037in}}%
\pgfpathlineto{\pgfqpoint{4.392272in}{1.433069in}}%
\pgfpathlineto{\pgfqpoint{4.433305in}{1.420931in}}%
\pgfpathlineto{\pgfqpoint{4.421167in}{1.379899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380134in}{1.392037in}}%
\pgfpathlineto{\pgfqpoint{4.339102in}{1.404175in}}%
\pgfpathlineto{\pgfqpoint{4.351240in}{1.445207in}}%
\pgfpathlineto{\pgfqpoint{4.392272in}{1.433069in}}%
\pgfpathlineto{\pgfqpoint{4.380134in}{1.392037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339102in}{1.404175in}}%
\pgfpathlineto{\pgfqpoint{4.298069in}{1.416313in}}%
\pgfpathlineto{\pgfqpoint{4.310207in}{1.457345in}}%
\pgfpathlineto{\pgfqpoint{4.351240in}{1.445207in}}%
\pgfpathlineto{\pgfqpoint{4.339102in}{1.404175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298069in}{1.416313in}}%
\pgfpathlineto{\pgfqpoint{4.257036in}{1.428451in}}%
\pgfpathlineto{\pgfqpoint{4.269174in}{1.469483in}}%
\pgfpathlineto{\pgfqpoint{4.310207in}{1.457345in}}%
\pgfpathlineto{\pgfqpoint{4.298069in}{1.416313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257036in}{1.428451in}}%
\pgfpathlineto{\pgfqpoint{4.216003in}{1.440589in}}%
\pgfpathlineto{\pgfqpoint{4.228141in}{1.481621in}}%
\pgfpathlineto{\pgfqpoint{4.269174in}{1.469483in}}%
\pgfpathlineto{\pgfqpoint{4.257036in}{1.428451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216003in}{1.440589in}}%
\pgfpathlineto{\pgfqpoint{4.174971in}{1.452727in}}%
\pgfpathlineto{\pgfqpoint{4.187109in}{1.493759in}}%
\pgfpathlineto{\pgfqpoint{4.228141in}{1.481621in}}%
\pgfpathlineto{\pgfqpoint{4.216003in}{1.440589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174971in}{1.452727in}}%
\pgfpathlineto{\pgfqpoint{4.133938in}{1.464865in}}%
\pgfpathlineto{\pgfqpoint{4.146076in}{1.505897in}}%
\pgfpathlineto{\pgfqpoint{4.187109in}{1.493759in}}%
\pgfpathlineto{\pgfqpoint{4.174971in}{1.452727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133938in}{1.464865in}}%
\pgfpathlineto{\pgfqpoint{4.092905in}{1.477003in}}%
\pgfpathlineto{\pgfqpoint{4.105043in}{1.518035in}}%
\pgfpathlineto{\pgfqpoint{4.146076in}{1.505897in}}%
\pgfpathlineto{\pgfqpoint{4.133938in}{1.464865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092905in}{1.477003in}}%
\pgfpathlineto{\pgfqpoint{4.051872in}{1.489141in}}%
\pgfpathlineto{\pgfqpoint{4.064010in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{4.105043in}{1.518035in}}%
\pgfpathlineto{\pgfqpoint{4.092905in}{1.477003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051872in}{1.489141in}}%
\pgfpathlineto{\pgfqpoint{4.010840in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{4.022978in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{4.064010in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{4.051872in}{1.489141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010840in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{3.969807in}{1.513417in}}%
\pgfpathlineto{\pgfqpoint{3.981945in}{1.554450in}}%
\pgfpathlineto{\pgfqpoint{4.022978in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{4.010840in}{1.501279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969807in}{1.513417in}}%
\pgfpathlineto{\pgfqpoint{3.928774in}{1.525555in}}%
\pgfpathlineto{\pgfqpoint{3.940912in}{1.566588in}}%
\pgfpathlineto{\pgfqpoint{3.981945in}{1.554450in}}%
\pgfpathlineto{\pgfqpoint{3.969807in}{1.513417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928774in}{1.525555in}}%
\pgfpathlineto{\pgfqpoint{3.887741in}{1.537693in}}%
\pgfpathlineto{\pgfqpoint{3.899879in}{1.578726in}}%
\pgfpathlineto{\pgfqpoint{3.940912in}{1.566588in}}%
\pgfpathlineto{\pgfqpoint{3.928774in}{1.525555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887741in}{1.537693in}}%
\pgfpathlineto{\pgfqpoint{3.846709in}{1.549831in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{1.590864in}}%
\pgfpathlineto{\pgfqpoint{3.899879in}{1.578726in}}%
\pgfpathlineto{\pgfqpoint{3.887741in}{1.537693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846709in}{1.549831in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{1.561969in}}%
\pgfpathlineto{\pgfqpoint{3.817814in}{1.603002in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{1.590864in}}%
\pgfpathlineto{\pgfqpoint{3.846709in}{1.549831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805676in}{1.561969in}}%
\pgfpathlineto{\pgfqpoint{3.764643in}{1.574107in}}%
\pgfpathlineto{\pgfqpoint{3.776781in}{1.615140in}}%
\pgfpathlineto{\pgfqpoint{3.817814in}{1.603002in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{1.561969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130862in}{1.214585in}}%
\pgfpathlineto{\pgfqpoint{5.089829in}{1.226723in}}%
\pgfpathlineto{\pgfqpoint{5.101967in}{1.267756in}}%
\pgfpathlineto{\pgfqpoint{5.143000in}{1.255618in}}%
\pgfpathlineto{\pgfqpoint{5.130862in}{1.214585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089829in}{1.226723in}}%
\pgfpathlineto{\pgfqpoint{5.048796in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{5.060934in}{1.279894in}}%
\pgfpathlineto{\pgfqpoint{5.101967in}{1.267756in}}%
\pgfpathlineto{\pgfqpoint{5.089829in}{1.226723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048796in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{5.007763in}{1.250999in}}%
\pgfpathlineto{\pgfqpoint{5.019901in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{5.060934in}{1.279894in}}%
\pgfpathlineto{\pgfqpoint{5.048796in}{1.238861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007763in}{1.250999in}}%
\pgfpathlineto{\pgfqpoint{4.966731in}{1.263137in}}%
\pgfpathlineto{\pgfqpoint{4.978869in}{1.304170in}}%
\pgfpathlineto{\pgfqpoint{5.019901in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{5.007763in}{1.250999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966731in}{1.263137in}}%
\pgfpathlineto{\pgfqpoint{4.925698in}{1.275275in}}%
\pgfpathlineto{\pgfqpoint{4.937836in}{1.316308in}}%
\pgfpathlineto{\pgfqpoint{4.978869in}{1.304170in}}%
\pgfpathlineto{\pgfqpoint{4.966731in}{1.263137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925698in}{1.275275in}}%
\pgfpathlineto{\pgfqpoint{4.884665in}{1.287413in}}%
\pgfpathlineto{\pgfqpoint{4.896803in}{1.328446in}}%
\pgfpathlineto{\pgfqpoint{4.937836in}{1.316308in}}%
\pgfpathlineto{\pgfqpoint{4.925698in}{1.275275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884665in}{1.287413in}}%
\pgfpathlineto{\pgfqpoint{4.843632in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{4.855770in}{1.340584in}}%
\pgfpathlineto{\pgfqpoint{4.896803in}{1.328446in}}%
\pgfpathlineto{\pgfqpoint{4.884665in}{1.287413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843632in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{4.802600in}{1.311689in}}%
\pgfpathlineto{\pgfqpoint{4.814738in}{1.352722in}}%
\pgfpathlineto{\pgfqpoint{4.855770in}{1.340584in}}%
\pgfpathlineto{\pgfqpoint{4.843632in}{1.299551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802600in}{1.311689in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{4.773705in}{1.364860in}}%
\pgfpathlineto{\pgfqpoint{4.814738in}{1.352722in}}%
\pgfpathlineto{\pgfqpoint{4.802600in}{1.311689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761567in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{4.720534in}{1.335965in}}%
\pgfpathlineto{\pgfqpoint{4.732672in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{4.773705in}{1.364860in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{1.323827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720534in}{1.335965in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{1.348103in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{4.732672in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{4.720534in}{1.335965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679501in}{1.348103in}}%
\pgfpathlineto{\pgfqpoint{4.638469in}{1.360241in}}%
\pgfpathlineto{\pgfqpoint{4.650607in}{1.401274in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{1.348103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638469in}{1.360241in}}%
\pgfpathlineto{\pgfqpoint{4.597436in}{1.372379in}}%
\pgfpathlineto{\pgfqpoint{4.609574in}{1.413412in}}%
\pgfpathlineto{\pgfqpoint{4.650607in}{1.401274in}}%
\pgfpathlineto{\pgfqpoint{4.638469in}{1.360241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597436in}{1.372379in}}%
\pgfpathlineto{\pgfqpoint{4.556403in}{1.384517in}}%
\pgfpathlineto{\pgfqpoint{4.568541in}{1.425550in}}%
\pgfpathlineto{\pgfqpoint{4.609574in}{1.413412in}}%
\pgfpathlineto{\pgfqpoint{4.597436in}{1.372379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556403in}{1.384517in}}%
\pgfpathlineto{\pgfqpoint{4.515370in}{1.396655in}}%
\pgfpathlineto{\pgfqpoint{4.527509in}{1.437688in}}%
\pgfpathlineto{\pgfqpoint{4.568541in}{1.425550in}}%
\pgfpathlineto{\pgfqpoint{4.556403in}{1.384517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515370in}{1.396655in}}%
\pgfpathlineto{\pgfqpoint{4.474338in}{1.408793in}}%
\pgfpathlineto{\pgfqpoint{4.486476in}{1.449826in}}%
\pgfpathlineto{\pgfqpoint{4.527509in}{1.437688in}}%
\pgfpathlineto{\pgfqpoint{4.515370in}{1.396655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474338in}{1.408793in}}%
\pgfpathlineto{\pgfqpoint{4.433305in}{1.420931in}}%
\pgfpathlineto{\pgfqpoint{4.445443in}{1.461964in}}%
\pgfpathlineto{\pgfqpoint{4.486476in}{1.449826in}}%
\pgfpathlineto{\pgfqpoint{4.474338in}{1.408793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433305in}{1.420931in}}%
\pgfpathlineto{\pgfqpoint{4.392272in}{1.433069in}}%
\pgfpathlineto{\pgfqpoint{4.404410in}{1.474102in}}%
\pgfpathlineto{\pgfqpoint{4.445443in}{1.461964in}}%
\pgfpathlineto{\pgfqpoint{4.433305in}{1.420931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392272in}{1.433069in}}%
\pgfpathlineto{\pgfqpoint{4.351240in}{1.445207in}}%
\pgfpathlineto{\pgfqpoint{4.363378in}{1.486240in}}%
\pgfpathlineto{\pgfqpoint{4.404410in}{1.474102in}}%
\pgfpathlineto{\pgfqpoint{4.392272in}{1.433069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351240in}{1.445207in}}%
\pgfpathlineto{\pgfqpoint{4.310207in}{1.457345in}}%
\pgfpathlineto{\pgfqpoint{4.322345in}{1.498378in}}%
\pgfpathlineto{\pgfqpoint{4.363378in}{1.486240in}}%
\pgfpathlineto{\pgfqpoint{4.351240in}{1.445207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310207in}{1.457345in}}%
\pgfpathlineto{\pgfqpoint{4.269174in}{1.469483in}}%
\pgfpathlineto{\pgfqpoint{4.281312in}{1.510516in}}%
\pgfpathlineto{\pgfqpoint{4.322345in}{1.498378in}}%
\pgfpathlineto{\pgfqpoint{4.310207in}{1.457345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269174in}{1.469483in}}%
\pgfpathlineto{\pgfqpoint{4.228141in}{1.481621in}}%
\pgfpathlineto{\pgfqpoint{4.240279in}{1.522654in}}%
\pgfpathlineto{\pgfqpoint{4.281312in}{1.510516in}}%
\pgfpathlineto{\pgfqpoint{4.269174in}{1.469483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228141in}{1.481621in}}%
\pgfpathlineto{\pgfqpoint{4.187109in}{1.493759in}}%
\pgfpathlineto{\pgfqpoint{4.199247in}{1.534792in}}%
\pgfpathlineto{\pgfqpoint{4.240279in}{1.522654in}}%
\pgfpathlineto{\pgfqpoint{4.228141in}{1.481621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187109in}{1.493759in}}%
\pgfpathlineto{\pgfqpoint{4.146076in}{1.505897in}}%
\pgfpathlineto{\pgfqpoint{4.158214in}{1.546930in}}%
\pgfpathlineto{\pgfqpoint{4.199247in}{1.534792in}}%
\pgfpathlineto{\pgfqpoint{4.187109in}{1.493759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146076in}{1.505897in}}%
\pgfpathlineto{\pgfqpoint{4.105043in}{1.518035in}}%
\pgfpathlineto{\pgfqpoint{4.117181in}{1.559068in}}%
\pgfpathlineto{\pgfqpoint{4.158214in}{1.546930in}}%
\pgfpathlineto{\pgfqpoint{4.146076in}{1.505897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105043in}{1.518035in}}%
\pgfpathlineto{\pgfqpoint{4.064010in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{4.076148in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{4.117181in}{1.559068in}}%
\pgfpathlineto{\pgfqpoint{4.105043in}{1.518035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064010in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{4.022978in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{4.035116in}{1.583344in}}%
\pgfpathlineto{\pgfqpoint{4.076148in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{4.064010in}{1.530173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022978in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{3.981945in}{1.554450in}}%
\pgfpathlineto{\pgfqpoint{3.994083in}{1.595482in}}%
\pgfpathlineto{\pgfqpoint{4.035116in}{1.583344in}}%
\pgfpathlineto{\pgfqpoint{4.022978in}{1.542312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981945in}{1.554450in}}%
\pgfpathlineto{\pgfqpoint{3.940912in}{1.566588in}}%
\pgfpathlineto{\pgfqpoint{3.953050in}{1.607620in}}%
\pgfpathlineto{\pgfqpoint{3.994083in}{1.595482in}}%
\pgfpathlineto{\pgfqpoint{3.981945in}{1.554450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940912in}{1.566588in}}%
\pgfpathlineto{\pgfqpoint{3.899879in}{1.578726in}}%
\pgfpathlineto{\pgfqpoint{3.912017in}{1.619758in}}%
\pgfpathlineto{\pgfqpoint{3.953050in}{1.607620in}}%
\pgfpathlineto{\pgfqpoint{3.940912in}{1.566588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899879in}{1.578726in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{1.590864in}}%
\pgfpathlineto{\pgfqpoint{3.870985in}{1.631896in}}%
\pgfpathlineto{\pgfqpoint{3.912017in}{1.619758in}}%
\pgfpathlineto{\pgfqpoint{3.899879in}{1.578726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858847in}{1.590864in}}%
\pgfpathlineto{\pgfqpoint{3.817814in}{1.603002in}}%
\pgfpathlineto{\pgfqpoint{3.829952in}{1.644034in}}%
\pgfpathlineto{\pgfqpoint{3.870985in}{1.631896in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{1.590864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817814in}{1.603002in}}%
\pgfpathlineto{\pgfqpoint{3.776781in}{1.615140in}}%
\pgfpathlineto{\pgfqpoint{3.788919in}{1.656172in}}%
\pgfpathlineto{\pgfqpoint{3.829952in}{1.644034in}}%
\pgfpathlineto{\pgfqpoint{3.817814in}{1.603002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143000in}{1.255618in}}%
\pgfpathlineto{\pgfqpoint{5.101967in}{1.267756in}}%
\pgfpathlineto{\pgfqpoint{5.114105in}{1.308789in}}%
\pgfpathlineto{\pgfqpoint{5.155138in}{1.296651in}}%
\pgfpathlineto{\pgfqpoint{5.143000in}{1.255618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101967in}{1.267756in}}%
\pgfpathlineto{\pgfqpoint{5.060934in}{1.279894in}}%
\pgfpathlineto{\pgfqpoint{5.073072in}{1.320927in}}%
\pgfpathlineto{\pgfqpoint{5.114105in}{1.308789in}}%
\pgfpathlineto{\pgfqpoint{5.101967in}{1.267756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060934in}{1.279894in}}%
\pgfpathlineto{\pgfqpoint{5.019901in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{5.032039in}{1.333065in}}%
\pgfpathlineto{\pgfqpoint{5.073072in}{1.320927in}}%
\pgfpathlineto{\pgfqpoint{5.060934in}{1.279894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019901in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{4.978869in}{1.304170in}}%
\pgfpathlineto{\pgfqpoint{4.991007in}{1.345203in}}%
\pgfpathlineto{\pgfqpoint{5.032039in}{1.333065in}}%
\pgfpathlineto{\pgfqpoint{5.019901in}{1.292032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978869in}{1.304170in}}%
\pgfpathlineto{\pgfqpoint{4.937836in}{1.316308in}}%
\pgfpathlineto{\pgfqpoint{4.949974in}{1.357341in}}%
\pgfpathlineto{\pgfqpoint{4.991007in}{1.345203in}}%
\pgfpathlineto{\pgfqpoint{4.978869in}{1.304170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937836in}{1.316308in}}%
\pgfpathlineto{\pgfqpoint{4.896803in}{1.328446in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{1.369479in}}%
\pgfpathlineto{\pgfqpoint{4.949974in}{1.357341in}}%
\pgfpathlineto{\pgfqpoint{4.937836in}{1.316308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896803in}{1.328446in}}%
\pgfpathlineto{\pgfqpoint{4.855770in}{1.340584in}}%
\pgfpathlineto{\pgfqpoint{4.867908in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{1.369479in}}%
\pgfpathlineto{\pgfqpoint{4.896803in}{1.328446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855770in}{1.340584in}}%
\pgfpathlineto{\pgfqpoint{4.814738in}{1.352722in}}%
\pgfpathlineto{\pgfqpoint{4.826876in}{1.393755in}}%
\pgfpathlineto{\pgfqpoint{4.867908in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{4.855770in}{1.340584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814738in}{1.352722in}}%
\pgfpathlineto{\pgfqpoint{4.773705in}{1.364860in}}%
\pgfpathlineto{\pgfqpoint{4.785843in}{1.405893in}}%
\pgfpathlineto{\pgfqpoint{4.826876in}{1.393755in}}%
\pgfpathlineto{\pgfqpoint{4.814738in}{1.352722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773705in}{1.364860in}}%
\pgfpathlineto{\pgfqpoint{4.732672in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{4.744810in}{1.418031in}}%
\pgfpathlineto{\pgfqpoint{4.785843in}{1.405893in}}%
\pgfpathlineto{\pgfqpoint{4.773705in}{1.364860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732672in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{4.703777in}{1.430169in}}%
\pgfpathlineto{\pgfqpoint{4.744810in}{1.418031in}}%
\pgfpathlineto{\pgfqpoint{4.732672in}{1.376998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691639in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{4.650607in}{1.401274in}}%
\pgfpathlineto{\pgfqpoint{4.662745in}{1.442307in}}%
\pgfpathlineto{\pgfqpoint{4.703777in}{1.430169in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{1.389136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650607in}{1.401274in}}%
\pgfpathlineto{\pgfqpoint{4.609574in}{1.413412in}}%
\pgfpathlineto{\pgfqpoint{4.621712in}{1.454445in}}%
\pgfpathlineto{\pgfqpoint{4.662745in}{1.442307in}}%
\pgfpathlineto{\pgfqpoint{4.650607in}{1.401274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609574in}{1.413412in}}%
\pgfpathlineto{\pgfqpoint{4.568541in}{1.425550in}}%
\pgfpathlineto{\pgfqpoint{4.580679in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{4.621712in}{1.454445in}}%
\pgfpathlineto{\pgfqpoint{4.609574in}{1.413412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568541in}{1.425550in}}%
\pgfpathlineto{\pgfqpoint{4.527509in}{1.437688in}}%
\pgfpathlineto{\pgfqpoint{4.539647in}{1.478721in}}%
\pgfpathlineto{\pgfqpoint{4.580679in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{4.568541in}{1.425550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527509in}{1.437688in}}%
\pgfpathlineto{\pgfqpoint{4.486476in}{1.449826in}}%
\pgfpathlineto{\pgfqpoint{4.498614in}{1.490859in}}%
\pgfpathlineto{\pgfqpoint{4.539647in}{1.478721in}}%
\pgfpathlineto{\pgfqpoint{4.527509in}{1.437688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486476in}{1.449826in}}%
\pgfpathlineto{\pgfqpoint{4.445443in}{1.461964in}}%
\pgfpathlineto{\pgfqpoint{4.457581in}{1.502997in}}%
\pgfpathlineto{\pgfqpoint{4.498614in}{1.490859in}}%
\pgfpathlineto{\pgfqpoint{4.486476in}{1.449826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445443in}{1.461964in}}%
\pgfpathlineto{\pgfqpoint{4.404410in}{1.474102in}}%
\pgfpathlineto{\pgfqpoint{4.416548in}{1.515135in}}%
\pgfpathlineto{\pgfqpoint{4.457581in}{1.502997in}}%
\pgfpathlineto{\pgfqpoint{4.445443in}{1.461964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404410in}{1.474102in}}%
\pgfpathlineto{\pgfqpoint{4.363378in}{1.486240in}}%
\pgfpathlineto{\pgfqpoint{4.375516in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{4.416548in}{1.515135in}}%
\pgfpathlineto{\pgfqpoint{4.404410in}{1.474102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363378in}{1.486240in}}%
\pgfpathlineto{\pgfqpoint{4.322345in}{1.498378in}}%
\pgfpathlineto{\pgfqpoint{4.334483in}{1.539411in}}%
\pgfpathlineto{\pgfqpoint{4.375516in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{4.363378in}{1.486240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322345in}{1.498378in}}%
\pgfpathlineto{\pgfqpoint{4.281312in}{1.510516in}}%
\pgfpathlineto{\pgfqpoint{4.293450in}{1.551549in}}%
\pgfpathlineto{\pgfqpoint{4.334483in}{1.539411in}}%
\pgfpathlineto{\pgfqpoint{4.322345in}{1.498378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281312in}{1.510516in}}%
\pgfpathlineto{\pgfqpoint{4.240279in}{1.522654in}}%
\pgfpathlineto{\pgfqpoint{4.252417in}{1.563687in}}%
\pgfpathlineto{\pgfqpoint{4.293450in}{1.551549in}}%
\pgfpathlineto{\pgfqpoint{4.281312in}{1.510516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240279in}{1.522654in}}%
\pgfpathlineto{\pgfqpoint{4.199247in}{1.534792in}}%
\pgfpathlineto{\pgfqpoint{4.211385in}{1.575825in}}%
\pgfpathlineto{\pgfqpoint{4.252417in}{1.563687in}}%
\pgfpathlineto{\pgfqpoint{4.240279in}{1.522654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199247in}{1.534792in}}%
\pgfpathlineto{\pgfqpoint{4.158214in}{1.546930in}}%
\pgfpathlineto{\pgfqpoint{4.170352in}{1.587963in}}%
\pgfpathlineto{\pgfqpoint{4.211385in}{1.575825in}}%
\pgfpathlineto{\pgfqpoint{4.199247in}{1.534792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158214in}{1.546930in}}%
\pgfpathlineto{\pgfqpoint{4.117181in}{1.559068in}}%
\pgfpathlineto{\pgfqpoint{4.129319in}{1.600101in}}%
\pgfpathlineto{\pgfqpoint{4.170352in}{1.587963in}}%
\pgfpathlineto{\pgfqpoint{4.158214in}{1.546930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117181in}{1.559068in}}%
\pgfpathlineto{\pgfqpoint{4.076148in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{4.088286in}{1.612239in}}%
\pgfpathlineto{\pgfqpoint{4.129319in}{1.600101in}}%
\pgfpathlineto{\pgfqpoint{4.117181in}{1.559068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076148in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{4.035116in}{1.583344in}}%
\pgfpathlineto{\pgfqpoint{4.047254in}{1.624377in}}%
\pgfpathlineto{\pgfqpoint{4.088286in}{1.612239in}}%
\pgfpathlineto{\pgfqpoint{4.076148in}{1.571206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035116in}{1.583344in}}%
\pgfpathlineto{\pgfqpoint{3.994083in}{1.595482in}}%
\pgfpathlineto{\pgfqpoint{4.006221in}{1.636515in}}%
\pgfpathlineto{\pgfqpoint{4.047254in}{1.624377in}}%
\pgfpathlineto{\pgfqpoint{4.035116in}{1.583344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994083in}{1.595482in}}%
\pgfpathlineto{\pgfqpoint{3.953050in}{1.607620in}}%
\pgfpathlineto{\pgfqpoint{3.965188in}{1.648653in}}%
\pgfpathlineto{\pgfqpoint{4.006221in}{1.636515in}}%
\pgfpathlineto{\pgfqpoint{3.994083in}{1.595482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953050in}{1.607620in}}%
\pgfpathlineto{\pgfqpoint{3.912017in}{1.619758in}}%
\pgfpathlineto{\pgfqpoint{3.924155in}{1.660791in}}%
\pgfpathlineto{\pgfqpoint{3.965188in}{1.648653in}}%
\pgfpathlineto{\pgfqpoint{3.953050in}{1.607620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912017in}{1.619758in}}%
\pgfpathlineto{\pgfqpoint{3.870985in}{1.631896in}}%
\pgfpathlineto{\pgfqpoint{3.883123in}{1.672929in}}%
\pgfpathlineto{\pgfqpoint{3.924155in}{1.660791in}}%
\pgfpathlineto{\pgfqpoint{3.912017in}{1.619758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870985in}{1.631896in}}%
\pgfpathlineto{\pgfqpoint{3.829952in}{1.644034in}}%
\pgfpathlineto{\pgfqpoint{3.842090in}{1.685067in}}%
\pgfpathlineto{\pgfqpoint{3.883123in}{1.672929in}}%
\pgfpathlineto{\pgfqpoint{3.870985in}{1.631896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829952in}{1.644034in}}%
\pgfpathlineto{\pgfqpoint{3.788919in}{1.656172in}}%
\pgfpathlineto{\pgfqpoint{3.801057in}{1.697205in}}%
\pgfpathlineto{\pgfqpoint{3.842090in}{1.685067in}}%
\pgfpathlineto{\pgfqpoint{3.829952in}{1.644034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155138in}{1.296651in}}%
\pgfpathlineto{\pgfqpoint{5.114105in}{1.308789in}}%
\pgfpathlineto{\pgfqpoint{5.126243in}{1.349821in}}%
\pgfpathlineto{\pgfqpoint{5.167276in}{1.337683in}}%
\pgfpathlineto{\pgfqpoint{5.155138in}{1.296651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114105in}{1.308789in}}%
\pgfpathlineto{\pgfqpoint{5.073072in}{1.320927in}}%
\pgfpathlineto{\pgfqpoint{5.085210in}{1.361959in}}%
\pgfpathlineto{\pgfqpoint{5.126243in}{1.349821in}}%
\pgfpathlineto{\pgfqpoint{5.114105in}{1.308789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073072in}{1.320927in}}%
\pgfpathlineto{\pgfqpoint{5.032039in}{1.333065in}}%
\pgfpathlineto{\pgfqpoint{5.044177in}{1.374097in}}%
\pgfpathlineto{\pgfqpoint{5.085210in}{1.361959in}}%
\pgfpathlineto{\pgfqpoint{5.073072in}{1.320927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032039in}{1.333065in}}%
\pgfpathlineto{\pgfqpoint{4.991007in}{1.345203in}}%
\pgfpathlineto{\pgfqpoint{5.003145in}{1.386235in}}%
\pgfpathlineto{\pgfqpoint{5.044177in}{1.374097in}}%
\pgfpathlineto{\pgfqpoint{5.032039in}{1.333065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991007in}{1.345203in}}%
\pgfpathlineto{\pgfqpoint{4.949974in}{1.357341in}}%
\pgfpathlineto{\pgfqpoint{4.962112in}{1.398373in}}%
\pgfpathlineto{\pgfqpoint{5.003145in}{1.386235in}}%
\pgfpathlineto{\pgfqpoint{4.991007in}{1.345203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949974in}{1.357341in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{1.369479in}}%
\pgfpathlineto{\pgfqpoint{4.921079in}{1.410511in}}%
\pgfpathlineto{\pgfqpoint{4.962112in}{1.398373in}}%
\pgfpathlineto{\pgfqpoint{4.949974in}{1.357341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908941in}{1.369479in}}%
\pgfpathlineto{\pgfqpoint{4.867908in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{4.880046in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{4.921079in}{1.410511in}}%
\pgfpathlineto{\pgfqpoint{4.908941in}{1.369479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867908in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{4.826876in}{1.393755in}}%
\pgfpathlineto{\pgfqpoint{4.839014in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{4.880046in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{4.867908in}{1.381617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826876in}{1.393755in}}%
\pgfpathlineto{\pgfqpoint{4.785843in}{1.405893in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{1.446925in}}%
\pgfpathlineto{\pgfqpoint{4.839014in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{4.826876in}{1.393755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785843in}{1.405893in}}%
\pgfpathlineto{\pgfqpoint{4.744810in}{1.418031in}}%
\pgfpathlineto{\pgfqpoint{4.756948in}{1.459063in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{1.446925in}}%
\pgfpathlineto{\pgfqpoint{4.785843in}{1.405893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744810in}{1.418031in}}%
\pgfpathlineto{\pgfqpoint{4.703777in}{1.430169in}}%
\pgfpathlineto{\pgfqpoint{4.715915in}{1.471202in}}%
\pgfpathlineto{\pgfqpoint{4.756948in}{1.459063in}}%
\pgfpathlineto{\pgfqpoint{4.744810in}{1.418031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703777in}{1.430169in}}%
\pgfpathlineto{\pgfqpoint{4.662745in}{1.442307in}}%
\pgfpathlineto{\pgfqpoint{4.674883in}{1.483340in}}%
\pgfpathlineto{\pgfqpoint{4.715915in}{1.471202in}}%
\pgfpathlineto{\pgfqpoint{4.703777in}{1.430169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662745in}{1.442307in}}%
\pgfpathlineto{\pgfqpoint{4.621712in}{1.454445in}}%
\pgfpathlineto{\pgfqpoint{4.633850in}{1.495478in}}%
\pgfpathlineto{\pgfqpoint{4.674883in}{1.483340in}}%
\pgfpathlineto{\pgfqpoint{4.662745in}{1.442307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621712in}{1.454445in}}%
\pgfpathlineto{\pgfqpoint{4.580679in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{4.592817in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{4.633850in}{1.495478in}}%
\pgfpathlineto{\pgfqpoint{4.621712in}{1.454445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580679in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{4.539647in}{1.478721in}}%
\pgfpathlineto{\pgfqpoint{4.551785in}{1.519754in}}%
\pgfpathlineto{\pgfqpoint{4.592817in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{4.580679in}{1.466583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539647in}{1.478721in}}%
\pgfpathlineto{\pgfqpoint{4.498614in}{1.490859in}}%
\pgfpathlineto{\pgfqpoint{4.510752in}{1.531892in}}%
\pgfpathlineto{\pgfqpoint{4.551785in}{1.519754in}}%
\pgfpathlineto{\pgfqpoint{4.539647in}{1.478721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498614in}{1.490859in}}%
\pgfpathlineto{\pgfqpoint{4.457581in}{1.502997in}}%
\pgfpathlineto{\pgfqpoint{4.469719in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{4.510752in}{1.531892in}}%
\pgfpathlineto{\pgfqpoint{4.498614in}{1.490859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457581in}{1.502997in}}%
\pgfpathlineto{\pgfqpoint{4.416548in}{1.515135in}}%
\pgfpathlineto{\pgfqpoint{4.428686in}{1.556168in}}%
\pgfpathlineto{\pgfqpoint{4.469719in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{4.457581in}{1.502997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416548in}{1.515135in}}%
\pgfpathlineto{\pgfqpoint{4.375516in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{4.387654in}{1.568306in}}%
\pgfpathlineto{\pgfqpoint{4.428686in}{1.556168in}}%
\pgfpathlineto{\pgfqpoint{4.416548in}{1.515135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375516in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{4.334483in}{1.539411in}}%
\pgfpathlineto{\pgfqpoint{4.346621in}{1.580444in}}%
\pgfpathlineto{\pgfqpoint{4.387654in}{1.568306in}}%
\pgfpathlineto{\pgfqpoint{4.375516in}{1.527273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334483in}{1.539411in}}%
\pgfpathlineto{\pgfqpoint{4.293450in}{1.551549in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{1.592582in}}%
\pgfpathlineto{\pgfqpoint{4.346621in}{1.580444in}}%
\pgfpathlineto{\pgfqpoint{4.334483in}{1.539411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293450in}{1.551549in}}%
\pgfpathlineto{\pgfqpoint{4.252417in}{1.563687in}}%
\pgfpathlineto{\pgfqpoint{4.264555in}{1.604720in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{1.592582in}}%
\pgfpathlineto{\pgfqpoint{4.293450in}{1.551549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252417in}{1.563687in}}%
\pgfpathlineto{\pgfqpoint{4.211385in}{1.575825in}}%
\pgfpathlineto{\pgfqpoint{4.223523in}{1.616858in}}%
\pgfpathlineto{\pgfqpoint{4.264555in}{1.604720in}}%
\pgfpathlineto{\pgfqpoint{4.252417in}{1.563687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211385in}{1.575825in}}%
\pgfpathlineto{\pgfqpoint{4.170352in}{1.587963in}}%
\pgfpathlineto{\pgfqpoint{4.182490in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{4.223523in}{1.616858in}}%
\pgfpathlineto{\pgfqpoint{4.211385in}{1.575825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170352in}{1.587963in}}%
\pgfpathlineto{\pgfqpoint{4.129319in}{1.600101in}}%
\pgfpathlineto{\pgfqpoint{4.141457in}{1.641134in}}%
\pgfpathlineto{\pgfqpoint{4.182490in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{4.170352in}{1.587963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129319in}{1.600101in}}%
\pgfpathlineto{\pgfqpoint{4.088286in}{1.612239in}}%
\pgfpathlineto{\pgfqpoint{4.100424in}{1.653272in}}%
\pgfpathlineto{\pgfqpoint{4.141457in}{1.641134in}}%
\pgfpathlineto{\pgfqpoint{4.129319in}{1.600101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088286in}{1.612239in}}%
\pgfpathlineto{\pgfqpoint{4.047254in}{1.624377in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{1.665410in}}%
\pgfpathlineto{\pgfqpoint{4.100424in}{1.653272in}}%
\pgfpathlineto{\pgfqpoint{4.088286in}{1.612239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047254in}{1.624377in}}%
\pgfpathlineto{\pgfqpoint{4.006221in}{1.636515in}}%
\pgfpathlineto{\pgfqpoint{4.018359in}{1.677548in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{1.665410in}}%
\pgfpathlineto{\pgfqpoint{4.047254in}{1.624377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006221in}{1.636515in}}%
\pgfpathlineto{\pgfqpoint{3.965188in}{1.648653in}}%
\pgfpathlineto{\pgfqpoint{3.977326in}{1.689686in}}%
\pgfpathlineto{\pgfqpoint{4.018359in}{1.677548in}}%
\pgfpathlineto{\pgfqpoint{4.006221in}{1.636515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965188in}{1.648653in}}%
\pgfpathlineto{\pgfqpoint{3.924155in}{1.660791in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{1.701824in}}%
\pgfpathlineto{\pgfqpoint{3.977326in}{1.689686in}}%
\pgfpathlineto{\pgfqpoint{3.965188in}{1.648653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924155in}{1.660791in}}%
\pgfpathlineto{\pgfqpoint{3.883123in}{1.672929in}}%
\pgfpathlineto{\pgfqpoint{3.895261in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{1.701824in}}%
\pgfpathlineto{\pgfqpoint{3.924155in}{1.660791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883123in}{1.672929in}}%
\pgfpathlineto{\pgfqpoint{3.842090in}{1.685067in}}%
\pgfpathlineto{\pgfqpoint{3.854228in}{1.726100in}}%
\pgfpathlineto{\pgfqpoint{3.895261in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{3.883123in}{1.672929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842090in}{1.685067in}}%
\pgfpathlineto{\pgfqpoint{3.801057in}{1.697205in}}%
\pgfpathlineto{\pgfqpoint{3.813195in}{1.738238in}}%
\pgfpathlineto{\pgfqpoint{3.854228in}{1.726100in}}%
\pgfpathlineto{\pgfqpoint{3.842090in}{1.685067in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167276in}{1.337683in}}%
\pgfpathlineto{\pgfqpoint{5.126243in}{1.349821in}}%
\pgfpathlineto{\pgfqpoint{5.138381in}{1.390854in}}%
\pgfpathlineto{\pgfqpoint{5.179414in}{1.378716in}}%
\pgfpathlineto{\pgfqpoint{5.167276in}{1.337683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126243in}{1.349821in}}%
\pgfpathlineto{\pgfqpoint{5.085210in}{1.361959in}}%
\pgfpathlineto{\pgfqpoint{5.097348in}{1.402992in}}%
\pgfpathlineto{\pgfqpoint{5.138381in}{1.390854in}}%
\pgfpathlineto{\pgfqpoint{5.126243in}{1.349821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085210in}{1.361959in}}%
\pgfpathlineto{\pgfqpoint{5.044177in}{1.374097in}}%
\pgfpathlineto{\pgfqpoint{5.056315in}{1.415130in}}%
\pgfpathlineto{\pgfqpoint{5.097348in}{1.402992in}}%
\pgfpathlineto{\pgfqpoint{5.085210in}{1.361959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044177in}{1.374097in}}%
\pgfpathlineto{\pgfqpoint{5.003145in}{1.386235in}}%
\pgfpathlineto{\pgfqpoint{5.015283in}{1.427268in}}%
\pgfpathlineto{\pgfqpoint{5.056315in}{1.415130in}}%
\pgfpathlineto{\pgfqpoint{5.044177in}{1.374097in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003145in}{1.386235in}}%
\pgfpathlineto{\pgfqpoint{4.962112in}{1.398373in}}%
\pgfpathlineto{\pgfqpoint{4.974250in}{1.439406in}}%
\pgfpathlineto{\pgfqpoint{5.015283in}{1.427268in}}%
\pgfpathlineto{\pgfqpoint{5.003145in}{1.386235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962112in}{1.398373in}}%
\pgfpathlineto{\pgfqpoint{4.921079in}{1.410511in}}%
\pgfpathlineto{\pgfqpoint{4.933217in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{4.974250in}{1.439406in}}%
\pgfpathlineto{\pgfqpoint{4.962112in}{1.398373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921079in}{1.410511in}}%
\pgfpathlineto{\pgfqpoint{4.880046in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{4.892184in}{1.463682in}}%
\pgfpathlineto{\pgfqpoint{4.933217in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{4.921079in}{1.410511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880046in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{4.839014in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{4.851152in}{1.475820in}}%
\pgfpathlineto{\pgfqpoint{4.892184in}{1.463682in}}%
\pgfpathlineto{\pgfqpoint{4.880046in}{1.422649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839014in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{1.446925in}}%
\pgfpathlineto{\pgfqpoint{4.810119in}{1.487958in}}%
\pgfpathlineto{\pgfqpoint{4.851152in}{1.475820in}}%
\pgfpathlineto{\pgfqpoint{4.839014in}{1.434787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797981in}{1.446925in}}%
\pgfpathlineto{\pgfqpoint{4.756948in}{1.459063in}}%
\pgfpathlineto{\pgfqpoint{4.769086in}{1.500096in}}%
\pgfpathlineto{\pgfqpoint{4.810119in}{1.487958in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{1.446925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756948in}{1.459063in}}%
\pgfpathlineto{\pgfqpoint{4.715915in}{1.471202in}}%
\pgfpathlineto{\pgfqpoint{4.728053in}{1.512234in}}%
\pgfpathlineto{\pgfqpoint{4.769086in}{1.500096in}}%
\pgfpathlineto{\pgfqpoint{4.756948in}{1.459063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715915in}{1.471202in}}%
\pgfpathlineto{\pgfqpoint{4.674883in}{1.483340in}}%
\pgfpathlineto{\pgfqpoint{4.687021in}{1.524372in}}%
\pgfpathlineto{\pgfqpoint{4.728053in}{1.512234in}}%
\pgfpathlineto{\pgfqpoint{4.715915in}{1.471202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674883in}{1.483340in}}%
\pgfpathlineto{\pgfqpoint{4.633850in}{1.495478in}}%
\pgfpathlineto{\pgfqpoint{4.645988in}{1.536510in}}%
\pgfpathlineto{\pgfqpoint{4.687021in}{1.524372in}}%
\pgfpathlineto{\pgfqpoint{4.674883in}{1.483340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633850in}{1.495478in}}%
\pgfpathlineto{\pgfqpoint{4.592817in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{4.604955in}{1.548648in}}%
\pgfpathlineto{\pgfqpoint{4.645988in}{1.536510in}}%
\pgfpathlineto{\pgfqpoint{4.633850in}{1.495478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592817in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{4.551785in}{1.519754in}}%
\pgfpathlineto{\pgfqpoint{4.563923in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{4.604955in}{1.548648in}}%
\pgfpathlineto{\pgfqpoint{4.592817in}{1.507616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551785in}{1.519754in}}%
\pgfpathlineto{\pgfqpoint{4.510752in}{1.531892in}}%
\pgfpathlineto{\pgfqpoint{4.522890in}{1.572924in}}%
\pgfpathlineto{\pgfqpoint{4.563923in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{4.551785in}{1.519754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510752in}{1.531892in}}%
\pgfpathlineto{\pgfqpoint{4.469719in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{4.481857in}{1.585062in}}%
\pgfpathlineto{\pgfqpoint{4.522890in}{1.572924in}}%
\pgfpathlineto{\pgfqpoint{4.510752in}{1.531892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469719in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{4.428686in}{1.556168in}}%
\pgfpathlineto{\pgfqpoint{4.440824in}{1.597200in}}%
\pgfpathlineto{\pgfqpoint{4.481857in}{1.585062in}}%
\pgfpathlineto{\pgfqpoint{4.469719in}{1.544030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428686in}{1.556168in}}%
\pgfpathlineto{\pgfqpoint{4.387654in}{1.568306in}}%
\pgfpathlineto{\pgfqpoint{4.399792in}{1.609338in}}%
\pgfpathlineto{\pgfqpoint{4.440824in}{1.597200in}}%
\pgfpathlineto{\pgfqpoint{4.428686in}{1.556168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387654in}{1.568306in}}%
\pgfpathlineto{\pgfqpoint{4.346621in}{1.580444in}}%
\pgfpathlineto{\pgfqpoint{4.358759in}{1.621476in}}%
\pgfpathlineto{\pgfqpoint{4.399792in}{1.609338in}}%
\pgfpathlineto{\pgfqpoint{4.387654in}{1.568306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346621in}{1.580444in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{1.592582in}}%
\pgfpathlineto{\pgfqpoint{4.317726in}{1.633614in}}%
\pgfpathlineto{\pgfqpoint{4.358759in}{1.621476in}}%
\pgfpathlineto{\pgfqpoint{4.346621in}{1.580444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305588in}{1.592582in}}%
\pgfpathlineto{\pgfqpoint{4.264555in}{1.604720in}}%
\pgfpathlineto{\pgfqpoint{4.276693in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{4.317726in}{1.633614in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{1.592582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264555in}{1.604720in}}%
\pgfpathlineto{\pgfqpoint{4.223523in}{1.616858in}}%
\pgfpathlineto{\pgfqpoint{4.235661in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{4.276693in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{4.264555in}{1.604720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223523in}{1.616858in}}%
\pgfpathlineto{\pgfqpoint{4.182490in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{4.194628in}{1.670028in}}%
\pgfpathlineto{\pgfqpoint{4.235661in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{4.223523in}{1.616858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182490in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{4.141457in}{1.641134in}}%
\pgfpathlineto{\pgfqpoint{4.153595in}{1.682166in}}%
\pgfpathlineto{\pgfqpoint{4.194628in}{1.670028in}}%
\pgfpathlineto{\pgfqpoint{4.182490in}{1.628996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141457in}{1.641134in}}%
\pgfpathlineto{\pgfqpoint{4.100424in}{1.653272in}}%
\pgfpathlineto{\pgfqpoint{4.112562in}{1.694304in}}%
\pgfpathlineto{\pgfqpoint{4.153595in}{1.682166in}}%
\pgfpathlineto{\pgfqpoint{4.141457in}{1.641134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100424in}{1.653272in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{1.665410in}}%
\pgfpathlineto{\pgfqpoint{4.071530in}{1.706442in}}%
\pgfpathlineto{\pgfqpoint{4.112562in}{1.694304in}}%
\pgfpathlineto{\pgfqpoint{4.100424in}{1.653272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059392in}{1.665410in}}%
\pgfpathlineto{\pgfqpoint{4.018359in}{1.677548in}}%
\pgfpathlineto{\pgfqpoint{4.030497in}{1.718580in}}%
\pgfpathlineto{\pgfqpoint{4.071530in}{1.706442in}}%
\pgfpathlineto{\pgfqpoint{4.059392in}{1.665410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018359in}{1.677548in}}%
\pgfpathlineto{\pgfqpoint{3.977326in}{1.689686in}}%
\pgfpathlineto{\pgfqpoint{3.989464in}{1.730718in}}%
\pgfpathlineto{\pgfqpoint{4.030497in}{1.718580in}}%
\pgfpathlineto{\pgfqpoint{4.018359in}{1.677548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977326in}{1.689686in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{1.701824in}}%
\pgfpathlineto{\pgfqpoint{3.948432in}{1.742856in}}%
\pgfpathlineto{\pgfqpoint{3.989464in}{1.730718in}}%
\pgfpathlineto{\pgfqpoint{3.977326in}{1.689686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936294in}{1.701824in}}%
\pgfpathlineto{\pgfqpoint{3.895261in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{3.907399in}{1.754994in}}%
\pgfpathlineto{\pgfqpoint{3.948432in}{1.742856in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{1.701824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895261in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{3.854228in}{1.726100in}}%
\pgfpathlineto{\pgfqpoint{3.866366in}{1.767133in}}%
\pgfpathlineto{\pgfqpoint{3.907399in}{1.754994in}}%
\pgfpathlineto{\pgfqpoint{3.895261in}{1.713962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854228in}{1.726100in}}%
\pgfpathlineto{\pgfqpoint{3.813195in}{1.738238in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{3.866366in}{1.767133in}}%
\pgfpathlineto{\pgfqpoint{3.854228in}{1.726100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179414in}{1.378716in}}%
\pgfpathlineto{\pgfqpoint{5.138381in}{1.390854in}}%
\pgfpathlineto{\pgfqpoint{5.150519in}{1.431887in}}%
\pgfpathlineto{\pgfqpoint{5.191552in}{1.419749in}}%
\pgfpathlineto{\pgfqpoint{5.179414in}{1.378716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138381in}{1.390854in}}%
\pgfpathlineto{\pgfqpoint{5.097348in}{1.402992in}}%
\pgfpathlineto{\pgfqpoint{5.109486in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{5.150519in}{1.431887in}}%
\pgfpathlineto{\pgfqpoint{5.138381in}{1.390854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097348in}{1.402992in}}%
\pgfpathlineto{\pgfqpoint{5.056315in}{1.415130in}}%
\pgfpathlineto{\pgfqpoint{5.068453in}{1.456163in}}%
\pgfpathlineto{\pgfqpoint{5.109486in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{5.097348in}{1.402992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056315in}{1.415130in}}%
\pgfpathlineto{\pgfqpoint{5.015283in}{1.427268in}}%
\pgfpathlineto{\pgfqpoint{5.027421in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{5.068453in}{1.456163in}}%
\pgfpathlineto{\pgfqpoint{5.056315in}{1.415130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015283in}{1.427268in}}%
\pgfpathlineto{\pgfqpoint{4.974250in}{1.439406in}}%
\pgfpathlineto{\pgfqpoint{4.986388in}{1.480439in}}%
\pgfpathlineto{\pgfqpoint{5.027421in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{5.015283in}{1.427268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974250in}{1.439406in}}%
\pgfpathlineto{\pgfqpoint{4.933217in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{4.945355in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{4.986388in}{1.480439in}}%
\pgfpathlineto{\pgfqpoint{4.974250in}{1.439406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933217in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{4.892184in}{1.463682in}}%
\pgfpathlineto{\pgfqpoint{4.904322in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{4.945355in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{4.933217in}{1.451544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892184in}{1.463682in}}%
\pgfpathlineto{\pgfqpoint{4.851152in}{1.475820in}}%
\pgfpathlineto{\pgfqpoint{4.863290in}{1.516853in}}%
\pgfpathlineto{\pgfqpoint{4.904322in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{4.892184in}{1.463682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851152in}{1.475820in}}%
\pgfpathlineto{\pgfqpoint{4.810119in}{1.487958in}}%
\pgfpathlineto{\pgfqpoint{4.822257in}{1.528991in}}%
\pgfpathlineto{\pgfqpoint{4.863290in}{1.516853in}}%
\pgfpathlineto{\pgfqpoint{4.851152in}{1.475820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810119in}{1.487958in}}%
\pgfpathlineto{\pgfqpoint{4.769086in}{1.500096in}}%
\pgfpathlineto{\pgfqpoint{4.781224in}{1.541129in}}%
\pgfpathlineto{\pgfqpoint{4.822257in}{1.528991in}}%
\pgfpathlineto{\pgfqpoint{4.810119in}{1.487958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769086in}{1.500096in}}%
\pgfpathlineto{\pgfqpoint{4.728053in}{1.512234in}}%
\pgfpathlineto{\pgfqpoint{4.740191in}{1.553267in}}%
\pgfpathlineto{\pgfqpoint{4.781224in}{1.541129in}}%
\pgfpathlineto{\pgfqpoint{4.769086in}{1.500096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728053in}{1.512234in}}%
\pgfpathlineto{\pgfqpoint{4.687021in}{1.524372in}}%
\pgfpathlineto{\pgfqpoint{4.699159in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{4.740191in}{1.553267in}}%
\pgfpathlineto{\pgfqpoint{4.728053in}{1.512234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687021in}{1.524372in}}%
\pgfpathlineto{\pgfqpoint{4.645988in}{1.536510in}}%
\pgfpathlineto{\pgfqpoint{4.658126in}{1.577543in}}%
\pgfpathlineto{\pgfqpoint{4.699159in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{4.687021in}{1.524372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645988in}{1.536510in}}%
\pgfpathlineto{\pgfqpoint{4.604955in}{1.548648in}}%
\pgfpathlineto{\pgfqpoint{4.617093in}{1.589681in}}%
\pgfpathlineto{\pgfqpoint{4.658126in}{1.577543in}}%
\pgfpathlineto{\pgfqpoint{4.645988in}{1.536510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604955in}{1.548648in}}%
\pgfpathlineto{\pgfqpoint{4.563923in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{4.576061in}{1.601819in}}%
\pgfpathlineto{\pgfqpoint{4.617093in}{1.589681in}}%
\pgfpathlineto{\pgfqpoint{4.604955in}{1.548648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563923in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{4.522890in}{1.572924in}}%
\pgfpathlineto{\pgfqpoint{4.535028in}{1.613957in}}%
\pgfpathlineto{\pgfqpoint{4.576061in}{1.601819in}}%
\pgfpathlineto{\pgfqpoint{4.563923in}{1.560786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522890in}{1.572924in}}%
\pgfpathlineto{\pgfqpoint{4.481857in}{1.585062in}}%
\pgfpathlineto{\pgfqpoint{4.493995in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{4.535028in}{1.613957in}}%
\pgfpathlineto{\pgfqpoint{4.522890in}{1.572924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481857in}{1.585062in}}%
\pgfpathlineto{\pgfqpoint{4.440824in}{1.597200in}}%
\pgfpathlineto{\pgfqpoint{4.452962in}{1.638233in}}%
\pgfpathlineto{\pgfqpoint{4.493995in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{4.481857in}{1.585062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440824in}{1.597200in}}%
\pgfpathlineto{\pgfqpoint{4.399792in}{1.609338in}}%
\pgfpathlineto{\pgfqpoint{4.411930in}{1.650371in}}%
\pgfpathlineto{\pgfqpoint{4.452962in}{1.638233in}}%
\pgfpathlineto{\pgfqpoint{4.440824in}{1.597200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399792in}{1.609338in}}%
\pgfpathlineto{\pgfqpoint{4.358759in}{1.621476in}}%
\pgfpathlineto{\pgfqpoint{4.370897in}{1.662509in}}%
\pgfpathlineto{\pgfqpoint{4.411930in}{1.650371in}}%
\pgfpathlineto{\pgfqpoint{4.399792in}{1.609338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358759in}{1.621476in}}%
\pgfpathlineto{\pgfqpoint{4.317726in}{1.633614in}}%
\pgfpathlineto{\pgfqpoint{4.329864in}{1.674647in}}%
\pgfpathlineto{\pgfqpoint{4.370897in}{1.662509in}}%
\pgfpathlineto{\pgfqpoint{4.358759in}{1.621476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317726in}{1.633614in}}%
\pgfpathlineto{\pgfqpoint{4.276693in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{4.288831in}{1.686785in}}%
\pgfpathlineto{\pgfqpoint{4.329864in}{1.674647in}}%
\pgfpathlineto{\pgfqpoint{4.317726in}{1.633614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276693in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{4.235661in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{4.247799in}{1.698923in}}%
\pgfpathlineto{\pgfqpoint{4.288831in}{1.686785in}}%
\pgfpathlineto{\pgfqpoint{4.276693in}{1.645752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235661in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{4.194628in}{1.670028in}}%
\pgfpathlineto{\pgfqpoint{4.206766in}{1.711061in}}%
\pgfpathlineto{\pgfqpoint{4.247799in}{1.698923in}}%
\pgfpathlineto{\pgfqpoint{4.235661in}{1.657890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194628in}{1.670028in}}%
\pgfpathlineto{\pgfqpoint{4.153595in}{1.682166in}}%
\pgfpathlineto{\pgfqpoint{4.165733in}{1.723199in}}%
\pgfpathlineto{\pgfqpoint{4.206766in}{1.711061in}}%
\pgfpathlineto{\pgfqpoint{4.194628in}{1.670028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153595in}{1.682166in}}%
\pgfpathlineto{\pgfqpoint{4.112562in}{1.694304in}}%
\pgfpathlineto{\pgfqpoint{4.124700in}{1.735337in}}%
\pgfpathlineto{\pgfqpoint{4.165733in}{1.723199in}}%
\pgfpathlineto{\pgfqpoint{4.153595in}{1.682166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112562in}{1.694304in}}%
\pgfpathlineto{\pgfqpoint{4.071530in}{1.706442in}}%
\pgfpathlineto{\pgfqpoint{4.083668in}{1.747475in}}%
\pgfpathlineto{\pgfqpoint{4.124700in}{1.735337in}}%
\pgfpathlineto{\pgfqpoint{4.112562in}{1.694304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071530in}{1.706442in}}%
\pgfpathlineto{\pgfqpoint{4.030497in}{1.718580in}}%
\pgfpathlineto{\pgfqpoint{4.042635in}{1.759613in}}%
\pgfpathlineto{\pgfqpoint{4.083668in}{1.747475in}}%
\pgfpathlineto{\pgfqpoint{4.071530in}{1.706442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030497in}{1.718580in}}%
\pgfpathlineto{\pgfqpoint{3.989464in}{1.730718in}}%
\pgfpathlineto{\pgfqpoint{4.001602in}{1.771751in}}%
\pgfpathlineto{\pgfqpoint{4.042635in}{1.759613in}}%
\pgfpathlineto{\pgfqpoint{4.030497in}{1.718580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989464in}{1.730718in}}%
\pgfpathlineto{\pgfqpoint{3.948432in}{1.742856in}}%
\pgfpathlineto{\pgfqpoint{3.960570in}{1.783889in}}%
\pgfpathlineto{\pgfqpoint{4.001602in}{1.771751in}}%
\pgfpathlineto{\pgfqpoint{3.989464in}{1.730718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948432in}{1.742856in}}%
\pgfpathlineto{\pgfqpoint{3.907399in}{1.754994in}}%
\pgfpathlineto{\pgfqpoint{3.919537in}{1.796027in}}%
\pgfpathlineto{\pgfqpoint{3.960570in}{1.783889in}}%
\pgfpathlineto{\pgfqpoint{3.948432in}{1.742856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907399in}{1.754994in}}%
\pgfpathlineto{\pgfqpoint{3.866366in}{1.767133in}}%
\pgfpathlineto{\pgfqpoint{3.878504in}{1.808165in}}%
\pgfpathlineto{\pgfqpoint{3.919537in}{1.796027in}}%
\pgfpathlineto{\pgfqpoint{3.907399in}{1.754994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866366in}{1.767133in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{3.837471in}{1.820303in}}%
\pgfpathlineto{\pgfqpoint{3.878504in}{1.808165in}}%
\pgfpathlineto{\pgfqpoint{3.866366in}{1.767133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191552in}{1.419749in}}%
\pgfpathlineto{\pgfqpoint{5.150519in}{1.431887in}}%
\pgfpathlineto{\pgfqpoint{5.162657in}{1.472920in}}%
\pgfpathlineto{\pgfqpoint{5.203690in}{1.460782in}}%
\pgfpathlineto{\pgfqpoint{5.191552in}{1.419749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150519in}{1.431887in}}%
\pgfpathlineto{\pgfqpoint{5.109486in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{5.121624in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{5.162657in}{1.472920in}}%
\pgfpathlineto{\pgfqpoint{5.150519in}{1.431887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109486in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{5.068453in}{1.456163in}}%
\pgfpathlineto{\pgfqpoint{5.080591in}{1.497196in}}%
\pgfpathlineto{\pgfqpoint{5.121624in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{5.109486in}{1.444025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068453in}{1.456163in}}%
\pgfpathlineto{\pgfqpoint{5.027421in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{5.039559in}{1.509334in}}%
\pgfpathlineto{\pgfqpoint{5.080591in}{1.497196in}}%
\pgfpathlineto{\pgfqpoint{5.068453in}{1.456163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027421in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{4.986388in}{1.480439in}}%
\pgfpathlineto{\pgfqpoint{4.998526in}{1.521472in}}%
\pgfpathlineto{\pgfqpoint{5.039559in}{1.509334in}}%
\pgfpathlineto{\pgfqpoint{5.027421in}{1.468301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986388in}{1.480439in}}%
\pgfpathlineto{\pgfqpoint{4.945355in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{4.957493in}{1.533610in}}%
\pgfpathlineto{\pgfqpoint{4.998526in}{1.521472in}}%
\pgfpathlineto{\pgfqpoint{4.986388in}{1.480439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945355in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{4.904322in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{4.916460in}{1.545748in}}%
\pgfpathlineto{\pgfqpoint{4.957493in}{1.533610in}}%
\pgfpathlineto{\pgfqpoint{4.945355in}{1.492577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904322in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{4.863290in}{1.516853in}}%
\pgfpathlineto{\pgfqpoint{4.875428in}{1.557886in}}%
\pgfpathlineto{\pgfqpoint{4.916460in}{1.545748in}}%
\pgfpathlineto{\pgfqpoint{4.904322in}{1.504715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863290in}{1.516853in}}%
\pgfpathlineto{\pgfqpoint{4.822257in}{1.528991in}}%
\pgfpathlineto{\pgfqpoint{4.834395in}{1.570024in}}%
\pgfpathlineto{\pgfqpoint{4.875428in}{1.557886in}}%
\pgfpathlineto{\pgfqpoint{4.863290in}{1.516853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822257in}{1.528991in}}%
\pgfpathlineto{\pgfqpoint{4.781224in}{1.541129in}}%
\pgfpathlineto{\pgfqpoint{4.793362in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{4.834395in}{1.570024in}}%
\pgfpathlineto{\pgfqpoint{4.822257in}{1.528991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781224in}{1.541129in}}%
\pgfpathlineto{\pgfqpoint{4.740191in}{1.553267in}}%
\pgfpathlineto{\pgfqpoint{4.752330in}{1.594300in}}%
\pgfpathlineto{\pgfqpoint{4.793362in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{4.781224in}{1.541129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740191in}{1.553267in}}%
\pgfpathlineto{\pgfqpoint{4.699159in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{4.711297in}{1.606438in}}%
\pgfpathlineto{\pgfqpoint{4.752330in}{1.594300in}}%
\pgfpathlineto{\pgfqpoint{4.740191in}{1.553267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699159in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{4.658126in}{1.577543in}}%
\pgfpathlineto{\pgfqpoint{4.670264in}{1.618576in}}%
\pgfpathlineto{\pgfqpoint{4.711297in}{1.606438in}}%
\pgfpathlineto{\pgfqpoint{4.699159in}{1.565405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658126in}{1.577543in}}%
\pgfpathlineto{\pgfqpoint{4.617093in}{1.589681in}}%
\pgfpathlineto{\pgfqpoint{4.629231in}{1.630714in}}%
\pgfpathlineto{\pgfqpoint{4.670264in}{1.618576in}}%
\pgfpathlineto{\pgfqpoint{4.658126in}{1.577543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617093in}{1.589681in}}%
\pgfpathlineto{\pgfqpoint{4.576061in}{1.601819in}}%
\pgfpathlineto{\pgfqpoint{4.588199in}{1.642852in}}%
\pgfpathlineto{\pgfqpoint{4.629231in}{1.630714in}}%
\pgfpathlineto{\pgfqpoint{4.617093in}{1.589681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576061in}{1.601819in}}%
\pgfpathlineto{\pgfqpoint{4.535028in}{1.613957in}}%
\pgfpathlineto{\pgfqpoint{4.547166in}{1.654990in}}%
\pgfpathlineto{\pgfqpoint{4.588199in}{1.642852in}}%
\pgfpathlineto{\pgfqpoint{4.576061in}{1.601819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535028in}{1.613957in}}%
\pgfpathlineto{\pgfqpoint{4.493995in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{4.506133in}{1.667128in}}%
\pgfpathlineto{\pgfqpoint{4.547166in}{1.654990in}}%
\pgfpathlineto{\pgfqpoint{4.535028in}{1.613957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493995in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{4.452962in}{1.638233in}}%
\pgfpathlineto{\pgfqpoint{4.465100in}{1.679266in}}%
\pgfpathlineto{\pgfqpoint{4.506133in}{1.667128in}}%
\pgfpathlineto{\pgfqpoint{4.493995in}{1.626095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452962in}{1.638233in}}%
\pgfpathlineto{\pgfqpoint{4.411930in}{1.650371in}}%
\pgfpathlineto{\pgfqpoint{4.424068in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{4.465100in}{1.679266in}}%
\pgfpathlineto{\pgfqpoint{4.452962in}{1.638233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411930in}{1.650371in}}%
\pgfpathlineto{\pgfqpoint{4.370897in}{1.662509in}}%
\pgfpathlineto{\pgfqpoint{4.383035in}{1.703542in}}%
\pgfpathlineto{\pgfqpoint{4.424068in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{4.411930in}{1.650371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370897in}{1.662509in}}%
\pgfpathlineto{\pgfqpoint{4.329864in}{1.674647in}}%
\pgfpathlineto{\pgfqpoint{4.342002in}{1.715680in}}%
\pgfpathlineto{\pgfqpoint{4.383035in}{1.703542in}}%
\pgfpathlineto{\pgfqpoint{4.370897in}{1.662509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329864in}{1.674647in}}%
\pgfpathlineto{\pgfqpoint{4.288831in}{1.686785in}}%
\pgfpathlineto{\pgfqpoint{4.300969in}{1.727818in}}%
\pgfpathlineto{\pgfqpoint{4.342002in}{1.715680in}}%
\pgfpathlineto{\pgfqpoint{4.329864in}{1.674647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288831in}{1.686785in}}%
\pgfpathlineto{\pgfqpoint{4.247799in}{1.698923in}}%
\pgfpathlineto{\pgfqpoint{4.259937in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{4.300969in}{1.727818in}}%
\pgfpathlineto{\pgfqpoint{4.288831in}{1.686785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247799in}{1.698923in}}%
\pgfpathlineto{\pgfqpoint{4.206766in}{1.711061in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{1.752094in}}%
\pgfpathlineto{\pgfqpoint{4.259937in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{4.247799in}{1.698923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206766in}{1.711061in}}%
\pgfpathlineto{\pgfqpoint{4.165733in}{1.723199in}}%
\pgfpathlineto{\pgfqpoint{4.177871in}{1.764232in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{1.752094in}}%
\pgfpathlineto{\pgfqpoint{4.206766in}{1.711061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165733in}{1.723199in}}%
\pgfpathlineto{\pgfqpoint{4.124700in}{1.735337in}}%
\pgfpathlineto{\pgfqpoint{4.136838in}{1.776370in}}%
\pgfpathlineto{\pgfqpoint{4.177871in}{1.764232in}}%
\pgfpathlineto{\pgfqpoint{4.165733in}{1.723199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124700in}{1.735337in}}%
\pgfpathlineto{\pgfqpoint{4.083668in}{1.747475in}}%
\pgfpathlineto{\pgfqpoint{4.095806in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{4.136838in}{1.776370in}}%
\pgfpathlineto{\pgfqpoint{4.124700in}{1.735337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083668in}{1.747475in}}%
\pgfpathlineto{\pgfqpoint{4.042635in}{1.759613in}}%
\pgfpathlineto{\pgfqpoint{4.054773in}{1.800646in}}%
\pgfpathlineto{\pgfqpoint{4.095806in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{4.083668in}{1.747475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042635in}{1.759613in}}%
\pgfpathlineto{\pgfqpoint{4.001602in}{1.771751in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{1.812784in}}%
\pgfpathlineto{\pgfqpoint{4.054773in}{1.800646in}}%
\pgfpathlineto{\pgfqpoint{4.042635in}{1.759613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001602in}{1.771751in}}%
\pgfpathlineto{\pgfqpoint{3.960570in}{1.783889in}}%
\pgfpathlineto{\pgfqpoint{3.972708in}{1.824922in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{1.812784in}}%
\pgfpathlineto{\pgfqpoint{4.001602in}{1.771751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960570in}{1.783889in}}%
\pgfpathlineto{\pgfqpoint{3.919537in}{1.796027in}}%
\pgfpathlineto{\pgfqpoint{3.931675in}{1.837060in}}%
\pgfpathlineto{\pgfqpoint{3.972708in}{1.824922in}}%
\pgfpathlineto{\pgfqpoint{3.960570in}{1.783889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919537in}{1.796027in}}%
\pgfpathlineto{\pgfqpoint{3.878504in}{1.808165in}}%
\pgfpathlineto{\pgfqpoint{3.890642in}{1.849198in}}%
\pgfpathlineto{\pgfqpoint{3.931675in}{1.837060in}}%
\pgfpathlineto{\pgfqpoint{3.919537in}{1.796027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878504in}{1.808165in}}%
\pgfpathlineto{\pgfqpoint{3.837471in}{1.820303in}}%
\pgfpathlineto{\pgfqpoint{3.849609in}{1.861336in}}%
\pgfpathlineto{\pgfqpoint{3.890642in}{1.849198in}}%
\pgfpathlineto{\pgfqpoint{3.878504in}{1.808165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203690in}{1.460782in}}%
\pgfpathlineto{\pgfqpoint{5.162657in}{1.472920in}}%
\pgfpathlineto{\pgfqpoint{5.174795in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{5.215828in}{1.501814in}}%
\pgfpathlineto{\pgfqpoint{5.203690in}{1.460782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162657in}{1.472920in}}%
\pgfpathlineto{\pgfqpoint{5.121624in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{5.133762in}{1.526090in}}%
\pgfpathlineto{\pgfqpoint{5.174795in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{5.162657in}{1.472920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121624in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{5.080591in}{1.497196in}}%
\pgfpathlineto{\pgfqpoint{5.092729in}{1.538228in}}%
\pgfpathlineto{\pgfqpoint{5.133762in}{1.526090in}}%
\pgfpathlineto{\pgfqpoint{5.121624in}{1.485058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080591in}{1.497196in}}%
\pgfpathlineto{\pgfqpoint{5.039559in}{1.509334in}}%
\pgfpathlineto{\pgfqpoint{5.051697in}{1.550366in}}%
\pgfpathlineto{\pgfqpoint{5.092729in}{1.538228in}}%
\pgfpathlineto{\pgfqpoint{5.080591in}{1.497196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039559in}{1.509334in}}%
\pgfpathlineto{\pgfqpoint{4.998526in}{1.521472in}}%
\pgfpathlineto{\pgfqpoint{5.010664in}{1.562504in}}%
\pgfpathlineto{\pgfqpoint{5.051697in}{1.550366in}}%
\pgfpathlineto{\pgfqpoint{5.039559in}{1.509334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998526in}{1.521472in}}%
\pgfpathlineto{\pgfqpoint{4.957493in}{1.533610in}}%
\pgfpathlineto{\pgfqpoint{4.969631in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{5.010664in}{1.562504in}}%
\pgfpathlineto{\pgfqpoint{4.998526in}{1.521472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957493in}{1.533610in}}%
\pgfpathlineto{\pgfqpoint{4.916460in}{1.545748in}}%
\pgfpathlineto{\pgfqpoint{4.928598in}{1.586780in}}%
\pgfpathlineto{\pgfqpoint{4.969631in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{4.957493in}{1.533610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916460in}{1.545748in}}%
\pgfpathlineto{\pgfqpoint{4.875428in}{1.557886in}}%
\pgfpathlineto{\pgfqpoint{4.887566in}{1.598918in}}%
\pgfpathlineto{\pgfqpoint{4.928598in}{1.586780in}}%
\pgfpathlineto{\pgfqpoint{4.916460in}{1.545748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875428in}{1.557886in}}%
\pgfpathlineto{\pgfqpoint{4.834395in}{1.570024in}}%
\pgfpathlineto{\pgfqpoint{4.846533in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{4.887566in}{1.598918in}}%
\pgfpathlineto{\pgfqpoint{4.875428in}{1.557886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834395in}{1.570024in}}%
\pgfpathlineto{\pgfqpoint{4.793362in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{4.805500in}{1.623194in}}%
\pgfpathlineto{\pgfqpoint{4.846533in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{4.834395in}{1.570024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793362in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{4.752330in}{1.594300in}}%
\pgfpathlineto{\pgfqpoint{4.764468in}{1.635332in}}%
\pgfpathlineto{\pgfqpoint{4.805500in}{1.623194in}}%
\pgfpathlineto{\pgfqpoint{4.793362in}{1.582162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752330in}{1.594300in}}%
\pgfpathlineto{\pgfqpoint{4.711297in}{1.606438in}}%
\pgfpathlineto{\pgfqpoint{4.723435in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{4.764468in}{1.635332in}}%
\pgfpathlineto{\pgfqpoint{4.752330in}{1.594300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711297in}{1.606438in}}%
\pgfpathlineto{\pgfqpoint{4.670264in}{1.618576in}}%
\pgfpathlineto{\pgfqpoint{4.682402in}{1.659608in}}%
\pgfpathlineto{\pgfqpoint{4.723435in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{4.711297in}{1.606438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670264in}{1.618576in}}%
\pgfpathlineto{\pgfqpoint{4.629231in}{1.630714in}}%
\pgfpathlineto{\pgfqpoint{4.641369in}{1.671746in}}%
\pgfpathlineto{\pgfqpoint{4.682402in}{1.659608in}}%
\pgfpathlineto{\pgfqpoint{4.670264in}{1.618576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629231in}{1.630714in}}%
\pgfpathlineto{\pgfqpoint{4.588199in}{1.642852in}}%
\pgfpathlineto{\pgfqpoint{4.600337in}{1.683884in}}%
\pgfpathlineto{\pgfqpoint{4.641369in}{1.671746in}}%
\pgfpathlineto{\pgfqpoint{4.629231in}{1.630714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588199in}{1.642852in}}%
\pgfpathlineto{\pgfqpoint{4.547166in}{1.654990in}}%
\pgfpathlineto{\pgfqpoint{4.559304in}{1.696023in}}%
\pgfpathlineto{\pgfqpoint{4.600337in}{1.683884in}}%
\pgfpathlineto{\pgfqpoint{4.588199in}{1.642852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547166in}{1.654990in}}%
\pgfpathlineto{\pgfqpoint{4.506133in}{1.667128in}}%
\pgfpathlineto{\pgfqpoint{4.518271in}{1.708161in}}%
\pgfpathlineto{\pgfqpoint{4.559304in}{1.696023in}}%
\pgfpathlineto{\pgfqpoint{4.547166in}{1.654990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506133in}{1.667128in}}%
\pgfpathlineto{\pgfqpoint{4.465100in}{1.679266in}}%
\pgfpathlineto{\pgfqpoint{4.477238in}{1.720299in}}%
\pgfpathlineto{\pgfqpoint{4.518271in}{1.708161in}}%
\pgfpathlineto{\pgfqpoint{4.506133in}{1.667128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465100in}{1.679266in}}%
\pgfpathlineto{\pgfqpoint{4.424068in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{4.436206in}{1.732437in}}%
\pgfpathlineto{\pgfqpoint{4.477238in}{1.720299in}}%
\pgfpathlineto{\pgfqpoint{4.465100in}{1.679266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424068in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{4.383035in}{1.703542in}}%
\pgfpathlineto{\pgfqpoint{4.395173in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{4.436206in}{1.732437in}}%
\pgfpathlineto{\pgfqpoint{4.424068in}{1.691404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383035in}{1.703542in}}%
\pgfpathlineto{\pgfqpoint{4.342002in}{1.715680in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{1.756713in}}%
\pgfpathlineto{\pgfqpoint{4.395173in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{4.383035in}{1.703542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342002in}{1.715680in}}%
\pgfpathlineto{\pgfqpoint{4.300969in}{1.727818in}}%
\pgfpathlineto{\pgfqpoint{4.313107in}{1.768851in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{1.756713in}}%
\pgfpathlineto{\pgfqpoint{4.342002in}{1.715680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300969in}{1.727818in}}%
\pgfpathlineto{\pgfqpoint{4.259937in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{4.272075in}{1.780989in}}%
\pgfpathlineto{\pgfqpoint{4.313107in}{1.768851in}}%
\pgfpathlineto{\pgfqpoint{4.300969in}{1.727818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259937in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{1.752094in}}%
\pgfpathlineto{\pgfqpoint{4.231042in}{1.793127in}}%
\pgfpathlineto{\pgfqpoint{4.272075in}{1.780989in}}%
\pgfpathlineto{\pgfqpoint{4.259937in}{1.739956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218904in}{1.752094in}}%
\pgfpathlineto{\pgfqpoint{4.177871in}{1.764232in}}%
\pgfpathlineto{\pgfqpoint{4.190009in}{1.805265in}}%
\pgfpathlineto{\pgfqpoint{4.231042in}{1.793127in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{1.752094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177871in}{1.764232in}}%
\pgfpathlineto{\pgfqpoint{4.136838in}{1.776370in}}%
\pgfpathlineto{\pgfqpoint{4.148976in}{1.817403in}}%
\pgfpathlineto{\pgfqpoint{4.190009in}{1.805265in}}%
\pgfpathlineto{\pgfqpoint{4.177871in}{1.764232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136838in}{1.776370in}}%
\pgfpathlineto{\pgfqpoint{4.095806in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{4.107944in}{1.829541in}}%
\pgfpathlineto{\pgfqpoint{4.148976in}{1.817403in}}%
\pgfpathlineto{\pgfqpoint{4.136838in}{1.776370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095806in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{4.054773in}{1.800646in}}%
\pgfpathlineto{\pgfqpoint{4.066911in}{1.841679in}}%
\pgfpathlineto{\pgfqpoint{4.107944in}{1.829541in}}%
\pgfpathlineto{\pgfqpoint{4.095806in}{1.788508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054773in}{1.800646in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{1.812784in}}%
\pgfpathlineto{\pgfqpoint{4.025878in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{4.066911in}{1.841679in}}%
\pgfpathlineto{\pgfqpoint{4.054773in}{1.800646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013740in}{1.812784in}}%
\pgfpathlineto{\pgfqpoint{3.972708in}{1.824922in}}%
\pgfpathlineto{\pgfqpoint{3.984846in}{1.865955in}}%
\pgfpathlineto{\pgfqpoint{4.025878in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{1.812784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972708in}{1.824922in}}%
\pgfpathlineto{\pgfqpoint{3.931675in}{1.837060in}}%
\pgfpathlineto{\pgfqpoint{3.943813in}{1.878093in}}%
\pgfpathlineto{\pgfqpoint{3.984846in}{1.865955in}}%
\pgfpathlineto{\pgfqpoint{3.972708in}{1.824922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931675in}{1.837060in}}%
\pgfpathlineto{\pgfqpoint{3.890642in}{1.849198in}}%
\pgfpathlineto{\pgfqpoint{3.902780in}{1.890231in}}%
\pgfpathlineto{\pgfqpoint{3.943813in}{1.878093in}}%
\pgfpathlineto{\pgfqpoint{3.931675in}{1.837060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890642in}{1.849198in}}%
\pgfpathlineto{\pgfqpoint{3.849609in}{1.861336in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{1.902369in}}%
\pgfpathlineto{\pgfqpoint{3.902780in}{1.890231in}}%
\pgfpathlineto{\pgfqpoint{3.890642in}{1.849198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215828in}{1.501814in}}%
\pgfpathlineto{\pgfqpoint{5.174795in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{5.186933in}{1.554985in}}%
\pgfpathlineto{\pgfqpoint{5.227966in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{5.215828in}{1.501814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174795in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{5.133762in}{1.526090in}}%
\pgfpathlineto{\pgfqpoint{5.145900in}{1.567123in}}%
\pgfpathlineto{\pgfqpoint{5.186933in}{1.554985in}}%
\pgfpathlineto{\pgfqpoint{5.174795in}{1.513952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133762in}{1.526090in}}%
\pgfpathlineto{\pgfqpoint{5.092729in}{1.538228in}}%
\pgfpathlineto{\pgfqpoint{5.104867in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{5.145900in}{1.567123in}}%
\pgfpathlineto{\pgfqpoint{5.133762in}{1.526090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092729in}{1.538228in}}%
\pgfpathlineto{\pgfqpoint{5.051697in}{1.550366in}}%
\pgfpathlineto{\pgfqpoint{5.063835in}{1.591399in}}%
\pgfpathlineto{\pgfqpoint{5.104867in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{5.092729in}{1.538228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051697in}{1.550366in}}%
\pgfpathlineto{\pgfqpoint{5.010664in}{1.562504in}}%
\pgfpathlineto{\pgfqpoint{5.022802in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{5.063835in}{1.591399in}}%
\pgfpathlineto{\pgfqpoint{5.051697in}{1.550366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010664in}{1.562504in}}%
\pgfpathlineto{\pgfqpoint{4.969631in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{4.981769in}{1.615675in}}%
\pgfpathlineto{\pgfqpoint{5.022802in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{5.010664in}{1.562504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969631in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{4.928598in}{1.586780in}}%
\pgfpathlineto{\pgfqpoint{4.940736in}{1.627813in}}%
\pgfpathlineto{\pgfqpoint{4.981769in}{1.615675in}}%
\pgfpathlineto{\pgfqpoint{4.969631in}{1.574642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928598in}{1.586780in}}%
\pgfpathlineto{\pgfqpoint{4.887566in}{1.598918in}}%
\pgfpathlineto{\pgfqpoint{4.899704in}{1.639951in}}%
\pgfpathlineto{\pgfqpoint{4.940736in}{1.627813in}}%
\pgfpathlineto{\pgfqpoint{4.928598in}{1.586780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887566in}{1.598918in}}%
\pgfpathlineto{\pgfqpoint{4.846533in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{4.858671in}{1.652089in}}%
\pgfpathlineto{\pgfqpoint{4.899704in}{1.639951in}}%
\pgfpathlineto{\pgfqpoint{4.887566in}{1.598918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846533in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{4.805500in}{1.623194in}}%
\pgfpathlineto{\pgfqpoint{4.817638in}{1.664227in}}%
\pgfpathlineto{\pgfqpoint{4.858671in}{1.652089in}}%
\pgfpathlineto{\pgfqpoint{4.846533in}{1.611056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805500in}{1.623194in}}%
\pgfpathlineto{\pgfqpoint{4.764468in}{1.635332in}}%
\pgfpathlineto{\pgfqpoint{4.776606in}{1.676365in}}%
\pgfpathlineto{\pgfqpoint{4.817638in}{1.664227in}}%
\pgfpathlineto{\pgfqpoint{4.805500in}{1.623194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764468in}{1.635332in}}%
\pgfpathlineto{\pgfqpoint{4.723435in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{4.735573in}{1.688503in}}%
\pgfpathlineto{\pgfqpoint{4.776606in}{1.676365in}}%
\pgfpathlineto{\pgfqpoint{4.764468in}{1.635332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723435in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{4.682402in}{1.659608in}}%
\pgfpathlineto{\pgfqpoint{4.694540in}{1.700641in}}%
\pgfpathlineto{\pgfqpoint{4.735573in}{1.688503in}}%
\pgfpathlineto{\pgfqpoint{4.723435in}{1.647470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682402in}{1.659608in}}%
\pgfpathlineto{\pgfqpoint{4.641369in}{1.671746in}}%
\pgfpathlineto{\pgfqpoint{4.653507in}{1.712779in}}%
\pgfpathlineto{\pgfqpoint{4.694540in}{1.700641in}}%
\pgfpathlineto{\pgfqpoint{4.682402in}{1.659608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641369in}{1.671746in}}%
\pgfpathlineto{\pgfqpoint{4.600337in}{1.683884in}}%
\pgfpathlineto{\pgfqpoint{4.612475in}{1.724917in}}%
\pgfpathlineto{\pgfqpoint{4.653507in}{1.712779in}}%
\pgfpathlineto{\pgfqpoint{4.641369in}{1.671746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600337in}{1.683884in}}%
\pgfpathlineto{\pgfqpoint{4.559304in}{1.696023in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{1.737055in}}%
\pgfpathlineto{\pgfqpoint{4.612475in}{1.724917in}}%
\pgfpathlineto{\pgfqpoint{4.600337in}{1.683884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559304in}{1.696023in}}%
\pgfpathlineto{\pgfqpoint{4.518271in}{1.708161in}}%
\pgfpathlineto{\pgfqpoint{4.530409in}{1.749193in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{1.737055in}}%
\pgfpathlineto{\pgfqpoint{4.559304in}{1.696023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518271in}{1.708161in}}%
\pgfpathlineto{\pgfqpoint{4.477238in}{1.720299in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.761331in}}%
\pgfpathlineto{\pgfqpoint{4.530409in}{1.749193in}}%
\pgfpathlineto{\pgfqpoint{4.518271in}{1.708161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477238in}{1.720299in}}%
\pgfpathlineto{\pgfqpoint{4.436206in}{1.732437in}}%
\pgfpathlineto{\pgfqpoint{4.448344in}{1.773469in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.761331in}}%
\pgfpathlineto{\pgfqpoint{4.477238in}{1.720299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436206in}{1.732437in}}%
\pgfpathlineto{\pgfqpoint{4.395173in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{4.407311in}{1.785607in}}%
\pgfpathlineto{\pgfqpoint{4.448344in}{1.773469in}}%
\pgfpathlineto{\pgfqpoint{4.436206in}{1.732437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395173in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{1.756713in}}%
\pgfpathlineto{\pgfqpoint{4.366278in}{1.797745in}}%
\pgfpathlineto{\pgfqpoint{4.407311in}{1.785607in}}%
\pgfpathlineto{\pgfqpoint{4.395173in}{1.744575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354140in}{1.756713in}}%
\pgfpathlineto{\pgfqpoint{4.313107in}{1.768851in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{1.809883in}}%
\pgfpathlineto{\pgfqpoint{4.366278in}{1.797745in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{1.756713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313107in}{1.768851in}}%
\pgfpathlineto{\pgfqpoint{4.272075in}{1.780989in}}%
\pgfpathlineto{\pgfqpoint{4.284213in}{1.822021in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{1.809883in}}%
\pgfpathlineto{\pgfqpoint{4.313107in}{1.768851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272075in}{1.780989in}}%
\pgfpathlineto{\pgfqpoint{4.231042in}{1.793127in}}%
\pgfpathlineto{\pgfqpoint{4.243180in}{1.834159in}}%
\pgfpathlineto{\pgfqpoint{4.284213in}{1.822021in}}%
\pgfpathlineto{\pgfqpoint{4.272075in}{1.780989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231042in}{1.793127in}}%
\pgfpathlineto{\pgfqpoint{4.190009in}{1.805265in}}%
\pgfpathlineto{\pgfqpoint{4.202147in}{1.846297in}}%
\pgfpathlineto{\pgfqpoint{4.243180in}{1.834159in}}%
\pgfpathlineto{\pgfqpoint{4.231042in}{1.793127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190009in}{1.805265in}}%
\pgfpathlineto{\pgfqpoint{4.148976in}{1.817403in}}%
\pgfpathlineto{\pgfqpoint{4.161115in}{1.858435in}}%
\pgfpathlineto{\pgfqpoint{4.202147in}{1.846297in}}%
\pgfpathlineto{\pgfqpoint{4.190009in}{1.805265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148976in}{1.817403in}}%
\pgfpathlineto{\pgfqpoint{4.107944in}{1.829541in}}%
\pgfpathlineto{\pgfqpoint{4.120082in}{1.870573in}}%
\pgfpathlineto{\pgfqpoint{4.161115in}{1.858435in}}%
\pgfpathlineto{\pgfqpoint{4.148976in}{1.817403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107944in}{1.829541in}}%
\pgfpathlineto{\pgfqpoint{4.066911in}{1.841679in}}%
\pgfpathlineto{\pgfqpoint{4.079049in}{1.882711in}}%
\pgfpathlineto{\pgfqpoint{4.120082in}{1.870573in}}%
\pgfpathlineto{\pgfqpoint{4.107944in}{1.829541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066911in}{1.841679in}}%
\pgfpathlineto{\pgfqpoint{4.025878in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{4.038016in}{1.894849in}}%
\pgfpathlineto{\pgfqpoint{4.079049in}{1.882711in}}%
\pgfpathlineto{\pgfqpoint{4.066911in}{1.841679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025878in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{3.984846in}{1.865955in}}%
\pgfpathlineto{\pgfqpoint{3.996984in}{1.906987in}}%
\pgfpathlineto{\pgfqpoint{4.038016in}{1.894849in}}%
\pgfpathlineto{\pgfqpoint{4.025878in}{1.853817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984846in}{1.865955in}}%
\pgfpathlineto{\pgfqpoint{3.943813in}{1.878093in}}%
\pgfpathlineto{\pgfqpoint{3.955951in}{1.919125in}}%
\pgfpathlineto{\pgfqpoint{3.996984in}{1.906987in}}%
\pgfpathlineto{\pgfqpoint{3.984846in}{1.865955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943813in}{1.878093in}}%
\pgfpathlineto{\pgfqpoint{3.902780in}{1.890231in}}%
\pgfpathlineto{\pgfqpoint{3.914918in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{3.955951in}{1.919125in}}%
\pgfpathlineto{\pgfqpoint{3.943813in}{1.878093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902780in}{1.890231in}}%
\pgfpathlineto{\pgfqpoint{3.861747in}{1.902369in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.943401in}}%
\pgfpathlineto{\pgfqpoint{3.914918in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{3.902780in}{1.890231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227966in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{5.186933in}{1.554985in}}%
\pgfpathlineto{\pgfqpoint{5.199071in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{5.240104in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.227966in}{1.542847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186933in}{1.554985in}}%
\pgfpathlineto{\pgfqpoint{5.145900in}{1.567123in}}%
\pgfpathlineto{\pgfqpoint{5.158038in}{1.608156in}}%
\pgfpathlineto{\pgfqpoint{5.199071in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{5.186933in}{1.554985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145900in}{1.567123in}}%
\pgfpathlineto{\pgfqpoint{5.104867in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{5.117005in}{1.620294in}}%
\pgfpathlineto{\pgfqpoint{5.158038in}{1.608156in}}%
\pgfpathlineto{\pgfqpoint{5.145900in}{1.567123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104867in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{5.063835in}{1.591399in}}%
\pgfpathlineto{\pgfqpoint{5.075973in}{1.632432in}}%
\pgfpathlineto{\pgfqpoint{5.117005in}{1.620294in}}%
\pgfpathlineto{\pgfqpoint{5.104867in}{1.579261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063835in}{1.591399in}}%
\pgfpathlineto{\pgfqpoint{5.022802in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{5.034940in}{1.644570in}}%
\pgfpathlineto{\pgfqpoint{5.075973in}{1.632432in}}%
\pgfpathlineto{\pgfqpoint{5.063835in}{1.591399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022802in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{4.981769in}{1.615675in}}%
\pgfpathlineto{\pgfqpoint{4.993907in}{1.656708in}}%
\pgfpathlineto{\pgfqpoint{5.034940in}{1.644570in}}%
\pgfpathlineto{\pgfqpoint{5.022802in}{1.603537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981769in}{1.615675in}}%
\pgfpathlineto{\pgfqpoint{4.940736in}{1.627813in}}%
\pgfpathlineto{\pgfqpoint{4.952874in}{1.668846in}}%
\pgfpathlineto{\pgfqpoint{4.993907in}{1.656708in}}%
\pgfpathlineto{\pgfqpoint{4.981769in}{1.615675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940736in}{1.627813in}}%
\pgfpathlineto{\pgfqpoint{4.899704in}{1.639951in}}%
\pgfpathlineto{\pgfqpoint{4.911842in}{1.680984in}}%
\pgfpathlineto{\pgfqpoint{4.952874in}{1.668846in}}%
\pgfpathlineto{\pgfqpoint{4.940736in}{1.627813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899704in}{1.639951in}}%
\pgfpathlineto{\pgfqpoint{4.858671in}{1.652089in}}%
\pgfpathlineto{\pgfqpoint{4.870809in}{1.693122in}}%
\pgfpathlineto{\pgfqpoint{4.911842in}{1.680984in}}%
\pgfpathlineto{\pgfqpoint{4.899704in}{1.639951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858671in}{1.652089in}}%
\pgfpathlineto{\pgfqpoint{4.817638in}{1.664227in}}%
\pgfpathlineto{\pgfqpoint{4.829776in}{1.705260in}}%
\pgfpathlineto{\pgfqpoint{4.870809in}{1.693122in}}%
\pgfpathlineto{\pgfqpoint{4.858671in}{1.652089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817638in}{1.664227in}}%
\pgfpathlineto{\pgfqpoint{4.776606in}{1.676365in}}%
\pgfpathlineto{\pgfqpoint{4.788744in}{1.717398in}}%
\pgfpathlineto{\pgfqpoint{4.829776in}{1.705260in}}%
\pgfpathlineto{\pgfqpoint{4.817638in}{1.664227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776606in}{1.676365in}}%
\pgfpathlineto{\pgfqpoint{4.735573in}{1.688503in}}%
\pgfpathlineto{\pgfqpoint{4.747711in}{1.729536in}}%
\pgfpathlineto{\pgfqpoint{4.788744in}{1.717398in}}%
\pgfpathlineto{\pgfqpoint{4.776606in}{1.676365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735573in}{1.688503in}}%
\pgfpathlineto{\pgfqpoint{4.694540in}{1.700641in}}%
\pgfpathlineto{\pgfqpoint{4.706678in}{1.741674in}}%
\pgfpathlineto{\pgfqpoint{4.747711in}{1.729536in}}%
\pgfpathlineto{\pgfqpoint{4.735573in}{1.688503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694540in}{1.700641in}}%
\pgfpathlineto{\pgfqpoint{4.653507in}{1.712779in}}%
\pgfpathlineto{\pgfqpoint{4.665645in}{1.753812in}}%
\pgfpathlineto{\pgfqpoint{4.706678in}{1.741674in}}%
\pgfpathlineto{\pgfqpoint{4.694540in}{1.700641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653507in}{1.712779in}}%
\pgfpathlineto{\pgfqpoint{4.612475in}{1.724917in}}%
\pgfpathlineto{\pgfqpoint{4.624613in}{1.765950in}}%
\pgfpathlineto{\pgfqpoint{4.665645in}{1.753812in}}%
\pgfpathlineto{\pgfqpoint{4.653507in}{1.712779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612475in}{1.724917in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{1.737055in}}%
\pgfpathlineto{\pgfqpoint{4.583580in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{4.624613in}{1.765950in}}%
\pgfpathlineto{\pgfqpoint{4.612475in}{1.724917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571442in}{1.737055in}}%
\pgfpathlineto{\pgfqpoint{4.530409in}{1.749193in}}%
\pgfpathlineto{\pgfqpoint{4.542547in}{1.790226in}}%
\pgfpathlineto{\pgfqpoint{4.583580in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{1.737055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530409in}{1.749193in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.761331in}}%
\pgfpathlineto{\pgfqpoint{4.501514in}{1.802364in}}%
\pgfpathlineto{\pgfqpoint{4.542547in}{1.790226in}}%
\pgfpathlineto{\pgfqpoint{4.530409in}{1.749193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489376in}{1.761331in}}%
\pgfpathlineto{\pgfqpoint{4.448344in}{1.773469in}}%
\pgfpathlineto{\pgfqpoint{4.460482in}{1.814502in}}%
\pgfpathlineto{\pgfqpoint{4.501514in}{1.802364in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.761331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448344in}{1.773469in}}%
\pgfpathlineto{\pgfqpoint{4.407311in}{1.785607in}}%
\pgfpathlineto{\pgfqpoint{4.419449in}{1.826640in}}%
\pgfpathlineto{\pgfqpoint{4.460482in}{1.814502in}}%
\pgfpathlineto{\pgfqpoint{4.448344in}{1.773469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407311in}{1.785607in}}%
\pgfpathlineto{\pgfqpoint{4.366278in}{1.797745in}}%
\pgfpathlineto{\pgfqpoint{4.378416in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.419449in}{1.826640in}}%
\pgfpathlineto{\pgfqpoint{4.407311in}{1.785607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366278in}{1.797745in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{1.809883in}}%
\pgfpathlineto{\pgfqpoint{4.337383in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{4.378416in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.366278in}{1.797745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325245in}{1.809883in}}%
\pgfpathlineto{\pgfqpoint{4.284213in}{1.822021in}}%
\pgfpathlineto{\pgfqpoint{4.296351in}{1.863054in}}%
\pgfpathlineto{\pgfqpoint{4.337383in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{4.325245in}{1.809883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284213in}{1.822021in}}%
\pgfpathlineto{\pgfqpoint{4.243180in}{1.834159in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{4.296351in}{1.863054in}}%
\pgfpathlineto{\pgfqpoint{4.284213in}{1.822021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243180in}{1.834159in}}%
\pgfpathlineto{\pgfqpoint{4.202147in}{1.846297in}}%
\pgfpathlineto{\pgfqpoint{4.214285in}{1.887330in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{4.243180in}{1.834159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202147in}{1.846297in}}%
\pgfpathlineto{\pgfqpoint{4.161115in}{1.858435in}}%
\pgfpathlineto{\pgfqpoint{4.173253in}{1.899468in}}%
\pgfpathlineto{\pgfqpoint{4.214285in}{1.887330in}}%
\pgfpathlineto{\pgfqpoint{4.202147in}{1.846297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161115in}{1.858435in}}%
\pgfpathlineto{\pgfqpoint{4.120082in}{1.870573in}}%
\pgfpathlineto{\pgfqpoint{4.132220in}{1.911606in}}%
\pgfpathlineto{\pgfqpoint{4.173253in}{1.899468in}}%
\pgfpathlineto{\pgfqpoint{4.161115in}{1.858435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120082in}{1.870573in}}%
\pgfpathlineto{\pgfqpoint{4.079049in}{1.882711in}}%
\pgfpathlineto{\pgfqpoint{4.091187in}{1.923744in}}%
\pgfpathlineto{\pgfqpoint{4.132220in}{1.911606in}}%
\pgfpathlineto{\pgfqpoint{4.120082in}{1.870573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079049in}{1.882711in}}%
\pgfpathlineto{\pgfqpoint{4.038016in}{1.894849in}}%
\pgfpathlineto{\pgfqpoint{4.050154in}{1.935882in}}%
\pgfpathlineto{\pgfqpoint{4.091187in}{1.923744in}}%
\pgfpathlineto{\pgfqpoint{4.079049in}{1.882711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038016in}{1.894849in}}%
\pgfpathlineto{\pgfqpoint{3.996984in}{1.906987in}}%
\pgfpathlineto{\pgfqpoint{4.009122in}{1.948020in}}%
\pgfpathlineto{\pgfqpoint{4.050154in}{1.935882in}}%
\pgfpathlineto{\pgfqpoint{4.038016in}{1.894849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996984in}{1.906987in}}%
\pgfpathlineto{\pgfqpoint{3.955951in}{1.919125in}}%
\pgfpathlineto{\pgfqpoint{3.968089in}{1.960158in}}%
\pgfpathlineto{\pgfqpoint{4.009122in}{1.948020in}}%
\pgfpathlineto{\pgfqpoint{3.996984in}{1.906987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955951in}{1.919125in}}%
\pgfpathlineto{\pgfqpoint{3.914918in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{3.927056in}{1.972296in}}%
\pgfpathlineto{\pgfqpoint{3.968089in}{1.960158in}}%
\pgfpathlineto{\pgfqpoint{3.955951in}{1.919125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914918in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.943401in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{1.984434in}}%
\pgfpathlineto{\pgfqpoint{3.927056in}{1.972296in}}%
\pgfpathlineto{\pgfqpoint{3.914918in}{1.931263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240104in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{5.199071in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{5.211209in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{5.252242in}{1.624913in}}%
\pgfpathlineto{\pgfqpoint{5.240104in}{1.583880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199071in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{5.158038in}{1.608156in}}%
\pgfpathlineto{\pgfqpoint{5.170176in}{1.649189in}}%
\pgfpathlineto{\pgfqpoint{5.211209in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{5.199071in}{1.596018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158038in}{1.608156in}}%
\pgfpathlineto{\pgfqpoint{5.117005in}{1.620294in}}%
\pgfpathlineto{\pgfqpoint{5.129143in}{1.661327in}}%
\pgfpathlineto{\pgfqpoint{5.170176in}{1.649189in}}%
\pgfpathlineto{\pgfqpoint{5.158038in}{1.608156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117005in}{1.620294in}}%
\pgfpathlineto{\pgfqpoint{5.075973in}{1.632432in}}%
\pgfpathlineto{\pgfqpoint{5.088111in}{1.673465in}}%
\pgfpathlineto{\pgfqpoint{5.129143in}{1.661327in}}%
\pgfpathlineto{\pgfqpoint{5.117005in}{1.620294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075973in}{1.632432in}}%
\pgfpathlineto{\pgfqpoint{5.034940in}{1.644570in}}%
\pgfpathlineto{\pgfqpoint{5.047078in}{1.685603in}}%
\pgfpathlineto{\pgfqpoint{5.088111in}{1.673465in}}%
\pgfpathlineto{\pgfqpoint{5.075973in}{1.632432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034940in}{1.644570in}}%
\pgfpathlineto{\pgfqpoint{4.993907in}{1.656708in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{1.697741in}}%
\pgfpathlineto{\pgfqpoint{5.047078in}{1.685603in}}%
\pgfpathlineto{\pgfqpoint{5.034940in}{1.644570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993907in}{1.656708in}}%
\pgfpathlineto{\pgfqpoint{4.952874in}{1.668846in}}%
\pgfpathlineto{\pgfqpoint{4.965013in}{1.709879in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{1.697741in}}%
\pgfpathlineto{\pgfqpoint{4.993907in}{1.656708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952874in}{1.668846in}}%
\pgfpathlineto{\pgfqpoint{4.911842in}{1.680984in}}%
\pgfpathlineto{\pgfqpoint{4.923980in}{1.722017in}}%
\pgfpathlineto{\pgfqpoint{4.965013in}{1.709879in}}%
\pgfpathlineto{\pgfqpoint{4.952874in}{1.668846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911842in}{1.680984in}}%
\pgfpathlineto{\pgfqpoint{4.870809in}{1.693122in}}%
\pgfpathlineto{\pgfqpoint{4.882947in}{1.734155in}}%
\pgfpathlineto{\pgfqpoint{4.923980in}{1.722017in}}%
\pgfpathlineto{\pgfqpoint{4.911842in}{1.680984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870809in}{1.693122in}}%
\pgfpathlineto{\pgfqpoint{4.829776in}{1.705260in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{1.746293in}}%
\pgfpathlineto{\pgfqpoint{4.882947in}{1.734155in}}%
\pgfpathlineto{\pgfqpoint{4.870809in}{1.693122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829776in}{1.705260in}}%
\pgfpathlineto{\pgfqpoint{4.788744in}{1.717398in}}%
\pgfpathlineto{\pgfqpoint{4.800882in}{1.758431in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{1.746293in}}%
\pgfpathlineto{\pgfqpoint{4.829776in}{1.705260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788744in}{1.717398in}}%
\pgfpathlineto{\pgfqpoint{4.747711in}{1.729536in}}%
\pgfpathlineto{\pgfqpoint{4.759849in}{1.770569in}}%
\pgfpathlineto{\pgfqpoint{4.800882in}{1.758431in}}%
\pgfpathlineto{\pgfqpoint{4.788744in}{1.717398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747711in}{1.729536in}}%
\pgfpathlineto{\pgfqpoint{4.706678in}{1.741674in}}%
\pgfpathlineto{\pgfqpoint{4.718816in}{1.782707in}}%
\pgfpathlineto{\pgfqpoint{4.759849in}{1.770569in}}%
\pgfpathlineto{\pgfqpoint{4.747711in}{1.729536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706678in}{1.741674in}}%
\pgfpathlineto{\pgfqpoint{4.665645in}{1.753812in}}%
\pgfpathlineto{\pgfqpoint{4.677783in}{1.794845in}}%
\pgfpathlineto{\pgfqpoint{4.718816in}{1.782707in}}%
\pgfpathlineto{\pgfqpoint{4.706678in}{1.741674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665645in}{1.753812in}}%
\pgfpathlineto{\pgfqpoint{4.624613in}{1.765950in}}%
\pgfpathlineto{\pgfqpoint{4.636751in}{1.806983in}}%
\pgfpathlineto{\pgfqpoint{4.677783in}{1.794845in}}%
\pgfpathlineto{\pgfqpoint{4.665645in}{1.753812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624613in}{1.765950in}}%
\pgfpathlineto{\pgfqpoint{4.583580in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{4.595718in}{1.819121in}}%
\pgfpathlineto{\pgfqpoint{4.636751in}{1.806983in}}%
\pgfpathlineto{\pgfqpoint{4.624613in}{1.765950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583580in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{4.542547in}{1.790226in}}%
\pgfpathlineto{\pgfqpoint{4.554685in}{1.831259in}}%
\pgfpathlineto{\pgfqpoint{4.595718in}{1.819121in}}%
\pgfpathlineto{\pgfqpoint{4.583580in}{1.778088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542547in}{1.790226in}}%
\pgfpathlineto{\pgfqpoint{4.501514in}{1.802364in}}%
\pgfpathlineto{\pgfqpoint{4.513652in}{1.843397in}}%
\pgfpathlineto{\pgfqpoint{4.554685in}{1.831259in}}%
\pgfpathlineto{\pgfqpoint{4.542547in}{1.790226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501514in}{1.802364in}}%
\pgfpathlineto{\pgfqpoint{4.460482in}{1.814502in}}%
\pgfpathlineto{\pgfqpoint{4.472620in}{1.855535in}}%
\pgfpathlineto{\pgfqpoint{4.513652in}{1.843397in}}%
\pgfpathlineto{\pgfqpoint{4.501514in}{1.802364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460482in}{1.814502in}}%
\pgfpathlineto{\pgfqpoint{4.419449in}{1.826640in}}%
\pgfpathlineto{\pgfqpoint{4.431587in}{1.867673in}}%
\pgfpathlineto{\pgfqpoint{4.472620in}{1.855535in}}%
\pgfpathlineto{\pgfqpoint{4.460482in}{1.814502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419449in}{1.826640in}}%
\pgfpathlineto{\pgfqpoint{4.378416in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.390554in}{1.879811in}}%
\pgfpathlineto{\pgfqpoint{4.431587in}{1.867673in}}%
\pgfpathlineto{\pgfqpoint{4.419449in}{1.826640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378416in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{4.337383in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{4.349521in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{4.390554in}{1.879811in}}%
\pgfpathlineto{\pgfqpoint{4.378416in}{1.838778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337383in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{4.296351in}{1.863054in}}%
\pgfpathlineto{\pgfqpoint{4.308489in}{1.904087in}}%
\pgfpathlineto{\pgfqpoint{4.349521in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{4.337383in}{1.850916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296351in}{1.863054in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{4.267456in}{1.916225in}}%
\pgfpathlineto{\pgfqpoint{4.308489in}{1.904087in}}%
\pgfpathlineto{\pgfqpoint{4.296351in}{1.863054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255318in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{4.214285in}{1.887330in}}%
\pgfpathlineto{\pgfqpoint{4.226423in}{1.928363in}}%
\pgfpathlineto{\pgfqpoint{4.267456in}{1.916225in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{1.875192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214285in}{1.887330in}}%
\pgfpathlineto{\pgfqpoint{4.173253in}{1.899468in}}%
\pgfpathlineto{\pgfqpoint{4.185391in}{1.940501in}}%
\pgfpathlineto{\pgfqpoint{4.226423in}{1.928363in}}%
\pgfpathlineto{\pgfqpoint{4.214285in}{1.887330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173253in}{1.899468in}}%
\pgfpathlineto{\pgfqpoint{4.132220in}{1.911606in}}%
\pgfpathlineto{\pgfqpoint{4.144358in}{1.952639in}}%
\pgfpathlineto{\pgfqpoint{4.185391in}{1.940501in}}%
\pgfpathlineto{\pgfqpoint{4.173253in}{1.899468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132220in}{1.911606in}}%
\pgfpathlineto{\pgfqpoint{4.091187in}{1.923744in}}%
\pgfpathlineto{\pgfqpoint{4.103325in}{1.964777in}}%
\pgfpathlineto{\pgfqpoint{4.144358in}{1.952639in}}%
\pgfpathlineto{\pgfqpoint{4.132220in}{1.911606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091187in}{1.923744in}}%
\pgfpathlineto{\pgfqpoint{4.050154in}{1.935882in}}%
\pgfpathlineto{\pgfqpoint{4.062292in}{1.976915in}}%
\pgfpathlineto{\pgfqpoint{4.103325in}{1.964777in}}%
\pgfpathlineto{\pgfqpoint{4.091187in}{1.923744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050154in}{1.935882in}}%
\pgfpathlineto{\pgfqpoint{4.009122in}{1.948020in}}%
\pgfpathlineto{\pgfqpoint{4.021260in}{1.989053in}}%
\pgfpathlineto{\pgfqpoint{4.062292in}{1.976915in}}%
\pgfpathlineto{\pgfqpoint{4.050154in}{1.935882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009122in}{1.948020in}}%
\pgfpathlineto{\pgfqpoint{3.968089in}{1.960158in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{2.001191in}}%
\pgfpathlineto{\pgfqpoint{4.021260in}{1.989053in}}%
\pgfpathlineto{\pgfqpoint{4.009122in}{1.948020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968089in}{1.960158in}}%
\pgfpathlineto{\pgfqpoint{3.927056in}{1.972296in}}%
\pgfpathlineto{\pgfqpoint{3.939194in}{2.013329in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{2.001191in}}%
\pgfpathlineto{\pgfqpoint{3.968089in}{1.960158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927056in}{1.972296in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{1.984434in}}%
\pgfpathlineto{\pgfqpoint{3.898161in}{2.025467in}}%
\pgfpathlineto{\pgfqpoint{3.939194in}{2.013329in}}%
\pgfpathlineto{\pgfqpoint{3.927056in}{1.972296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252242in}{1.624913in}}%
\pgfpathlineto{\pgfqpoint{5.211209in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{5.223347in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{5.264380in}{1.665945in}}%
\pgfpathlineto{\pgfqpoint{5.252242in}{1.624913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211209in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{5.170176in}{1.649189in}}%
\pgfpathlineto{\pgfqpoint{5.182314in}{1.690221in}}%
\pgfpathlineto{\pgfqpoint{5.223347in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{5.211209in}{1.637051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170176in}{1.649189in}}%
\pgfpathlineto{\pgfqpoint{5.129143in}{1.661327in}}%
\pgfpathlineto{\pgfqpoint{5.141281in}{1.702359in}}%
\pgfpathlineto{\pgfqpoint{5.182314in}{1.690221in}}%
\pgfpathlineto{\pgfqpoint{5.170176in}{1.649189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129143in}{1.661327in}}%
\pgfpathlineto{\pgfqpoint{5.088111in}{1.673465in}}%
\pgfpathlineto{\pgfqpoint{5.100249in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{5.141281in}{1.702359in}}%
\pgfpathlineto{\pgfqpoint{5.129143in}{1.661327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088111in}{1.673465in}}%
\pgfpathlineto{\pgfqpoint{5.047078in}{1.685603in}}%
\pgfpathlineto{\pgfqpoint{5.059216in}{1.726635in}}%
\pgfpathlineto{\pgfqpoint{5.100249in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{5.088111in}{1.673465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047078in}{1.685603in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{1.697741in}}%
\pgfpathlineto{\pgfqpoint{5.018183in}{1.738773in}}%
\pgfpathlineto{\pgfqpoint{5.059216in}{1.726635in}}%
\pgfpathlineto{\pgfqpoint{5.047078in}{1.685603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006045in}{1.697741in}}%
\pgfpathlineto{\pgfqpoint{4.965013in}{1.709879in}}%
\pgfpathlineto{\pgfqpoint{4.977151in}{1.750911in}}%
\pgfpathlineto{\pgfqpoint{5.018183in}{1.738773in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{1.697741in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965013in}{1.709879in}}%
\pgfpathlineto{\pgfqpoint{4.923980in}{1.722017in}}%
\pgfpathlineto{\pgfqpoint{4.936118in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{4.977151in}{1.750911in}}%
\pgfpathlineto{\pgfqpoint{4.965013in}{1.709879in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923980in}{1.722017in}}%
\pgfpathlineto{\pgfqpoint{4.882947in}{1.734155in}}%
\pgfpathlineto{\pgfqpoint{4.895085in}{1.775187in}}%
\pgfpathlineto{\pgfqpoint{4.936118in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{4.923980in}{1.722017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882947in}{1.734155in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{1.746293in}}%
\pgfpathlineto{\pgfqpoint{4.854052in}{1.787325in}}%
\pgfpathlineto{\pgfqpoint{4.895085in}{1.775187in}}%
\pgfpathlineto{\pgfqpoint{4.882947in}{1.734155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841914in}{1.746293in}}%
\pgfpathlineto{\pgfqpoint{4.800882in}{1.758431in}}%
\pgfpathlineto{\pgfqpoint{4.813020in}{1.799463in}}%
\pgfpathlineto{\pgfqpoint{4.854052in}{1.787325in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{1.746293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800882in}{1.758431in}}%
\pgfpathlineto{\pgfqpoint{4.759849in}{1.770569in}}%
\pgfpathlineto{\pgfqpoint{4.771987in}{1.811601in}}%
\pgfpathlineto{\pgfqpoint{4.813020in}{1.799463in}}%
\pgfpathlineto{\pgfqpoint{4.800882in}{1.758431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759849in}{1.770569in}}%
\pgfpathlineto{\pgfqpoint{4.718816in}{1.782707in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{1.823739in}}%
\pgfpathlineto{\pgfqpoint{4.771987in}{1.811601in}}%
\pgfpathlineto{\pgfqpoint{4.759849in}{1.770569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718816in}{1.782707in}}%
\pgfpathlineto{\pgfqpoint{4.677783in}{1.794845in}}%
\pgfpathlineto{\pgfqpoint{4.689921in}{1.835877in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{1.823739in}}%
\pgfpathlineto{\pgfqpoint{4.718816in}{1.782707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677783in}{1.794845in}}%
\pgfpathlineto{\pgfqpoint{4.636751in}{1.806983in}}%
\pgfpathlineto{\pgfqpoint{4.648889in}{1.848015in}}%
\pgfpathlineto{\pgfqpoint{4.689921in}{1.835877in}}%
\pgfpathlineto{\pgfqpoint{4.677783in}{1.794845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636751in}{1.806983in}}%
\pgfpathlineto{\pgfqpoint{4.595718in}{1.819121in}}%
\pgfpathlineto{\pgfqpoint{4.607856in}{1.860153in}}%
\pgfpathlineto{\pgfqpoint{4.648889in}{1.848015in}}%
\pgfpathlineto{\pgfqpoint{4.636751in}{1.806983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595718in}{1.819121in}}%
\pgfpathlineto{\pgfqpoint{4.554685in}{1.831259in}}%
\pgfpathlineto{\pgfqpoint{4.566823in}{1.872291in}}%
\pgfpathlineto{\pgfqpoint{4.607856in}{1.860153in}}%
\pgfpathlineto{\pgfqpoint{4.595718in}{1.819121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554685in}{1.831259in}}%
\pgfpathlineto{\pgfqpoint{4.513652in}{1.843397in}}%
\pgfpathlineto{\pgfqpoint{4.525790in}{1.884429in}}%
\pgfpathlineto{\pgfqpoint{4.566823in}{1.872291in}}%
\pgfpathlineto{\pgfqpoint{4.554685in}{1.831259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513652in}{1.843397in}}%
\pgfpathlineto{\pgfqpoint{4.472620in}{1.855535in}}%
\pgfpathlineto{\pgfqpoint{4.484758in}{1.896567in}}%
\pgfpathlineto{\pgfqpoint{4.525790in}{1.884429in}}%
\pgfpathlineto{\pgfqpoint{4.513652in}{1.843397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472620in}{1.855535in}}%
\pgfpathlineto{\pgfqpoint{4.431587in}{1.867673in}}%
\pgfpathlineto{\pgfqpoint{4.443725in}{1.908706in}}%
\pgfpathlineto{\pgfqpoint{4.484758in}{1.896567in}}%
\pgfpathlineto{\pgfqpoint{4.472620in}{1.855535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431587in}{1.867673in}}%
\pgfpathlineto{\pgfqpoint{4.390554in}{1.879811in}}%
\pgfpathlineto{\pgfqpoint{4.402692in}{1.920844in}}%
\pgfpathlineto{\pgfqpoint{4.443725in}{1.908706in}}%
\pgfpathlineto{\pgfqpoint{4.431587in}{1.867673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390554in}{1.879811in}}%
\pgfpathlineto{\pgfqpoint{4.349521in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{4.361659in}{1.932982in}}%
\pgfpathlineto{\pgfqpoint{4.402692in}{1.920844in}}%
\pgfpathlineto{\pgfqpoint{4.390554in}{1.879811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349521in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{4.308489in}{1.904087in}}%
\pgfpathlineto{\pgfqpoint{4.320627in}{1.945120in}}%
\pgfpathlineto{\pgfqpoint{4.361659in}{1.932982in}}%
\pgfpathlineto{\pgfqpoint{4.349521in}{1.891949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308489in}{1.904087in}}%
\pgfpathlineto{\pgfqpoint{4.267456in}{1.916225in}}%
\pgfpathlineto{\pgfqpoint{4.279594in}{1.957258in}}%
\pgfpathlineto{\pgfqpoint{4.320627in}{1.945120in}}%
\pgfpathlineto{\pgfqpoint{4.308489in}{1.904087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267456in}{1.916225in}}%
\pgfpathlineto{\pgfqpoint{4.226423in}{1.928363in}}%
\pgfpathlineto{\pgfqpoint{4.238561in}{1.969396in}}%
\pgfpathlineto{\pgfqpoint{4.279594in}{1.957258in}}%
\pgfpathlineto{\pgfqpoint{4.267456in}{1.916225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226423in}{1.928363in}}%
\pgfpathlineto{\pgfqpoint{4.185391in}{1.940501in}}%
\pgfpathlineto{\pgfqpoint{4.197529in}{1.981534in}}%
\pgfpathlineto{\pgfqpoint{4.238561in}{1.969396in}}%
\pgfpathlineto{\pgfqpoint{4.226423in}{1.928363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185391in}{1.940501in}}%
\pgfpathlineto{\pgfqpoint{4.144358in}{1.952639in}}%
\pgfpathlineto{\pgfqpoint{4.156496in}{1.993672in}}%
\pgfpathlineto{\pgfqpoint{4.197529in}{1.981534in}}%
\pgfpathlineto{\pgfqpoint{4.185391in}{1.940501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144358in}{1.952639in}}%
\pgfpathlineto{\pgfqpoint{4.103325in}{1.964777in}}%
\pgfpathlineto{\pgfqpoint{4.115463in}{2.005810in}}%
\pgfpathlineto{\pgfqpoint{4.156496in}{1.993672in}}%
\pgfpathlineto{\pgfqpoint{4.144358in}{1.952639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103325in}{1.964777in}}%
\pgfpathlineto{\pgfqpoint{4.062292in}{1.976915in}}%
\pgfpathlineto{\pgfqpoint{4.074430in}{2.017948in}}%
\pgfpathlineto{\pgfqpoint{4.115463in}{2.005810in}}%
\pgfpathlineto{\pgfqpoint{4.103325in}{1.964777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062292in}{1.976915in}}%
\pgfpathlineto{\pgfqpoint{4.021260in}{1.989053in}}%
\pgfpathlineto{\pgfqpoint{4.033398in}{2.030086in}}%
\pgfpathlineto{\pgfqpoint{4.074430in}{2.017948in}}%
\pgfpathlineto{\pgfqpoint{4.062292in}{1.976915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021260in}{1.989053in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{2.001191in}}%
\pgfpathlineto{\pgfqpoint{3.992365in}{2.042224in}}%
\pgfpathlineto{\pgfqpoint{4.033398in}{2.030086in}}%
\pgfpathlineto{\pgfqpoint{4.021260in}{1.989053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980227in}{2.001191in}}%
\pgfpathlineto{\pgfqpoint{3.939194in}{2.013329in}}%
\pgfpathlineto{\pgfqpoint{3.951332in}{2.054362in}}%
\pgfpathlineto{\pgfqpoint{3.992365in}{2.042224in}}%
\pgfpathlineto{\pgfqpoint{3.980227in}{2.001191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939194in}{2.013329in}}%
\pgfpathlineto{\pgfqpoint{3.898161in}{2.025467in}}%
\pgfpathlineto{\pgfqpoint{3.910299in}{2.066500in}}%
\pgfpathlineto{\pgfqpoint{3.951332in}{2.054362in}}%
\pgfpathlineto{\pgfqpoint{3.939194in}{2.013329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264380in}{1.665945in}}%
\pgfpathlineto{\pgfqpoint{5.223347in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{5.235485in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{5.276518in}{1.706978in}}%
\pgfpathlineto{\pgfqpoint{5.264380in}{1.665945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223347in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{5.182314in}{1.690221in}}%
\pgfpathlineto{\pgfqpoint{5.194452in}{1.731254in}}%
\pgfpathlineto{\pgfqpoint{5.235485in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{5.223347in}{1.678083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182314in}{1.690221in}}%
\pgfpathlineto{\pgfqpoint{5.141281in}{1.702359in}}%
\pgfpathlineto{\pgfqpoint{5.153419in}{1.743392in}}%
\pgfpathlineto{\pgfqpoint{5.194452in}{1.731254in}}%
\pgfpathlineto{\pgfqpoint{5.182314in}{1.690221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141281in}{1.702359in}}%
\pgfpathlineto{\pgfqpoint{5.100249in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{5.112387in}{1.755530in}}%
\pgfpathlineto{\pgfqpoint{5.153419in}{1.743392in}}%
\pgfpathlineto{\pgfqpoint{5.141281in}{1.702359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100249in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{5.059216in}{1.726635in}}%
\pgfpathlineto{\pgfqpoint{5.071354in}{1.767668in}}%
\pgfpathlineto{\pgfqpoint{5.112387in}{1.755530in}}%
\pgfpathlineto{\pgfqpoint{5.100249in}{1.714497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059216in}{1.726635in}}%
\pgfpathlineto{\pgfqpoint{5.018183in}{1.738773in}}%
\pgfpathlineto{\pgfqpoint{5.030321in}{1.779806in}}%
\pgfpathlineto{\pgfqpoint{5.071354in}{1.767668in}}%
\pgfpathlineto{\pgfqpoint{5.059216in}{1.726635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018183in}{1.738773in}}%
\pgfpathlineto{\pgfqpoint{4.977151in}{1.750911in}}%
\pgfpathlineto{\pgfqpoint{4.989289in}{1.791944in}}%
\pgfpathlineto{\pgfqpoint{5.030321in}{1.779806in}}%
\pgfpathlineto{\pgfqpoint{5.018183in}{1.738773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977151in}{1.750911in}}%
\pgfpathlineto{\pgfqpoint{4.936118in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{4.948256in}{1.804082in}}%
\pgfpathlineto{\pgfqpoint{4.989289in}{1.791944in}}%
\pgfpathlineto{\pgfqpoint{4.977151in}{1.750911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936118in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{4.895085in}{1.775187in}}%
\pgfpathlineto{\pgfqpoint{4.907223in}{1.816220in}}%
\pgfpathlineto{\pgfqpoint{4.948256in}{1.804082in}}%
\pgfpathlineto{\pgfqpoint{4.936118in}{1.763049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895085in}{1.775187in}}%
\pgfpathlineto{\pgfqpoint{4.854052in}{1.787325in}}%
\pgfpathlineto{\pgfqpoint{4.866190in}{1.828358in}}%
\pgfpathlineto{\pgfqpoint{4.907223in}{1.816220in}}%
\pgfpathlineto{\pgfqpoint{4.895085in}{1.775187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854052in}{1.787325in}}%
\pgfpathlineto{\pgfqpoint{4.813020in}{1.799463in}}%
\pgfpathlineto{\pgfqpoint{4.825158in}{1.840496in}}%
\pgfpathlineto{\pgfqpoint{4.866190in}{1.828358in}}%
\pgfpathlineto{\pgfqpoint{4.854052in}{1.787325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813020in}{1.799463in}}%
\pgfpathlineto{\pgfqpoint{4.771987in}{1.811601in}}%
\pgfpathlineto{\pgfqpoint{4.784125in}{1.852634in}}%
\pgfpathlineto{\pgfqpoint{4.825158in}{1.840496in}}%
\pgfpathlineto{\pgfqpoint{4.813020in}{1.799463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771987in}{1.811601in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{1.823739in}}%
\pgfpathlineto{\pgfqpoint{4.743092in}{1.864772in}}%
\pgfpathlineto{\pgfqpoint{4.784125in}{1.852634in}}%
\pgfpathlineto{\pgfqpoint{4.771987in}{1.811601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730954in}{1.823739in}}%
\pgfpathlineto{\pgfqpoint{4.689921in}{1.835877in}}%
\pgfpathlineto{\pgfqpoint{4.702059in}{1.876910in}}%
\pgfpathlineto{\pgfqpoint{4.743092in}{1.864772in}}%
\pgfpathlineto{\pgfqpoint{4.730954in}{1.823739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689921in}{1.835877in}}%
\pgfpathlineto{\pgfqpoint{4.648889in}{1.848015in}}%
\pgfpathlineto{\pgfqpoint{4.661027in}{1.889048in}}%
\pgfpathlineto{\pgfqpoint{4.702059in}{1.876910in}}%
\pgfpathlineto{\pgfqpoint{4.689921in}{1.835877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648889in}{1.848015in}}%
\pgfpathlineto{\pgfqpoint{4.607856in}{1.860153in}}%
\pgfpathlineto{\pgfqpoint{4.619994in}{1.901186in}}%
\pgfpathlineto{\pgfqpoint{4.661027in}{1.889048in}}%
\pgfpathlineto{\pgfqpoint{4.648889in}{1.848015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607856in}{1.860153in}}%
\pgfpathlineto{\pgfqpoint{4.566823in}{1.872291in}}%
\pgfpathlineto{\pgfqpoint{4.578961in}{1.913324in}}%
\pgfpathlineto{\pgfqpoint{4.619994in}{1.901186in}}%
\pgfpathlineto{\pgfqpoint{4.607856in}{1.860153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566823in}{1.872291in}}%
\pgfpathlineto{\pgfqpoint{4.525790in}{1.884429in}}%
\pgfpathlineto{\pgfqpoint{4.537928in}{1.925462in}}%
\pgfpathlineto{\pgfqpoint{4.578961in}{1.913324in}}%
\pgfpathlineto{\pgfqpoint{4.566823in}{1.872291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525790in}{1.884429in}}%
\pgfpathlineto{\pgfqpoint{4.484758in}{1.896567in}}%
\pgfpathlineto{\pgfqpoint{4.496896in}{1.937600in}}%
\pgfpathlineto{\pgfqpoint{4.537928in}{1.925462in}}%
\pgfpathlineto{\pgfqpoint{4.525790in}{1.884429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484758in}{1.896567in}}%
\pgfpathlineto{\pgfqpoint{4.443725in}{1.908706in}}%
\pgfpathlineto{\pgfqpoint{4.455863in}{1.949738in}}%
\pgfpathlineto{\pgfqpoint{4.496896in}{1.937600in}}%
\pgfpathlineto{\pgfqpoint{4.484758in}{1.896567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443725in}{1.908706in}}%
\pgfpathlineto{\pgfqpoint{4.402692in}{1.920844in}}%
\pgfpathlineto{\pgfqpoint{4.414830in}{1.961876in}}%
\pgfpathlineto{\pgfqpoint{4.455863in}{1.949738in}}%
\pgfpathlineto{\pgfqpoint{4.443725in}{1.908706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402692in}{1.920844in}}%
\pgfpathlineto{\pgfqpoint{4.361659in}{1.932982in}}%
\pgfpathlineto{\pgfqpoint{4.373798in}{1.974014in}}%
\pgfpathlineto{\pgfqpoint{4.414830in}{1.961876in}}%
\pgfpathlineto{\pgfqpoint{4.402692in}{1.920844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361659in}{1.932982in}}%
\pgfpathlineto{\pgfqpoint{4.320627in}{1.945120in}}%
\pgfpathlineto{\pgfqpoint{4.332765in}{1.986152in}}%
\pgfpathlineto{\pgfqpoint{4.373798in}{1.974014in}}%
\pgfpathlineto{\pgfqpoint{4.361659in}{1.932982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320627in}{1.945120in}}%
\pgfpathlineto{\pgfqpoint{4.279594in}{1.957258in}}%
\pgfpathlineto{\pgfqpoint{4.291732in}{1.998290in}}%
\pgfpathlineto{\pgfqpoint{4.332765in}{1.986152in}}%
\pgfpathlineto{\pgfqpoint{4.320627in}{1.945120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279594in}{1.957258in}}%
\pgfpathlineto{\pgfqpoint{4.238561in}{1.969396in}}%
\pgfpathlineto{\pgfqpoint{4.250699in}{2.010428in}}%
\pgfpathlineto{\pgfqpoint{4.291732in}{1.998290in}}%
\pgfpathlineto{\pgfqpoint{4.279594in}{1.957258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238561in}{1.969396in}}%
\pgfpathlineto{\pgfqpoint{4.197529in}{1.981534in}}%
\pgfpathlineto{\pgfqpoint{4.209667in}{2.022566in}}%
\pgfpathlineto{\pgfqpoint{4.250699in}{2.010428in}}%
\pgfpathlineto{\pgfqpoint{4.238561in}{1.969396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197529in}{1.981534in}}%
\pgfpathlineto{\pgfqpoint{4.156496in}{1.993672in}}%
\pgfpathlineto{\pgfqpoint{4.168634in}{2.034704in}}%
\pgfpathlineto{\pgfqpoint{4.209667in}{2.022566in}}%
\pgfpathlineto{\pgfqpoint{4.197529in}{1.981534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156496in}{1.993672in}}%
\pgfpathlineto{\pgfqpoint{4.115463in}{2.005810in}}%
\pgfpathlineto{\pgfqpoint{4.127601in}{2.046842in}}%
\pgfpathlineto{\pgfqpoint{4.168634in}{2.034704in}}%
\pgfpathlineto{\pgfqpoint{4.156496in}{1.993672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115463in}{2.005810in}}%
\pgfpathlineto{\pgfqpoint{4.074430in}{2.017948in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{2.058980in}}%
\pgfpathlineto{\pgfqpoint{4.127601in}{2.046842in}}%
\pgfpathlineto{\pgfqpoint{4.115463in}{2.005810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074430in}{2.017948in}}%
\pgfpathlineto{\pgfqpoint{4.033398in}{2.030086in}}%
\pgfpathlineto{\pgfqpoint{4.045536in}{2.071118in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{2.058980in}}%
\pgfpathlineto{\pgfqpoint{4.074430in}{2.017948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033398in}{2.030086in}}%
\pgfpathlineto{\pgfqpoint{3.992365in}{2.042224in}}%
\pgfpathlineto{\pgfqpoint{4.004503in}{2.083256in}}%
\pgfpathlineto{\pgfqpoint{4.045536in}{2.071118in}}%
\pgfpathlineto{\pgfqpoint{4.033398in}{2.030086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992365in}{2.042224in}}%
\pgfpathlineto{\pgfqpoint{3.951332in}{2.054362in}}%
\pgfpathlineto{\pgfqpoint{3.963470in}{2.095394in}}%
\pgfpathlineto{\pgfqpoint{4.004503in}{2.083256in}}%
\pgfpathlineto{\pgfqpoint{3.992365in}{2.042224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951332in}{2.054362in}}%
\pgfpathlineto{\pgfqpoint{3.910299in}{2.066500in}}%
\pgfpathlineto{\pgfqpoint{3.922437in}{2.107532in}}%
\pgfpathlineto{\pgfqpoint{3.963470in}{2.095394in}}%
\pgfpathlineto{\pgfqpoint{3.951332in}{2.054362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276518in}{1.706978in}}%
\pgfpathlineto{\pgfqpoint{5.235485in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{5.247623in}{1.760149in}}%
\pgfpathlineto{\pgfqpoint{5.288656in}{1.748011in}}%
\pgfpathlineto{\pgfqpoint{5.276518in}{1.706978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235485in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{5.194452in}{1.731254in}}%
\pgfpathlineto{\pgfqpoint{5.206590in}{1.772287in}}%
\pgfpathlineto{\pgfqpoint{5.247623in}{1.760149in}}%
\pgfpathlineto{\pgfqpoint{5.235485in}{1.719116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194452in}{1.731254in}}%
\pgfpathlineto{\pgfqpoint{5.153419in}{1.743392in}}%
\pgfpathlineto{\pgfqpoint{5.165557in}{1.784425in}}%
\pgfpathlineto{\pgfqpoint{5.206590in}{1.772287in}}%
\pgfpathlineto{\pgfqpoint{5.194452in}{1.731254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153419in}{1.743392in}}%
\pgfpathlineto{\pgfqpoint{5.112387in}{1.755530in}}%
\pgfpathlineto{\pgfqpoint{5.124525in}{1.796563in}}%
\pgfpathlineto{\pgfqpoint{5.165557in}{1.784425in}}%
\pgfpathlineto{\pgfqpoint{5.153419in}{1.743392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112387in}{1.755530in}}%
\pgfpathlineto{\pgfqpoint{5.071354in}{1.767668in}}%
\pgfpathlineto{\pgfqpoint{5.083492in}{1.808701in}}%
\pgfpathlineto{\pgfqpoint{5.124525in}{1.796563in}}%
\pgfpathlineto{\pgfqpoint{5.112387in}{1.755530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071354in}{1.767668in}}%
\pgfpathlineto{\pgfqpoint{5.030321in}{1.779806in}}%
\pgfpathlineto{\pgfqpoint{5.042459in}{1.820839in}}%
\pgfpathlineto{\pgfqpoint{5.083492in}{1.808701in}}%
\pgfpathlineto{\pgfqpoint{5.071354in}{1.767668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030321in}{1.779806in}}%
\pgfpathlineto{\pgfqpoint{4.989289in}{1.791944in}}%
\pgfpathlineto{\pgfqpoint{5.001427in}{1.832977in}}%
\pgfpathlineto{\pgfqpoint{5.042459in}{1.820839in}}%
\pgfpathlineto{\pgfqpoint{5.030321in}{1.779806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989289in}{1.791944in}}%
\pgfpathlineto{\pgfqpoint{4.948256in}{1.804082in}}%
\pgfpathlineto{\pgfqpoint{4.960394in}{1.845115in}}%
\pgfpathlineto{\pgfqpoint{5.001427in}{1.832977in}}%
\pgfpathlineto{\pgfqpoint{4.989289in}{1.791944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948256in}{1.804082in}}%
\pgfpathlineto{\pgfqpoint{4.907223in}{1.816220in}}%
\pgfpathlineto{\pgfqpoint{4.919361in}{1.857253in}}%
\pgfpathlineto{\pgfqpoint{4.960394in}{1.845115in}}%
\pgfpathlineto{\pgfqpoint{4.948256in}{1.804082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907223in}{1.816220in}}%
\pgfpathlineto{\pgfqpoint{4.866190in}{1.828358in}}%
\pgfpathlineto{\pgfqpoint{4.878328in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{4.919361in}{1.857253in}}%
\pgfpathlineto{\pgfqpoint{4.907223in}{1.816220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866190in}{1.828358in}}%
\pgfpathlineto{\pgfqpoint{4.825158in}{1.840496in}}%
\pgfpathlineto{\pgfqpoint{4.837296in}{1.881529in}}%
\pgfpathlineto{\pgfqpoint{4.878328in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{4.866190in}{1.828358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825158in}{1.840496in}}%
\pgfpathlineto{\pgfqpoint{4.784125in}{1.852634in}}%
\pgfpathlineto{\pgfqpoint{4.796263in}{1.893667in}}%
\pgfpathlineto{\pgfqpoint{4.837296in}{1.881529in}}%
\pgfpathlineto{\pgfqpoint{4.825158in}{1.840496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784125in}{1.852634in}}%
\pgfpathlineto{\pgfqpoint{4.743092in}{1.864772in}}%
\pgfpathlineto{\pgfqpoint{4.755230in}{1.905805in}}%
\pgfpathlineto{\pgfqpoint{4.796263in}{1.893667in}}%
\pgfpathlineto{\pgfqpoint{4.784125in}{1.852634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743092in}{1.864772in}}%
\pgfpathlineto{\pgfqpoint{4.702059in}{1.876910in}}%
\pgfpathlineto{\pgfqpoint{4.714197in}{1.917943in}}%
\pgfpathlineto{\pgfqpoint{4.755230in}{1.905805in}}%
\pgfpathlineto{\pgfqpoint{4.743092in}{1.864772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702059in}{1.876910in}}%
\pgfpathlineto{\pgfqpoint{4.661027in}{1.889048in}}%
\pgfpathlineto{\pgfqpoint{4.673165in}{1.930081in}}%
\pgfpathlineto{\pgfqpoint{4.714197in}{1.917943in}}%
\pgfpathlineto{\pgfqpoint{4.702059in}{1.876910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661027in}{1.889048in}}%
\pgfpathlineto{\pgfqpoint{4.619994in}{1.901186in}}%
\pgfpathlineto{\pgfqpoint{4.632132in}{1.942219in}}%
\pgfpathlineto{\pgfqpoint{4.673165in}{1.930081in}}%
\pgfpathlineto{\pgfqpoint{4.661027in}{1.889048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619994in}{1.901186in}}%
\pgfpathlineto{\pgfqpoint{4.578961in}{1.913324in}}%
\pgfpathlineto{\pgfqpoint{4.591099in}{1.954357in}}%
\pgfpathlineto{\pgfqpoint{4.632132in}{1.942219in}}%
\pgfpathlineto{\pgfqpoint{4.619994in}{1.901186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578961in}{1.913324in}}%
\pgfpathlineto{\pgfqpoint{4.537928in}{1.925462in}}%
\pgfpathlineto{\pgfqpoint{4.550066in}{1.966495in}}%
\pgfpathlineto{\pgfqpoint{4.591099in}{1.954357in}}%
\pgfpathlineto{\pgfqpoint{4.578961in}{1.913324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537928in}{1.925462in}}%
\pgfpathlineto{\pgfqpoint{4.496896in}{1.937600in}}%
\pgfpathlineto{\pgfqpoint{4.509034in}{1.978633in}}%
\pgfpathlineto{\pgfqpoint{4.550066in}{1.966495in}}%
\pgfpathlineto{\pgfqpoint{4.537928in}{1.925462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496896in}{1.937600in}}%
\pgfpathlineto{\pgfqpoint{4.455863in}{1.949738in}}%
\pgfpathlineto{\pgfqpoint{4.468001in}{1.990771in}}%
\pgfpathlineto{\pgfqpoint{4.509034in}{1.978633in}}%
\pgfpathlineto{\pgfqpoint{4.496896in}{1.937600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455863in}{1.949738in}}%
\pgfpathlineto{\pgfqpoint{4.414830in}{1.961876in}}%
\pgfpathlineto{\pgfqpoint{4.426968in}{2.002909in}}%
\pgfpathlineto{\pgfqpoint{4.468001in}{1.990771in}}%
\pgfpathlineto{\pgfqpoint{4.455863in}{1.949738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414830in}{1.961876in}}%
\pgfpathlineto{\pgfqpoint{4.373798in}{1.974014in}}%
\pgfpathlineto{\pgfqpoint{4.385936in}{2.015047in}}%
\pgfpathlineto{\pgfqpoint{4.426968in}{2.002909in}}%
\pgfpathlineto{\pgfqpoint{4.414830in}{1.961876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373798in}{1.974014in}}%
\pgfpathlineto{\pgfqpoint{4.332765in}{1.986152in}}%
\pgfpathlineto{\pgfqpoint{4.344903in}{2.027185in}}%
\pgfpathlineto{\pgfqpoint{4.385936in}{2.015047in}}%
\pgfpathlineto{\pgfqpoint{4.373798in}{1.974014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332765in}{1.986152in}}%
\pgfpathlineto{\pgfqpoint{4.291732in}{1.998290in}}%
\pgfpathlineto{\pgfqpoint{4.303870in}{2.039323in}}%
\pgfpathlineto{\pgfqpoint{4.344903in}{2.027185in}}%
\pgfpathlineto{\pgfqpoint{4.332765in}{1.986152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291732in}{1.998290in}}%
\pgfpathlineto{\pgfqpoint{4.250699in}{2.010428in}}%
\pgfpathlineto{\pgfqpoint{4.262837in}{2.051461in}}%
\pgfpathlineto{\pgfqpoint{4.303870in}{2.039323in}}%
\pgfpathlineto{\pgfqpoint{4.291732in}{1.998290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250699in}{2.010428in}}%
\pgfpathlineto{\pgfqpoint{4.209667in}{2.022566in}}%
\pgfpathlineto{\pgfqpoint{4.221805in}{2.063599in}}%
\pgfpathlineto{\pgfqpoint{4.262837in}{2.051461in}}%
\pgfpathlineto{\pgfqpoint{4.250699in}{2.010428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209667in}{2.022566in}}%
\pgfpathlineto{\pgfqpoint{4.168634in}{2.034704in}}%
\pgfpathlineto{\pgfqpoint{4.180772in}{2.075737in}}%
\pgfpathlineto{\pgfqpoint{4.221805in}{2.063599in}}%
\pgfpathlineto{\pgfqpoint{4.209667in}{2.022566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168634in}{2.034704in}}%
\pgfpathlineto{\pgfqpoint{4.127601in}{2.046842in}}%
\pgfpathlineto{\pgfqpoint{4.139739in}{2.087875in}}%
\pgfpathlineto{\pgfqpoint{4.180772in}{2.075737in}}%
\pgfpathlineto{\pgfqpoint{4.168634in}{2.034704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127601in}{2.046842in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{2.058980in}}%
\pgfpathlineto{\pgfqpoint{4.098706in}{2.100013in}}%
\pgfpathlineto{\pgfqpoint{4.139739in}{2.087875in}}%
\pgfpathlineto{\pgfqpoint{4.127601in}{2.046842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086568in}{2.058980in}}%
\pgfpathlineto{\pgfqpoint{4.045536in}{2.071118in}}%
\pgfpathlineto{\pgfqpoint{4.057674in}{2.112151in}}%
\pgfpathlineto{\pgfqpoint{4.098706in}{2.100013in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{2.058980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045536in}{2.071118in}}%
\pgfpathlineto{\pgfqpoint{4.004503in}{2.083256in}}%
\pgfpathlineto{\pgfqpoint{4.016641in}{2.124289in}}%
\pgfpathlineto{\pgfqpoint{4.057674in}{2.112151in}}%
\pgfpathlineto{\pgfqpoint{4.045536in}{2.071118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004503in}{2.083256in}}%
\pgfpathlineto{\pgfqpoint{3.963470in}{2.095394in}}%
\pgfpathlineto{\pgfqpoint{3.975608in}{2.136427in}}%
\pgfpathlineto{\pgfqpoint{4.016641in}{2.124289in}}%
\pgfpathlineto{\pgfqpoint{4.004503in}{2.083256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963470in}{2.095394in}}%
\pgfpathlineto{\pgfqpoint{3.922437in}{2.107532in}}%
\pgfpathlineto{\pgfqpoint{3.934575in}{2.148565in}}%
\pgfpathlineto{\pgfqpoint{3.975608in}{2.136427in}}%
\pgfpathlineto{\pgfqpoint{3.963470in}{2.095394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288656in}{1.748011in}}%
\pgfpathlineto{\pgfqpoint{5.247623in}{1.760149in}}%
\pgfpathlineto{\pgfqpoint{5.259761in}{1.801181in}}%
\pgfpathlineto{\pgfqpoint{5.300794in}{1.789043in}}%
\pgfpathlineto{\pgfqpoint{5.288656in}{1.748011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247623in}{1.760149in}}%
\pgfpathlineto{\pgfqpoint{5.206590in}{1.772287in}}%
\pgfpathlineto{\pgfqpoint{5.218728in}{1.813319in}}%
\pgfpathlineto{\pgfqpoint{5.259761in}{1.801181in}}%
\pgfpathlineto{\pgfqpoint{5.247623in}{1.760149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206590in}{1.772287in}}%
\pgfpathlineto{\pgfqpoint{5.165557in}{1.784425in}}%
\pgfpathlineto{\pgfqpoint{5.177695in}{1.825457in}}%
\pgfpathlineto{\pgfqpoint{5.218728in}{1.813319in}}%
\pgfpathlineto{\pgfqpoint{5.206590in}{1.772287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165557in}{1.784425in}}%
\pgfpathlineto{\pgfqpoint{5.124525in}{1.796563in}}%
\pgfpathlineto{\pgfqpoint{5.136663in}{1.837595in}}%
\pgfpathlineto{\pgfqpoint{5.177695in}{1.825457in}}%
\pgfpathlineto{\pgfqpoint{5.165557in}{1.784425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124525in}{1.796563in}}%
\pgfpathlineto{\pgfqpoint{5.083492in}{1.808701in}}%
\pgfpathlineto{\pgfqpoint{5.095630in}{1.849734in}}%
\pgfpathlineto{\pgfqpoint{5.136663in}{1.837595in}}%
\pgfpathlineto{\pgfqpoint{5.124525in}{1.796563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083492in}{1.808701in}}%
\pgfpathlineto{\pgfqpoint{5.042459in}{1.820839in}}%
\pgfpathlineto{\pgfqpoint{5.054597in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{5.095630in}{1.849734in}}%
\pgfpathlineto{\pgfqpoint{5.083492in}{1.808701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042459in}{1.820839in}}%
\pgfpathlineto{\pgfqpoint{5.001427in}{1.832977in}}%
\pgfpathlineto{\pgfqpoint{5.013565in}{1.874010in}}%
\pgfpathlineto{\pgfqpoint{5.054597in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{5.042459in}{1.820839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001427in}{1.832977in}}%
\pgfpathlineto{\pgfqpoint{4.960394in}{1.845115in}}%
\pgfpathlineto{\pgfqpoint{4.972532in}{1.886148in}}%
\pgfpathlineto{\pgfqpoint{5.013565in}{1.874010in}}%
\pgfpathlineto{\pgfqpoint{5.001427in}{1.832977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960394in}{1.845115in}}%
\pgfpathlineto{\pgfqpoint{4.919361in}{1.857253in}}%
\pgfpathlineto{\pgfqpoint{4.931499in}{1.898286in}}%
\pgfpathlineto{\pgfqpoint{4.972532in}{1.886148in}}%
\pgfpathlineto{\pgfqpoint{4.960394in}{1.845115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919361in}{1.857253in}}%
\pgfpathlineto{\pgfqpoint{4.878328in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{4.890466in}{1.910424in}}%
\pgfpathlineto{\pgfqpoint{4.931499in}{1.898286in}}%
\pgfpathlineto{\pgfqpoint{4.919361in}{1.857253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878328in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{4.837296in}{1.881529in}}%
\pgfpathlineto{\pgfqpoint{4.849434in}{1.922562in}}%
\pgfpathlineto{\pgfqpoint{4.890466in}{1.910424in}}%
\pgfpathlineto{\pgfqpoint{4.878328in}{1.869391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837296in}{1.881529in}}%
\pgfpathlineto{\pgfqpoint{4.796263in}{1.893667in}}%
\pgfpathlineto{\pgfqpoint{4.808401in}{1.934700in}}%
\pgfpathlineto{\pgfqpoint{4.849434in}{1.922562in}}%
\pgfpathlineto{\pgfqpoint{4.837296in}{1.881529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796263in}{1.893667in}}%
\pgfpathlineto{\pgfqpoint{4.755230in}{1.905805in}}%
\pgfpathlineto{\pgfqpoint{4.767368in}{1.946838in}}%
\pgfpathlineto{\pgfqpoint{4.808401in}{1.934700in}}%
\pgfpathlineto{\pgfqpoint{4.796263in}{1.893667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755230in}{1.905805in}}%
\pgfpathlineto{\pgfqpoint{4.714197in}{1.917943in}}%
\pgfpathlineto{\pgfqpoint{4.726335in}{1.958976in}}%
\pgfpathlineto{\pgfqpoint{4.767368in}{1.946838in}}%
\pgfpathlineto{\pgfqpoint{4.755230in}{1.905805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714197in}{1.917943in}}%
\pgfpathlineto{\pgfqpoint{4.673165in}{1.930081in}}%
\pgfpathlineto{\pgfqpoint{4.685303in}{1.971114in}}%
\pgfpathlineto{\pgfqpoint{4.726335in}{1.958976in}}%
\pgfpathlineto{\pgfqpoint{4.714197in}{1.917943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673165in}{1.930081in}}%
\pgfpathlineto{\pgfqpoint{4.632132in}{1.942219in}}%
\pgfpathlineto{\pgfqpoint{4.644270in}{1.983252in}}%
\pgfpathlineto{\pgfqpoint{4.685303in}{1.971114in}}%
\pgfpathlineto{\pgfqpoint{4.673165in}{1.930081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632132in}{1.942219in}}%
\pgfpathlineto{\pgfqpoint{4.591099in}{1.954357in}}%
\pgfpathlineto{\pgfqpoint{4.603237in}{1.995390in}}%
\pgfpathlineto{\pgfqpoint{4.644270in}{1.983252in}}%
\pgfpathlineto{\pgfqpoint{4.632132in}{1.942219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591099in}{1.954357in}}%
\pgfpathlineto{\pgfqpoint{4.550066in}{1.966495in}}%
\pgfpathlineto{\pgfqpoint{4.562204in}{2.007528in}}%
\pgfpathlineto{\pgfqpoint{4.603237in}{1.995390in}}%
\pgfpathlineto{\pgfqpoint{4.591099in}{1.954357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550066in}{1.966495in}}%
\pgfpathlineto{\pgfqpoint{4.509034in}{1.978633in}}%
\pgfpathlineto{\pgfqpoint{4.521172in}{2.019666in}}%
\pgfpathlineto{\pgfqpoint{4.562204in}{2.007528in}}%
\pgfpathlineto{\pgfqpoint{4.550066in}{1.966495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509034in}{1.978633in}}%
\pgfpathlineto{\pgfqpoint{4.468001in}{1.990771in}}%
\pgfpathlineto{\pgfqpoint{4.480139in}{2.031804in}}%
\pgfpathlineto{\pgfqpoint{4.521172in}{2.019666in}}%
\pgfpathlineto{\pgfqpoint{4.509034in}{1.978633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468001in}{1.990771in}}%
\pgfpathlineto{\pgfqpoint{4.426968in}{2.002909in}}%
\pgfpathlineto{\pgfqpoint{4.439106in}{2.043942in}}%
\pgfpathlineto{\pgfqpoint{4.480139in}{2.031804in}}%
\pgfpathlineto{\pgfqpoint{4.468001in}{1.990771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426968in}{2.002909in}}%
\pgfpathlineto{\pgfqpoint{4.385936in}{2.015047in}}%
\pgfpathlineto{\pgfqpoint{4.398074in}{2.056080in}}%
\pgfpathlineto{\pgfqpoint{4.439106in}{2.043942in}}%
\pgfpathlineto{\pgfqpoint{4.426968in}{2.002909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385936in}{2.015047in}}%
\pgfpathlineto{\pgfqpoint{4.344903in}{2.027185in}}%
\pgfpathlineto{\pgfqpoint{4.357041in}{2.068218in}}%
\pgfpathlineto{\pgfqpoint{4.398074in}{2.056080in}}%
\pgfpathlineto{\pgfqpoint{4.385936in}{2.015047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344903in}{2.027185in}}%
\pgfpathlineto{\pgfqpoint{4.303870in}{2.039323in}}%
\pgfpathlineto{\pgfqpoint{4.316008in}{2.080356in}}%
\pgfpathlineto{\pgfqpoint{4.357041in}{2.068218in}}%
\pgfpathlineto{\pgfqpoint{4.344903in}{2.027185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303870in}{2.039323in}}%
\pgfpathlineto{\pgfqpoint{4.262837in}{2.051461in}}%
\pgfpathlineto{\pgfqpoint{4.274975in}{2.092494in}}%
\pgfpathlineto{\pgfqpoint{4.316008in}{2.080356in}}%
\pgfpathlineto{\pgfqpoint{4.303870in}{2.039323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262837in}{2.051461in}}%
\pgfpathlineto{\pgfqpoint{4.221805in}{2.063599in}}%
\pgfpathlineto{\pgfqpoint{4.233943in}{2.104632in}}%
\pgfpathlineto{\pgfqpoint{4.274975in}{2.092494in}}%
\pgfpathlineto{\pgfqpoint{4.262837in}{2.051461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221805in}{2.063599in}}%
\pgfpathlineto{\pgfqpoint{4.180772in}{2.075737in}}%
\pgfpathlineto{\pgfqpoint{4.192910in}{2.116770in}}%
\pgfpathlineto{\pgfqpoint{4.233943in}{2.104632in}}%
\pgfpathlineto{\pgfqpoint{4.221805in}{2.063599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180772in}{2.075737in}}%
\pgfpathlineto{\pgfqpoint{4.139739in}{2.087875in}}%
\pgfpathlineto{\pgfqpoint{4.151877in}{2.128908in}}%
\pgfpathlineto{\pgfqpoint{4.192910in}{2.116770in}}%
\pgfpathlineto{\pgfqpoint{4.180772in}{2.075737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139739in}{2.087875in}}%
\pgfpathlineto{\pgfqpoint{4.098706in}{2.100013in}}%
\pgfpathlineto{\pgfqpoint{4.110844in}{2.141046in}}%
\pgfpathlineto{\pgfqpoint{4.151877in}{2.128908in}}%
\pgfpathlineto{\pgfqpoint{4.139739in}{2.087875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098706in}{2.100013in}}%
\pgfpathlineto{\pgfqpoint{4.057674in}{2.112151in}}%
\pgfpathlineto{\pgfqpoint{4.069812in}{2.153184in}}%
\pgfpathlineto{\pgfqpoint{4.110844in}{2.141046in}}%
\pgfpathlineto{\pgfqpoint{4.098706in}{2.100013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057674in}{2.112151in}}%
\pgfpathlineto{\pgfqpoint{4.016641in}{2.124289in}}%
\pgfpathlineto{\pgfqpoint{4.028779in}{2.165322in}}%
\pgfpathlineto{\pgfqpoint{4.069812in}{2.153184in}}%
\pgfpathlineto{\pgfqpoint{4.057674in}{2.112151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016641in}{2.124289in}}%
\pgfpathlineto{\pgfqpoint{3.975608in}{2.136427in}}%
\pgfpathlineto{\pgfqpoint{3.987746in}{2.177460in}}%
\pgfpathlineto{\pgfqpoint{4.028779in}{2.165322in}}%
\pgfpathlineto{\pgfqpoint{4.016641in}{2.124289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975608in}{2.136427in}}%
\pgfpathlineto{\pgfqpoint{3.934575in}{2.148565in}}%
\pgfpathlineto{\pgfqpoint{3.946713in}{2.189598in}}%
\pgfpathlineto{\pgfqpoint{3.987746in}{2.177460in}}%
\pgfpathlineto{\pgfqpoint{3.975608in}{2.136427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300794in}{1.789043in}}%
\pgfpathlineto{\pgfqpoint{5.259761in}{1.801181in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{1.842214in}}%
\pgfpathlineto{\pgfqpoint{5.312932in}{1.830076in}}%
\pgfpathlineto{\pgfqpoint{5.300794in}{1.789043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259761in}{1.801181in}}%
\pgfpathlineto{\pgfqpoint{5.218728in}{1.813319in}}%
\pgfpathlineto{\pgfqpoint{5.230866in}{1.854352in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{1.842214in}}%
\pgfpathlineto{\pgfqpoint{5.259761in}{1.801181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218728in}{1.813319in}}%
\pgfpathlineto{\pgfqpoint{5.177695in}{1.825457in}}%
\pgfpathlineto{\pgfqpoint{5.189834in}{1.866490in}}%
\pgfpathlineto{\pgfqpoint{5.230866in}{1.854352in}}%
\pgfpathlineto{\pgfqpoint{5.218728in}{1.813319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177695in}{1.825457in}}%
\pgfpathlineto{\pgfqpoint{5.136663in}{1.837595in}}%
\pgfpathlineto{\pgfqpoint{5.148801in}{1.878628in}}%
\pgfpathlineto{\pgfqpoint{5.189834in}{1.866490in}}%
\pgfpathlineto{\pgfqpoint{5.177695in}{1.825457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136663in}{1.837595in}}%
\pgfpathlineto{\pgfqpoint{5.095630in}{1.849734in}}%
\pgfpathlineto{\pgfqpoint{5.107768in}{1.890766in}}%
\pgfpathlineto{\pgfqpoint{5.148801in}{1.878628in}}%
\pgfpathlineto{\pgfqpoint{5.136663in}{1.837595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095630in}{1.849734in}}%
\pgfpathlineto{\pgfqpoint{5.054597in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{5.066735in}{1.902904in}}%
\pgfpathlineto{\pgfqpoint{5.107768in}{1.890766in}}%
\pgfpathlineto{\pgfqpoint{5.095630in}{1.849734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054597in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{5.013565in}{1.874010in}}%
\pgfpathlineto{\pgfqpoint{5.025703in}{1.915042in}}%
\pgfpathlineto{\pgfqpoint{5.066735in}{1.902904in}}%
\pgfpathlineto{\pgfqpoint{5.054597in}{1.861872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013565in}{1.874010in}}%
\pgfpathlineto{\pgfqpoint{4.972532in}{1.886148in}}%
\pgfpathlineto{\pgfqpoint{4.984670in}{1.927180in}}%
\pgfpathlineto{\pgfqpoint{5.025703in}{1.915042in}}%
\pgfpathlineto{\pgfqpoint{5.013565in}{1.874010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972532in}{1.886148in}}%
\pgfpathlineto{\pgfqpoint{4.931499in}{1.898286in}}%
\pgfpathlineto{\pgfqpoint{4.943637in}{1.939318in}}%
\pgfpathlineto{\pgfqpoint{4.984670in}{1.927180in}}%
\pgfpathlineto{\pgfqpoint{4.972532in}{1.886148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931499in}{1.898286in}}%
\pgfpathlineto{\pgfqpoint{4.890466in}{1.910424in}}%
\pgfpathlineto{\pgfqpoint{4.902604in}{1.951456in}}%
\pgfpathlineto{\pgfqpoint{4.943637in}{1.939318in}}%
\pgfpathlineto{\pgfqpoint{4.931499in}{1.898286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890466in}{1.910424in}}%
\pgfpathlineto{\pgfqpoint{4.849434in}{1.922562in}}%
\pgfpathlineto{\pgfqpoint{4.861572in}{1.963594in}}%
\pgfpathlineto{\pgfqpoint{4.902604in}{1.951456in}}%
\pgfpathlineto{\pgfqpoint{4.890466in}{1.910424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849434in}{1.922562in}}%
\pgfpathlineto{\pgfqpoint{4.808401in}{1.934700in}}%
\pgfpathlineto{\pgfqpoint{4.820539in}{1.975732in}}%
\pgfpathlineto{\pgfqpoint{4.861572in}{1.963594in}}%
\pgfpathlineto{\pgfqpoint{4.849434in}{1.922562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808401in}{1.934700in}}%
\pgfpathlineto{\pgfqpoint{4.767368in}{1.946838in}}%
\pgfpathlineto{\pgfqpoint{4.779506in}{1.987870in}}%
\pgfpathlineto{\pgfqpoint{4.820539in}{1.975732in}}%
\pgfpathlineto{\pgfqpoint{4.808401in}{1.934700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767368in}{1.946838in}}%
\pgfpathlineto{\pgfqpoint{4.726335in}{1.958976in}}%
\pgfpathlineto{\pgfqpoint{4.738473in}{2.000008in}}%
\pgfpathlineto{\pgfqpoint{4.779506in}{1.987870in}}%
\pgfpathlineto{\pgfqpoint{4.767368in}{1.946838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726335in}{1.958976in}}%
\pgfpathlineto{\pgfqpoint{4.685303in}{1.971114in}}%
\pgfpathlineto{\pgfqpoint{4.697441in}{2.012146in}}%
\pgfpathlineto{\pgfqpoint{4.738473in}{2.000008in}}%
\pgfpathlineto{\pgfqpoint{4.726335in}{1.958976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685303in}{1.971114in}}%
\pgfpathlineto{\pgfqpoint{4.644270in}{1.983252in}}%
\pgfpathlineto{\pgfqpoint{4.656408in}{2.024284in}}%
\pgfpathlineto{\pgfqpoint{4.697441in}{2.012146in}}%
\pgfpathlineto{\pgfqpoint{4.685303in}{1.971114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644270in}{1.983252in}}%
\pgfpathlineto{\pgfqpoint{4.603237in}{1.995390in}}%
\pgfpathlineto{\pgfqpoint{4.615375in}{2.036422in}}%
\pgfpathlineto{\pgfqpoint{4.656408in}{2.024284in}}%
\pgfpathlineto{\pgfqpoint{4.644270in}{1.983252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603237in}{1.995390in}}%
\pgfpathlineto{\pgfqpoint{4.562204in}{2.007528in}}%
\pgfpathlineto{\pgfqpoint{4.574342in}{2.048560in}}%
\pgfpathlineto{\pgfqpoint{4.615375in}{2.036422in}}%
\pgfpathlineto{\pgfqpoint{4.603237in}{1.995390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562204in}{2.007528in}}%
\pgfpathlineto{\pgfqpoint{4.521172in}{2.019666in}}%
\pgfpathlineto{\pgfqpoint{4.533310in}{2.060698in}}%
\pgfpathlineto{\pgfqpoint{4.574342in}{2.048560in}}%
\pgfpathlineto{\pgfqpoint{4.562204in}{2.007528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521172in}{2.019666in}}%
\pgfpathlineto{\pgfqpoint{4.480139in}{2.031804in}}%
\pgfpathlineto{\pgfqpoint{4.492277in}{2.072836in}}%
\pgfpathlineto{\pgfqpoint{4.533310in}{2.060698in}}%
\pgfpathlineto{\pgfqpoint{4.521172in}{2.019666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480139in}{2.031804in}}%
\pgfpathlineto{\pgfqpoint{4.439106in}{2.043942in}}%
\pgfpathlineto{\pgfqpoint{4.451244in}{2.084974in}}%
\pgfpathlineto{\pgfqpoint{4.492277in}{2.072836in}}%
\pgfpathlineto{\pgfqpoint{4.480139in}{2.031804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439106in}{2.043942in}}%
\pgfpathlineto{\pgfqpoint{4.398074in}{2.056080in}}%
\pgfpathlineto{\pgfqpoint{4.410212in}{2.097112in}}%
\pgfpathlineto{\pgfqpoint{4.451244in}{2.084974in}}%
\pgfpathlineto{\pgfqpoint{4.439106in}{2.043942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398074in}{2.056080in}}%
\pgfpathlineto{\pgfqpoint{4.357041in}{2.068218in}}%
\pgfpathlineto{\pgfqpoint{4.369179in}{2.109250in}}%
\pgfpathlineto{\pgfqpoint{4.410212in}{2.097112in}}%
\pgfpathlineto{\pgfqpoint{4.398074in}{2.056080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357041in}{2.068218in}}%
\pgfpathlineto{\pgfqpoint{4.316008in}{2.080356in}}%
\pgfpathlineto{\pgfqpoint{4.328146in}{2.121388in}}%
\pgfpathlineto{\pgfqpoint{4.369179in}{2.109250in}}%
\pgfpathlineto{\pgfqpoint{4.357041in}{2.068218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316008in}{2.080356in}}%
\pgfpathlineto{\pgfqpoint{4.274975in}{2.092494in}}%
\pgfpathlineto{\pgfqpoint{4.287113in}{2.133527in}}%
\pgfpathlineto{\pgfqpoint{4.328146in}{2.121388in}}%
\pgfpathlineto{\pgfqpoint{4.316008in}{2.080356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274975in}{2.092494in}}%
\pgfpathlineto{\pgfqpoint{4.233943in}{2.104632in}}%
\pgfpathlineto{\pgfqpoint{4.246081in}{2.145665in}}%
\pgfpathlineto{\pgfqpoint{4.287113in}{2.133527in}}%
\pgfpathlineto{\pgfqpoint{4.274975in}{2.092494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233943in}{2.104632in}}%
\pgfpathlineto{\pgfqpoint{4.192910in}{2.116770in}}%
\pgfpathlineto{\pgfqpoint{4.205048in}{2.157803in}}%
\pgfpathlineto{\pgfqpoint{4.246081in}{2.145665in}}%
\pgfpathlineto{\pgfqpoint{4.233943in}{2.104632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192910in}{2.116770in}}%
\pgfpathlineto{\pgfqpoint{4.151877in}{2.128908in}}%
\pgfpathlineto{\pgfqpoint{4.164015in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{4.205048in}{2.157803in}}%
\pgfpathlineto{\pgfqpoint{4.192910in}{2.116770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151877in}{2.128908in}}%
\pgfpathlineto{\pgfqpoint{4.110844in}{2.141046in}}%
\pgfpathlineto{\pgfqpoint{4.122982in}{2.182079in}}%
\pgfpathlineto{\pgfqpoint{4.164015in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{4.151877in}{2.128908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110844in}{2.141046in}}%
\pgfpathlineto{\pgfqpoint{4.069812in}{2.153184in}}%
\pgfpathlineto{\pgfqpoint{4.081950in}{2.194217in}}%
\pgfpathlineto{\pgfqpoint{4.122982in}{2.182079in}}%
\pgfpathlineto{\pgfqpoint{4.110844in}{2.141046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069812in}{2.153184in}}%
\pgfpathlineto{\pgfqpoint{4.028779in}{2.165322in}}%
\pgfpathlineto{\pgfqpoint{4.040917in}{2.206355in}}%
\pgfpathlineto{\pgfqpoint{4.081950in}{2.194217in}}%
\pgfpathlineto{\pgfqpoint{4.069812in}{2.153184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028779in}{2.165322in}}%
\pgfpathlineto{\pgfqpoint{3.987746in}{2.177460in}}%
\pgfpathlineto{\pgfqpoint{3.999884in}{2.218493in}}%
\pgfpathlineto{\pgfqpoint{4.040917in}{2.206355in}}%
\pgfpathlineto{\pgfqpoint{4.028779in}{2.165322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.545574in}{0.463273in}}{\pgfqpoint{1.780080in}{1.780080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.967013,0.960323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987746in}{2.177460in}}%
\pgfpathlineto{\pgfqpoint{3.946713in}{2.189598in}}%
\pgfpathlineto{\pgfqpoint{3.958851in}{2.230631in}}%
\pgfpathlineto{\pgfqpoint{3.999884in}{2.218493in}}%
\pgfpathlineto{\pgfqpoint{3.987746in}{2.177460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750968in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750968in,y=0.366051in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093291in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093291in,y=0.366051in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435614in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435614in,y=0.366051in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777937in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.777937in,y=0.366051in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120260in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120260in,y=0.366051in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435614in,y=0.176083in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545574in}{0.668667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119448in, y=0.615906in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545574in}{1.010990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119448in, y=0.958229in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545574in}{1.353313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227473in, y=1.300552in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545574in}{1.695636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227473in, y=1.642875in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545574in}{2.037959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227473in, y=1.985198in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545574in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.545574in}{2.243353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325654in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.325654in}{2.243353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545574in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.325654in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545574in}{2.243353in}}%
\pgfpathlineto{\pgfqpoint{5.325654in}{2.243353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435614in,y=2.326687in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}d)~$f(\tilde{\vecv}) - f_\text{analytical}(\tilde{\vecv})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586623in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{5.675627in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{5.675627in}{4.548369in}}%
\pgfpathlineto{\pgfqpoint{5.586623in}{4.548369in}}%
\pgfpathlineto{\pgfqpoint{5.586623in}{2.768289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590000in}{2.770000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.090000in,height=1.780000in]{./Graphics/RotatingGrid_vxB_example-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675627in}{2.768357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772850in, y=2.715596in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675627in}{3.328658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772850in, y=3.275897in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675627in}{3.888959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772850in, y=3.836197in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675627in}{4.449259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772850in, y=4.396498in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586623in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{5.631125in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{5.675627in}{2.768289in}}%
\pgfpathlineto{\pgfqpoint{5.675627in}{4.548369in}}%
\pgfpathlineto{\pgfqpoint{5.631125in}{4.548369in}}%
\pgfpathlineto{\pgfqpoint{5.586623in}{4.548369in}}%
\pgfpathlineto{\pgfqpoint{5.586623in}{2.768289in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586623in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.675627in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.675627in}{2.243353in}}%
\pgfpathlineto{\pgfqpoint{5.586623in}{2.243353in}}%
\pgfpathlineto{\pgfqpoint{5.586623in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590000in}{0.460000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.090000in,height=1.780000in]{./Graphics/RotatingGrid_vxB_example-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675627in}{0.552386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772850in, y=0.499625in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.0004}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675627in}{0.959044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772850in, y=0.906283in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.0002}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675627in}{1.365702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772850in, y=1.312940in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675627in}{1.772360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772850in, y=1.719598in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0002}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675627in}{2.179018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772850in, y=2.126256in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0004}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586623in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.631125in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.675627in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.675627in}{2.243353in}}%
\pgfpathlineto{\pgfqpoint{5.631125in}{2.243353in}}%
\pgfpathlineto{\pgfqpoint{5.586623in}{2.243353in}}%
\pgfpathlineto{\pgfqpoint{5.586623in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Graphics/RotatingGrid_vxB_lInfError.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/raven/u/nilsch/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/raven/u/nilsch/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/raven/u/nilsch/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.905512in}{2.755906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905512in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905512in}{2.755906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.755906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925278in}{0.668778in}}%
\pgfpathlineto{\pgfqpoint{5.755512in}{0.668778in}}%
\pgfpathlineto{\pgfqpoint{5.755512in}{2.598506in}}%
\pgfpathlineto{\pgfqpoint{0.925278in}{2.598506in}}%
\pgfpathlineto{\pgfqpoint{0.925278in}{0.668778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144834in}{0.668778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144834in,y=0.571556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525726in}{0.668778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525726in,y=0.571556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906619in}{0.668778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906619in,y=0.571556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287511in}{0.668778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.287511in,y=0.571556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$3\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340395in,y=0.381587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$ in $(\omega_c^{-1})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925278in}{0.756235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342080in, y=0.703473in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925278in}{1.116032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342080in, y=1.063270in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0001}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925278in}{1.475829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342080in, y=1.423067in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0002}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925278in}{1.835626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342080in, y=1.782864in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0003}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925278in}{2.195423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342080in, y=2.142661in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0004}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925278in}{2.555219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342080in, y=2.502458in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0005}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286525in,y=1.633642in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Vert f_\text{analytical}(\vecv) - f(\vecv)\Vert_\text{Inf}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.925278in}{0.668778in}}{\pgfqpoint{4.830234in}{1.929728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.827451,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144834in}{0.756493in}}%
\pgfpathlineto{\pgfqpoint{1.219558in}{1.058082in}}%
\pgfpathlineto{\pgfqpoint{1.254722in}{1.199372in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{1.296221in}}%
\pgfpathlineto{\pgfqpoint{1.289886in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{1.320655in}{1.452949in}}%
\pgfpathlineto{\pgfqpoint{1.342632in}{1.533472in}}%
\pgfpathlineto{\pgfqpoint{1.360214in}{1.590880in}}%
\pgfpathlineto{\pgfqpoint{1.377796in}{1.640831in}}%
\pgfpathlineto{\pgfqpoint{1.386587in}{1.665588in}}%
\pgfpathlineto{\pgfqpoint{1.404169in}{1.727042in}}%
\pgfpathlineto{\pgfqpoint{1.434938in}{1.829634in}}%
\pgfpathlineto{\pgfqpoint{1.452520in}{1.887839in}}%
\pgfpathlineto{\pgfqpoint{1.470102in}{1.937556in}}%
\pgfpathlineto{\pgfqpoint{1.483289in}{1.968700in}}%
\pgfpathlineto{\pgfqpoint{1.487684in}{1.977843in}}%
\pgfpathlineto{\pgfqpoint{1.514057in}{2.063769in}}%
\pgfpathlineto{\pgfqpoint{1.527244in}{2.099115in}}%
\pgfpathlineto{\pgfqpoint{1.540430in}{2.128491in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{2.151595in}}%
\pgfpathlineto{\pgfqpoint{1.562408in}{2.163401in}}%
\pgfpathlineto{\pgfqpoint{1.571199in}{2.172272in}}%
\pgfpathlineto{\pgfqpoint{1.575595in}{2.175598in}}%
\pgfpathlineto{\pgfqpoint{1.579990in}{2.180998in}}%
\pgfpathlineto{\pgfqpoint{1.593177in}{2.210781in}}%
\pgfpathlineto{\pgfqpoint{1.606363in}{2.234188in}}%
\pgfpathlineto{\pgfqpoint{1.610759in}{2.240536in}}%
\pgfpathlineto{\pgfqpoint{1.623945in}{2.277010in}}%
\pgfpathlineto{\pgfqpoint{1.637132in}{2.307064in}}%
\pgfpathlineto{\pgfqpoint{1.650318in}{2.330115in}}%
\pgfpathlineto{\pgfqpoint{1.659109in}{2.341495in}}%
\pgfpathlineto{\pgfqpoint{1.667900in}{2.349645in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{2.354547in}}%
\pgfpathlineto{\pgfqpoint{1.685483in}{2.356206in}}%
\pgfpathlineto{\pgfqpoint{1.694274in}{2.354641in}}%
\pgfpathlineto{\pgfqpoint{1.698669in}{2.352661in}}%
\pgfpathlineto{\pgfqpoint{1.707460in}{2.368278in}}%
\pgfpathlineto{\pgfqpoint{1.716251in}{2.382935in}}%
\pgfpathlineto{\pgfqpoint{1.725042in}{2.394304in}}%
\pgfpathlineto{\pgfqpoint{1.733833in}{2.402365in}}%
\pgfpathlineto{\pgfqpoint{1.742624in}{2.407114in}}%
\pgfpathlineto{\pgfqpoint{1.751415in}{2.408566in}}%
\pgfpathlineto{\pgfqpoint{1.760206in}{2.406754in}}%
\pgfpathlineto{\pgfqpoint{1.768997in}{2.401725in}}%
\pgfpathlineto{\pgfqpoint{1.777788in}{2.393543in}}%
\pgfpathlineto{\pgfqpoint{1.782184in}{2.388295in}}%
\pgfpathlineto{\pgfqpoint{1.790975in}{2.382606in}}%
\pgfpathlineto{\pgfqpoint{1.799766in}{2.375577in}}%
\pgfpathlineto{\pgfqpoint{1.804161in}{2.370843in}}%
\pgfpathlineto{\pgfqpoint{1.808557in}{2.372631in}}%
\pgfpathlineto{\pgfqpoint{1.817348in}{2.386415in}}%
\pgfpathlineto{\pgfqpoint{1.826139in}{2.396601in}}%
\pgfpathlineto{\pgfqpoint{1.834930in}{2.403190in}}%
\pgfpathlineto{\pgfqpoint{1.843721in}{2.406206in}}%
\pgfpathlineto{\pgfqpoint{1.852512in}{2.405689in}}%
\pgfpathlineto{\pgfqpoint{1.861303in}{2.401699in}}%
\pgfpathlineto{\pgfqpoint{1.870094in}{2.394312in}}%
\pgfpathlineto{\pgfqpoint{1.878885in}{2.383623in}}%
\pgfpathlineto{\pgfqpoint{1.887676in}{2.369739in}}%
\pgfpathlineto{\pgfqpoint{1.900863in}{2.343330in}}%
\pgfpathlineto{\pgfqpoint{1.909654in}{2.351292in}}%
\pgfpathlineto{\pgfqpoint{1.918445in}{2.356442in}}%
\pgfpathlineto{\pgfqpoint{1.927236in}{2.358709in}}%
\pgfpathlineto{\pgfqpoint{1.936027in}{2.358033in}}%
\pgfpathlineto{\pgfqpoint{1.944818in}{2.354368in}}%
\pgfpathlineto{\pgfqpoint{1.953609in}{2.347679in}}%
\pgfpathlineto{\pgfqpoint{1.962400in}{2.337942in}}%
\pgfpathlineto{\pgfqpoint{1.971191in}{2.325150in}}%
\pgfpathlineto{\pgfqpoint{1.979982in}{2.309307in}}%
\pgfpathlineto{\pgfqpoint{1.988773in}{2.290431in}}%
\pgfpathlineto{\pgfqpoint{2.010751in}{2.280521in}}%
\pgfpathlineto{\pgfqpoint{2.019542in}{2.272060in}}%
\pgfpathlineto{\pgfqpoint{2.028333in}{2.260639in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{2.246269in}}%
\pgfpathlineto{\pgfqpoint{2.050310in}{2.219239in}}%
\pgfpathlineto{\pgfqpoint{2.054706in}{2.208788in}}%
\pgfpathlineto{\pgfqpoint{2.063497in}{2.199866in}}%
\pgfpathlineto{\pgfqpoint{2.072288in}{2.190285in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{2.177960in}}%
\pgfpathlineto{\pgfqpoint{2.094266in}{2.154365in}}%
\pgfpathlineto{\pgfqpoint{2.107452in}{2.124737in}}%
\pgfpathlineto{\pgfqpoint{2.120639in}{2.089245in}}%
\pgfpathlineto{\pgfqpoint{2.125034in}{2.076150in}}%
\pgfpathlineto{\pgfqpoint{2.133825in}{2.059321in}}%
\pgfpathlineto{\pgfqpoint{2.147012in}{2.032951in}}%
\pgfpathlineto{\pgfqpoint{2.160198in}{2.000875in}}%
\pgfpathlineto{\pgfqpoint{2.173385in}{1.963321in}}%
\pgfpathlineto{\pgfqpoint{2.186571in}{1.925003in}}%
\pgfpathlineto{\pgfqpoint{2.199758in}{1.900758in}}%
\pgfpathlineto{\pgfqpoint{2.212945in}{1.871157in}}%
\pgfpathlineto{\pgfqpoint{2.226131in}{1.836403in}}%
\pgfpathlineto{\pgfqpoint{2.243713in}{1.782507in}}%
\pgfpathlineto{\pgfqpoint{2.261295in}{1.720701in}}%
\pgfpathlineto{\pgfqpoint{2.287668in}{1.621979in}}%
\pgfpathlineto{\pgfqpoint{2.305250in}{1.574233in}}%
\pgfpathlineto{\pgfqpoint{2.322833in}{1.519191in}}%
\pgfpathlineto{\pgfqpoint{2.344810in}{1.441443in}}%
\pgfpathlineto{\pgfqpoint{2.371183in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{2.375579in}{1.319575in}}%
\pgfpathlineto{\pgfqpoint{2.401952in}{1.241770in}}%
\pgfpathlineto{\pgfqpoint{2.423929in}{1.167896in}}%
\pgfpathlineto{\pgfqpoint{2.445907in}{1.093364in}}%
\pgfpathlineto{\pgfqpoint{2.450303in}{1.080271in}}%
\pgfpathlineto{\pgfqpoint{2.467885in}{1.049793in}}%
\pgfpathlineto{\pgfqpoint{2.485467in}{1.014088in}}%
\pgfpathlineto{\pgfqpoint{2.489862in}{1.005042in}}%
\pgfpathlineto{\pgfqpoint{2.507444in}{0.987168in}}%
\pgfpathlineto{\pgfqpoint{2.529422in}{0.961703in}}%
\pgfpathlineto{\pgfqpoint{2.542608in}{0.958396in}}%
\pgfpathlineto{\pgfqpoint{2.547004in}{0.956610in}}%
\pgfpathlineto{\pgfqpoint{2.551399in}{0.957235in}}%
\pgfpathlineto{\pgfqpoint{2.564586in}{0.965811in}}%
\pgfpathlineto{\pgfqpoint{2.573377in}{0.996582in}}%
\pgfpathlineto{\pgfqpoint{2.665683in}{1.353230in}}%
\pgfpathlineto{\pgfqpoint{2.700847in}{1.497746in}}%
\pgfpathlineto{\pgfqpoint{2.722825in}{1.579611in}}%
\pgfpathlineto{\pgfqpoint{2.740407in}{1.638189in}}%
\pgfpathlineto{\pgfqpoint{2.757989in}{1.689248in}}%
\pgfpathlineto{\pgfqpoint{2.762384in}{1.701499in}}%
\pgfpathlineto{\pgfqpoint{2.784362in}{1.778974in}}%
\pgfpathlineto{\pgfqpoint{2.801944in}{1.832637in}}%
\pgfpathlineto{\pgfqpoint{2.815130in}{1.867257in}}%
\pgfpathlineto{\pgfqpoint{2.823922in}{1.887417in}}%
\pgfpathlineto{\pgfqpoint{2.854690in}{1.983445in}}%
\pgfpathlineto{\pgfqpoint{2.863481in}{2.005943in}}%
\pgfpathlineto{\pgfqpoint{2.894250in}{2.110870in}}%
\pgfpathlineto{\pgfqpoint{2.907436in}{2.147308in}}%
\pgfpathlineto{\pgfqpoint{2.920623in}{2.177616in}}%
\pgfpathlineto{\pgfqpoint{2.933809in}{2.201439in}}%
\pgfpathlineto{\pgfqpoint{2.942600in}{2.213581in}}%
\pgfpathlineto{\pgfqpoint{2.951392in}{2.222661in}}%
\pgfpathlineto{\pgfqpoint{2.960183in}{2.228637in}}%
\pgfpathlineto{\pgfqpoint{2.968974in}{2.231488in}}%
\pgfpathlineto{\pgfqpoint{2.990951in}{2.285184in}}%
\pgfpathlineto{\pgfqpoint{3.004138in}{2.323665in}}%
\pgfpathlineto{\pgfqpoint{3.017324in}{2.355217in}}%
\pgfpathlineto{\pgfqpoint{3.030511in}{2.379505in}}%
\pgfpathlineto{\pgfqpoint{3.039302in}{2.391540in}}%
\pgfpathlineto{\pgfqpoint{3.048093in}{2.400192in}}%
\pgfpathlineto{\pgfqpoint{3.056884in}{2.405433in}}%
\pgfpathlineto{\pgfqpoint{3.065675in}{2.407255in}}%
\pgfpathlineto{\pgfqpoint{3.074466in}{2.405672in}}%
\pgfpathlineto{\pgfqpoint{3.083257in}{2.400716in}}%
\pgfpathlineto{\pgfqpoint{3.087653in}{2.405381in}}%
\pgfpathlineto{\pgfqpoint{3.096444in}{2.423054in}}%
\pgfpathlineto{\pgfqpoint{3.105235in}{2.437235in}}%
\pgfpathlineto{\pgfqpoint{3.114026in}{2.447883in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{2.454975in}}%
\pgfpathlineto{\pgfqpoint{3.131608in}{2.458511in}}%
\pgfpathlineto{\pgfqpoint{3.140399in}{2.458509in}}%
\pgfpathlineto{\pgfqpoint{3.149190in}{2.455005in}}%
\pgfpathlineto{\pgfqpoint{3.157981in}{2.448058in}}%
\pgfpathlineto{\pgfqpoint{3.166772in}{2.437741in}}%
\pgfpathlineto{\pgfqpoint{3.171167in}{2.431767in}}%
\pgfpathlineto{\pgfqpoint{3.179958in}{2.423994in}}%
\pgfpathlineto{\pgfqpoint{3.184354in}{2.418822in}}%
\pgfpathlineto{\pgfqpoint{3.188749in}{2.419103in}}%
\pgfpathlineto{\pgfqpoint{3.197540in}{2.434543in}}%
\pgfpathlineto{\pgfqpoint{3.206332in}{2.446179in}}%
\pgfpathlineto{\pgfqpoint{3.215123in}{2.454000in}}%
\pgfpathlineto{\pgfqpoint{3.223914in}{2.458017in}}%
\pgfpathlineto{\pgfqpoint{3.232705in}{2.458261in}}%
\pgfpathlineto{\pgfqpoint{3.241496in}{2.454784in}}%
\pgfpathlineto{\pgfqpoint{3.250287in}{2.447660in}}%
\pgfpathlineto{\pgfqpoint{3.259078in}{2.436979in}}%
\pgfpathlineto{\pgfqpoint{3.267869in}{2.422852in}}%
\pgfpathlineto{\pgfqpoint{3.276660in}{2.405405in}}%
\pgfpathlineto{\pgfqpoint{3.289846in}{2.373326in}}%
\pgfpathlineto{\pgfqpoint{3.298637in}{2.379004in}}%
\pgfpathlineto{\pgfqpoint{3.307428in}{2.381214in}}%
\pgfpathlineto{\pgfqpoint{3.316219in}{2.379641in}}%
\pgfpathlineto{\pgfqpoint{3.325010in}{2.374364in}}%
\pgfpathlineto{\pgfqpoint{3.333802in}{2.365483in}}%
\pgfpathlineto{\pgfqpoint{3.342593in}{2.353111in}}%
\pgfpathlineto{\pgfqpoint{3.351384in}{2.337380in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{2.307812in}}%
\pgfpathlineto{\pgfqpoint{3.377757in}{2.271572in}}%
\pgfpathlineto{\pgfqpoint{3.390943in}{2.229782in}}%
\pgfpathlineto{\pgfqpoint{3.399734in}{2.227736in}}%
\pgfpathlineto{\pgfqpoint{3.408525in}{2.222067in}}%
\pgfpathlineto{\pgfqpoint{3.417316in}{2.212887in}}%
\pgfpathlineto{\pgfqpoint{3.426107in}{2.200326in}}%
\pgfpathlineto{\pgfqpoint{3.434898in}{2.184528in}}%
\pgfpathlineto{\pgfqpoint{3.439294in}{2.175464in}}%
\pgfpathlineto{\pgfqpoint{3.452480in}{2.167806in}}%
\pgfpathlineto{\pgfqpoint{3.461272in}{2.159773in}}%
\pgfpathlineto{\pgfqpoint{3.470063in}{2.148925in}}%
\pgfpathlineto{\pgfqpoint{3.478854in}{2.135254in}}%
\pgfpathlineto{\pgfqpoint{3.492040in}{2.109469in}}%
\pgfpathlineto{\pgfqpoint{3.505227in}{2.077423in}}%
\pgfpathlineto{\pgfqpoint{3.518413in}{2.039268in}}%
\pgfpathlineto{\pgfqpoint{3.535995in}{1.981751in}}%
\pgfpathlineto{\pgfqpoint{3.544786in}{1.970710in}}%
\pgfpathlineto{\pgfqpoint{3.557973in}{1.949283in}}%
\pgfpathlineto{\pgfqpoint{3.571159in}{1.922077in}}%
\pgfpathlineto{\pgfqpoint{3.584346in}{1.889223in}}%
\pgfpathlineto{\pgfqpoint{3.597533in}{1.850924in}}%
\pgfpathlineto{\pgfqpoint{3.641488in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{3.654674in}{1.686068in}}%
\pgfpathlineto{\pgfqpoint{3.667861in}{1.658040in}}%
\pgfpathlineto{\pgfqpoint{3.681047in}{1.625172in}}%
\pgfpathlineto{\pgfqpoint{3.698629in}{1.574297in}}%
\pgfpathlineto{\pgfqpoint{3.716212in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{3.729398in}{1.468302in}}%
\pgfpathlineto{\pgfqpoint{3.746980in}{1.443453in}}%
\pgfpathlineto{\pgfqpoint{3.760167in}{1.419801in}}%
\pgfpathlineto{\pgfqpoint{3.773353in}{1.391723in}}%
\pgfpathlineto{\pgfqpoint{3.790935in}{1.347872in}}%
\pgfpathlineto{\pgfqpoint{3.808517in}{1.297435in}}%
\pgfpathlineto{\pgfqpoint{3.821704in}{1.255863in}}%
\pgfpathlineto{\pgfqpoint{3.826099in}{1.247263in}}%
\pgfpathlineto{\pgfqpoint{3.834890in}{1.245479in}}%
\pgfpathlineto{\pgfqpoint{3.843682in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{3.856868in}{1.233741in}}%
\pgfpathlineto{\pgfqpoint{3.870055in}{1.221879in}}%
\pgfpathlineto{\pgfqpoint{3.883241in}{1.206600in}}%
\pgfpathlineto{\pgfqpoint{3.896428in}{1.188116in}}%
\pgfpathlineto{\pgfqpoint{3.909614in}{1.166679in}}%
\pgfpathlineto{\pgfqpoint{3.914010in}{1.166081in}}%
\pgfpathlineto{\pgfqpoint{3.922801in}{1.166797in}}%
\pgfpathlineto{\pgfqpoint{3.931592in}{1.165571in}}%
\pgfpathlineto{\pgfqpoint{3.940383in}{1.162408in}}%
\pgfpathlineto{\pgfqpoint{3.949174in}{1.157542in}}%
\pgfpathlineto{\pgfqpoint{3.962361in}{1.165692in}}%
\pgfpathlineto{\pgfqpoint{3.975547in}{1.170735in}}%
\pgfpathlineto{\pgfqpoint{3.984338in}{1.172374in}}%
\pgfpathlineto{\pgfqpoint{3.988734in}{1.183445in}}%
\pgfpathlineto{\pgfqpoint{4.015107in}{1.275292in}}%
\pgfpathlineto{\pgfqpoint{4.023898in}{1.305599in}}%
\pgfpathlineto{\pgfqpoint{4.045875in}{1.395467in}}%
\pgfpathlineto{\pgfqpoint{4.081039in}{1.541306in}}%
\pgfpathlineto{\pgfqpoint{4.103017in}{1.624655in}}%
\pgfpathlineto{\pgfqpoint{4.120599in}{1.684572in}}%
\pgfpathlineto{\pgfqpoint{4.151368in}{1.784921in}}%
\pgfpathlineto{\pgfqpoint{4.168950in}{1.844193in}}%
\pgfpathlineto{\pgfqpoint{4.186532in}{1.895569in}}%
\pgfpathlineto{\pgfqpoint{4.199718in}{1.928179in}}%
\pgfpathlineto{\pgfqpoint{4.212905in}{1.955217in}}%
\pgfpathlineto{\pgfqpoint{4.217301in}{1.962924in}}%
\pgfpathlineto{\pgfqpoint{4.226092in}{1.989874in}}%
\pgfpathlineto{\pgfqpoint{4.243674in}{2.047678in}}%
\pgfpathlineto{\pgfqpoint{4.261256in}{2.113652in}}%
\pgfpathlineto{\pgfqpoint{4.278838in}{2.170359in}}%
\pgfpathlineto{\pgfqpoint{4.292024in}{2.206010in}}%
\pgfpathlineto{\pgfqpoint{4.305211in}{2.235236in}}%
\pgfpathlineto{\pgfqpoint{4.318397in}{2.257653in}}%
\pgfpathlineto{\pgfqpoint{4.327188in}{2.268665in}}%
\pgfpathlineto{\pgfqpoint{4.335979in}{2.276456in}}%
\pgfpathlineto{\pgfqpoint{4.344771in}{2.280983in}}%
\pgfpathlineto{\pgfqpoint{4.357957in}{2.283858in}}%
\pgfpathlineto{\pgfqpoint{4.384330in}{2.369510in}}%
\pgfpathlineto{\pgfqpoint{4.397517in}{2.402733in}}%
\pgfpathlineto{\pgfqpoint{4.410703in}{2.428443in}}%
\pgfpathlineto{\pgfqpoint{4.419494in}{2.441259in}}%
\pgfpathlineto{\pgfqpoint{4.428285in}{2.450539in}}%
\pgfpathlineto{\pgfqpoint{4.437076in}{2.456244in}}%
\pgfpathlineto{\pgfqpoint{4.445867in}{2.458354in}}%
\pgfpathlineto{\pgfqpoint{4.454658in}{2.456874in}}%
\pgfpathlineto{\pgfqpoint{4.463449in}{2.451828in}}%
\pgfpathlineto{\pgfqpoint{4.467845in}{2.447982in}}%
\pgfpathlineto{\pgfqpoint{4.472241in}{2.452284in}}%
\pgfpathlineto{\pgfqpoint{4.481032in}{2.471236in}}%
\pgfpathlineto{\pgfqpoint{4.489823in}{2.486465in}}%
\pgfpathlineto{\pgfqpoint{4.498614in}{2.497919in}}%
\pgfpathlineto{\pgfqpoint{4.507405in}{2.505568in}}%
\pgfpathlineto{\pgfqpoint{4.516196in}{2.509403in}}%
\pgfpathlineto{\pgfqpoint{4.524987in}{2.509438in}}%
\pgfpathlineto{\pgfqpoint{4.533778in}{2.505711in}}%
\pgfpathlineto{\pgfqpoint{4.542569in}{2.498279in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.487221in}}%
\pgfpathlineto{\pgfqpoint{4.564546in}{2.467256in}}%
\pgfpathlineto{\pgfqpoint{4.568942in}{2.464904in}}%
\pgfpathlineto{\pgfqpoint{4.577733in}{2.482120in}}%
\pgfpathlineto{\pgfqpoint{4.586524in}{2.495331in}}%
\pgfpathlineto{\pgfqpoint{4.595315in}{2.504511in}}%
\pgfpathlineto{\pgfqpoint{4.604106in}{2.509657in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{2.510791in}}%
\pgfpathlineto{\pgfqpoint{4.621688in}{2.507956in}}%
\pgfpathlineto{\pgfqpoint{4.630479in}{2.501220in}}%
\pgfpathlineto{\pgfqpoint{4.639270in}{2.490671in}}%
\pgfpathlineto{\pgfqpoint{4.648061in}{2.476417in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.458588in}}%
\pgfpathlineto{\pgfqpoint{4.670039in}{2.425466in}}%
\pgfpathlineto{\pgfqpoint{4.674434in}{2.426141in}}%
\pgfpathlineto{\pgfqpoint{4.683225in}{2.432304in}}%
\pgfpathlineto{\pgfqpoint{4.692016in}{2.434353in}}%
\pgfpathlineto{\pgfqpoint{4.700807in}{2.432348in}}%
\pgfpathlineto{\pgfqpoint{4.709598in}{2.426374in}}%
\pgfpathlineto{\pgfqpoint{4.718389in}{2.416534in}}%
\pgfpathlineto{\pgfqpoint{4.727181in}{2.402953in}}%
\pgfpathlineto{\pgfqpoint{4.735972in}{2.385772in}}%
\pgfpathlineto{\pgfqpoint{4.749158in}{2.353603in}}%
\pgfpathlineto{\pgfqpoint{4.762345in}{2.314296in}}%
\pgfpathlineto{\pgfqpoint{4.771136in}{2.284451in}}%
\pgfpathlineto{\pgfqpoint{4.779927in}{2.283425in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{2.279329in}}%
\pgfpathlineto{\pgfqpoint{4.797509in}{2.271372in}}%
\pgfpathlineto{\pgfqpoint{4.806300in}{2.259686in}}%
\pgfpathlineto{\pgfqpoint{4.815091in}{2.244418in}}%
\pgfpathlineto{\pgfqpoint{4.828277in}{2.215160in}}%
\pgfpathlineto{\pgfqpoint{4.841464in}{2.178824in}}%
\pgfpathlineto{\pgfqpoint{4.859046in}{2.125183in}}%
\pgfpathlineto{\pgfqpoint{4.867837in}{2.112545in}}%
\pgfpathlineto{\pgfqpoint{4.876628in}{2.096928in}}%
\pgfpathlineto{\pgfqpoint{4.889815in}{2.067931in}}%
\pgfpathlineto{\pgfqpoint{4.898606in}{2.046957in}}%
\pgfpathlineto{\pgfqpoint{4.907397in}{2.033908in}}%
\pgfpathlineto{\pgfqpoint{4.911792in}{2.026306in}}%
\pgfpathlineto{\pgfqpoint{4.920583in}{2.021390in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{2.013992in}}%
\pgfpathlineto{\pgfqpoint{4.938165in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{4.946956in}{1.990462in}}%
\pgfpathlineto{\pgfqpoint{4.960143in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{4.973329in}{1.933389in}}%
\pgfpathlineto{\pgfqpoint{4.986516in}{1.895311in}}%
\pgfpathlineto{\pgfqpoint{4.999703in}{1.851188in}}%
\pgfpathlineto{\pgfqpoint{5.004098in}{1.835194in}}%
\pgfpathlineto{\pgfqpoint{5.008494in}{1.828786in}}%
\pgfpathlineto{\pgfqpoint{5.017285in}{1.822155in}}%
\pgfpathlineto{\pgfqpoint{5.026076in}{1.812736in}}%
\pgfpathlineto{\pgfqpoint{5.034867in}{1.800532in}}%
\pgfpathlineto{\pgfqpoint{5.048053in}{1.777049in}}%
\pgfpathlineto{\pgfqpoint{5.061240in}{1.747481in}}%
\pgfpathlineto{\pgfqpoint{5.074426in}{1.712045in}}%
\pgfpathlineto{\pgfqpoint{5.087613in}{1.671044in}}%
\pgfpathlineto{\pgfqpoint{5.105195in}{1.611673in}}%
\pgfpathlineto{\pgfqpoint{5.113986in}{1.605405in}}%
\pgfpathlineto{\pgfqpoint{5.122777in}{1.596455in}}%
\pgfpathlineto{\pgfqpoint{5.131568in}{1.584843in}}%
\pgfpathlineto{\pgfqpoint{5.144755in}{1.562508in}}%
\pgfpathlineto{\pgfqpoint{5.157941in}{1.534444in}}%
\pgfpathlineto{\pgfqpoint{5.171128in}{1.500915in}}%
\pgfpathlineto{\pgfqpoint{5.184314in}{1.466262in}}%
\pgfpathlineto{\pgfqpoint{5.188710in}{1.454938in}}%
\pgfpathlineto{\pgfqpoint{5.193105in}{1.452993in}}%
\pgfpathlineto{\pgfqpoint{5.201896in}{1.456525in}}%
\pgfpathlineto{\pgfqpoint{5.210687in}{1.457791in}}%
\pgfpathlineto{\pgfqpoint{5.219478in}{1.456793in}}%
\pgfpathlineto{\pgfqpoint{5.228270in}{1.453542in}}%
\pgfpathlineto{\pgfqpoint{5.237061in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{5.245852in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{5.259038in}{1.424861in}}%
\pgfpathlineto{\pgfqpoint{5.272225in}{1.404709in}}%
\pgfpathlineto{\pgfqpoint{5.285411in}{1.380190in}}%
\pgfpathlineto{\pgfqpoint{5.289807in}{1.371099in}}%
\pgfpathlineto{\pgfqpoint{5.294202in}{1.366982in}}%
\pgfpathlineto{\pgfqpoint{5.302993in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{5.311784in}{1.372630in}}%
\pgfpathlineto{\pgfqpoint{5.320575in}{1.371689in}}%
\pgfpathlineto{\pgfqpoint{5.329366in}{1.368237in}}%
\pgfpathlineto{\pgfqpoint{5.338157in}{1.362290in}}%
\pgfpathlineto{\pgfqpoint{5.342553in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{5.346948in}{1.357414in}}%
\pgfpathlineto{\pgfqpoint{5.355740in}{1.361394in}}%
\pgfpathlineto{\pgfqpoint{5.364531in}{1.363563in}}%
\pgfpathlineto{\pgfqpoint{5.373322in}{1.363926in}}%
\pgfpathlineto{\pgfqpoint{5.386508in}{1.361854in}}%
\pgfpathlineto{\pgfqpoint{5.399695in}{1.386305in}}%
\pgfpathlineto{\pgfqpoint{5.412881in}{1.405872in}}%
\pgfpathlineto{\pgfqpoint{5.421672in}{1.417564in}}%
\pgfpathlineto{\pgfqpoint{5.465627in}{1.601202in}}%
\pgfpathlineto{\pgfqpoint{5.487605in}{1.684501in}}%
\pgfpathlineto{\pgfqpoint{5.505187in}{1.744107in}}%
\pgfpathlineto{\pgfqpoint{5.518374in}{1.786376in}}%
\pgfpathlineto{\pgfqpoint{5.535956in}{1.850667in}}%
\pgfpathlineto{\pgfqpoint{5.535956in}{1.850667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.925278in}{0.668778in}}{\pgfqpoint{4.830234in}{1.929728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.423529,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144834in}{0.756493in}}%
\pgfpathlineto{\pgfqpoint{5.535956in}{0.756493in}}%
\pgfpathlineto{\pgfqpoint{5.535956in}{0.756493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925278in}{0.668778in}}%
\pgfpathlineto{\pgfqpoint{0.925278in}{2.598506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755512in}{0.668778in}}%
\pgfpathlineto{\pgfqpoint{5.755512in}{2.598506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925278in}{0.668778in}}%
\pgfpathlineto{\pgfqpoint{5.755512in}{0.668778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925278in}{2.598506in}}%
\pgfpathlineto{\pgfqpoint{5.755512in}{2.598506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125520in}{0.738222in}}%
\pgfpathlineto{\pgfqpoint{5.658290in}{0.738222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.686067in}{0.738222in}}{\pgfqpoint{5.686067in}{0.766000in}}%
\pgfpathlineto{\pgfqpoint{5.686067in}{1.159826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.686067in}{1.187603in}}{\pgfqpoint{5.658290in}{1.187603in}}%
\pgfpathlineto{\pgfqpoint{4.125520in}{1.187603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.097743in}{1.187603in}}{\pgfqpoint{4.097743in}{1.159826in}}%
\pgfpathlineto{\pgfqpoint{4.097743in}{0.766000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.097743in}{0.738222in}}{\pgfqpoint{4.125520in}{0.738222in}}%
\pgfpathlineto{\pgfqpoint{4.125520in}{0.738222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.827451,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153298in}{1.075136in}}%
\pgfpathlineto{\pgfqpoint{4.292187in}{1.075136in}}%
\pgfpathlineto{\pgfqpoint{4.431076in}{1.075136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.542187in,y=1.026525in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Strang-Splitting}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.423529,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153298in}{0.871279in}}%
\pgfpathlineto{\pgfqpoint{4.292187in}{0.871279in}}%
\pgfpathlineto{\pgfqpoint{4.431076in}{0.871279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.542187in,y=0.822667in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rotating Grid}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Graphics/comparison_unstable_ibw.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/raven/u/system/soft/SLE_15/packages/x86_64/anaconda/3/2023.03/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/raven/u/system/soft/SLE_15/packages/x86_64/anaconda/3/2023.03/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/raven/u/system/soft/SLE_15/packages/x86_64/anaconda/3/2023.03/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856778in}{0.672942in}}%
\pgfpathlineto{\pgfqpoint{6.820000in}{0.672942in}}%
\pgfpathlineto{\pgfqpoint{6.820000in}{3.820000in}}%
\pgfpathlineto{\pgfqpoint{0.856778in}{3.820000in}}%
\pgfpathlineto{\pgfqpoint{0.856778in}{0.672942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035950in}{0.672942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035950in,y=0.575720in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954782in}{0.672942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954782in,y=0.575720in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873615in}{0.672942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873615in,y=0.575720in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792447in}{0.672942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.792447in,y=0.575720in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711280in}{0.672942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.711280in,y=0.575720in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630112in}{0.672942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.630112in,y=0.575720in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548944in}{0.672942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548944in,y=0.575720in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.838389in,y=0.358869in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k_y\) in \(\displaystyle \rho_L^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856778in}{0.672942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387838in, y=0.609628in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856778in}{1.157105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387838in, y=1.093791in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856778in}{1.641267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387838in, y=1.577954in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856778in}{2.125430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387838in, y=2.062116in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856778in}{2.609593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387838in, y=2.546279in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856778in}{3.093756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387838in, y=3.030442in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856778in}{3.577919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387838in, y=3.514605in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332283in,y=2.246471in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Growth rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856778in}{0.672942in}}{\pgfqpoint{5.963222in}{3.147058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.827451,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301079in}{0.662942in}}%
\pgfpathlineto{\pgfqpoint{1.311600in}{0.761704in}}%
\pgfpathlineto{\pgfqpoint{1.357541in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{1.403483in}{1.232342in}}%
\pgfpathlineto{\pgfqpoint{1.449424in}{1.442202in}}%
\pgfpathlineto{\pgfqpoint{1.495366in}{1.672114in}}%
\pgfpathlineto{\pgfqpoint{1.541308in}{1.917982in}}%
\pgfpathlineto{\pgfqpoint{1.587249in}{2.167280in}}%
\pgfpathlineto{\pgfqpoint{1.633191in}{2.407618in}}%
\pgfpathlineto{\pgfqpoint{1.679133in}{2.629346in}}%
\pgfpathlineto{\pgfqpoint{1.725074in}{2.825290in}}%
\pgfpathlineto{\pgfqpoint{1.771016in}{2.990310in}}%
\pgfpathlineto{\pgfqpoint{1.816957in}{3.121364in}}%
\pgfpathlineto{\pgfqpoint{1.862899in}{3.217646in}}%
\pgfpathlineto{\pgfqpoint{1.908841in}{3.280443in}}%
\pgfpathlineto{\pgfqpoint{1.954782in}{3.312652in}}%
\pgfpathlineto{\pgfqpoint{2.000724in}{3.318138in}}%
\pgfpathlineto{\pgfqpoint{2.046666in}{3.301116in}}%
\pgfpathlineto{\pgfqpoint{2.092607in}{3.265695in}}%
\pgfpathlineto{\pgfqpoint{2.138549in}{3.215596in}}%
\pgfpathlineto{\pgfqpoint{2.184490in}{3.154034in}}%
\pgfpathlineto{\pgfqpoint{2.230432in}{3.083692in}}%
\pgfpathlineto{\pgfqpoint{2.276374in}{3.006769in}}%
\pgfpathlineto{\pgfqpoint{2.322315in}{2.925042in}}%
\pgfpathlineto{\pgfqpoint{2.368257in}{2.839936in}}%
\pgfpathlineto{\pgfqpoint{2.414198in}{2.752592in}}%
\pgfpathlineto{\pgfqpoint{2.460140in}{2.663916in}}%
\pgfpathlineto{\pgfqpoint{2.506082in}{2.574634in}}%
\pgfpathlineto{\pgfqpoint{2.552023in}{2.485319in}}%
\pgfpathlineto{\pgfqpoint{2.597965in}{2.396427in}}%
\pgfpathlineto{\pgfqpoint{2.643907in}{2.308316in}}%
\pgfpathlineto{\pgfqpoint{2.689848in}{2.221267in}}%
\pgfpathlineto{\pgfqpoint{2.735790in}{2.135497in}}%
\pgfpathlineto{\pgfqpoint{2.781731in}{2.051173in}}%
\pgfpathlineto{\pgfqpoint{2.827673in}{1.968422in}}%
\pgfpathlineto{\pgfqpoint{2.873615in}{1.887334in}}%
\pgfpathlineto{\pgfqpoint{2.919556in}{1.807974in}}%
\pgfpathlineto{\pgfqpoint{2.965498in}{1.730384in}}%
\pgfpathlineto{\pgfqpoint{3.011440in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{3.057381in}{1.580597in}}%
\pgfpathlineto{\pgfqpoint{3.103323in}{1.508407in}}%
\pgfpathlineto{\pgfqpoint{3.149264in}{1.438006in}}%
\pgfpathlineto{\pgfqpoint{3.195206in}{1.369375in}}%
\pgfpathlineto{\pgfqpoint{3.241148in}{1.302489in}}%
\pgfpathlineto{\pgfqpoint{3.287089in}{1.237318in}}%
\pgfpathlineto{\pgfqpoint{3.333031in}{1.173828in}}%
\pgfpathlineto{\pgfqpoint{3.378973in}{1.111983in}}%
\pgfpathlineto{\pgfqpoint{3.424914in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{3.470856in}{0.993071in}}%
\pgfpathlineto{\pgfqpoint{3.516797in}{0.935924in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{3.608681in}{0.826042in}}%
\pgfpathlineto{\pgfqpoint{3.654622in}{0.773224in}}%
\pgfpathlineto{\pgfqpoint{3.700564in}{0.721767in}}%
\pgfpathlineto{\pgfqpoint{3.746506in}{0.671630in}}%
\pgfpathlineto{\pgfqpoint{3.754676in}{0.662942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856778in}{0.672942in}}{\pgfqpoint{5.963222in}{3.147058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647709,0.760469,0.187368}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529289in}{0.662942in}}%
\pgfpathlineto{\pgfqpoint{1.541308in}{0.757913in}}%
\pgfpathlineto{\pgfqpoint{1.587249in}{0.934846in}}%
\pgfpathlineto{\pgfqpoint{1.633191in}{0.992110in}}%
\pgfpathlineto{\pgfqpoint{1.679133in}{0.988156in}}%
\pgfpathlineto{\pgfqpoint{1.725074in}{0.965137in}}%
\pgfpathlineto{\pgfqpoint{1.771016in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{1.816957in}{0.943848in}}%
\pgfpathlineto{\pgfqpoint{1.862899in}{0.961020in}}%
\pgfpathlineto{\pgfqpoint{1.908841in}{1.002190in}}%
\pgfpathlineto{\pgfqpoint{1.954782in}{1.071930in}}%
\pgfpathlineto{\pgfqpoint{2.000724in}{1.174607in}}%
\pgfpathlineto{\pgfqpoint{2.046666in}{1.311627in}}%
\pgfpathlineto{\pgfqpoint{2.092607in}{1.478749in}}%
\pgfpathlineto{\pgfqpoint{2.138549in}{1.666156in}}%
\pgfpathlineto{\pgfqpoint{2.184490in}{1.861627in}}%
\pgfpathlineto{\pgfqpoint{2.230432in}{2.054168in}}%
\pgfpathlineto{\pgfqpoint{2.276374in}{2.235870in}}%
\pgfpathlineto{\pgfqpoint{2.322315in}{2.402001in}}%
\pgfpathlineto{\pgfqpoint{2.368257in}{2.550307in}}%
\pgfpathlineto{\pgfqpoint{2.414198in}{2.680194in}}%
\pgfpathlineto{\pgfqpoint{2.460140in}{2.792088in}}%
\pgfpathlineto{\pgfqpoint{2.506082in}{2.886982in}}%
\pgfpathlineto{\pgfqpoint{2.552023in}{2.966154in}}%
\pgfpathlineto{\pgfqpoint{2.597965in}{3.030985in}}%
\pgfpathlineto{\pgfqpoint{2.643907in}{3.082859in}}%
\pgfpathlineto{\pgfqpoint{2.689848in}{3.123102in}}%
\pgfpathlineto{\pgfqpoint{2.735790in}{3.152956in}}%
\pgfpathlineto{\pgfqpoint{2.781731in}{3.173558in}}%
\pgfpathlineto{\pgfqpoint{2.827673in}{3.185945in}}%
\pgfpathlineto{\pgfqpoint{2.873615in}{3.191052in}}%
\pgfpathlineto{\pgfqpoint{2.919556in}{3.189718in}}%
\pgfpathlineto{\pgfqpoint{2.965498in}{3.182694in}}%
\pgfpathlineto{\pgfqpoint{3.011440in}{3.170651in}}%
\pgfpathlineto{\pgfqpoint{3.057381in}{3.154188in}}%
\pgfpathlineto{\pgfqpoint{3.103323in}{3.133838in}}%
\pgfpathlineto{\pgfqpoint{3.149264in}{3.110076in}}%
\pgfpathlineto{\pgfqpoint{3.195206in}{3.083324in}}%
\pgfpathlineto{\pgfqpoint{3.241148in}{3.053961in}}%
\pgfpathlineto{\pgfqpoint{3.287089in}{3.022322in}}%
\pgfpathlineto{\pgfqpoint{3.333031in}{2.988705in}}%
\pgfpathlineto{\pgfqpoint{3.378973in}{2.953378in}}%
\pgfpathlineto{\pgfqpoint{3.424914in}{2.916578in}}%
\pgfpathlineto{\pgfqpoint{3.470856in}{2.878518in}}%
\pgfpathlineto{\pgfqpoint{3.516797in}{2.839387in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{2.799354in}}%
\pgfpathlineto{\pgfqpoint{3.608681in}{2.758571in}}%
\pgfpathlineto{\pgfqpoint{3.654622in}{2.717172in}}%
\pgfpathlineto{\pgfqpoint{3.700564in}{2.675278in}}%
\pgfpathlineto{\pgfqpoint{3.746506in}{2.632996in}}%
\pgfpathlineto{\pgfqpoint{3.792447in}{2.590423in}}%
\pgfpathlineto{\pgfqpoint{3.838389in}{2.547645in}}%
\pgfpathlineto{\pgfqpoint{3.884330in}{2.504739in}}%
\pgfpathlineto{\pgfqpoint{3.930272in}{2.461773in}}%
\pgfpathlineto{\pgfqpoint{3.976214in}{2.418808in}}%
\pgfpathlineto{\pgfqpoint{4.022155in}{2.375899in}}%
\pgfpathlineto{\pgfqpoint{4.068097in}{2.333094in}}%
\pgfpathlineto{\pgfqpoint{4.114038in}{2.290437in}}%
\pgfpathlineto{\pgfqpoint{4.159980in}{2.247966in}}%
\pgfpathlineto{\pgfqpoint{4.205922in}{2.205714in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{2.163713in}}%
\pgfpathlineto{\pgfqpoint{4.297805in}{2.121988in}}%
\pgfpathlineto{\pgfqpoint{4.343747in}{2.080563in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{2.039459in}}%
\pgfpathlineto{\pgfqpoint{4.435630in}{1.998694in}}%
\pgfpathlineto{\pgfqpoint{4.481571in}{1.958282in}}%
\pgfpathlineto{\pgfqpoint{4.527513in}{1.918238in}}%
\pgfpathlineto{\pgfqpoint{4.573455in}{1.878574in}}%
\pgfpathlineto{\pgfqpoint{4.619396in}{1.839298in}}%
\pgfpathlineto{\pgfqpoint{4.665338in}{1.800420in}}%
\pgfpathlineto{\pgfqpoint{4.711280in}{1.761947in}}%
\pgfpathlineto{\pgfqpoint{4.757221in}{1.723883in}}%
\pgfpathlineto{\pgfqpoint{4.803163in}{1.686234in}}%
\pgfpathlineto{\pgfqpoint{4.849104in}{1.649004in}}%
\pgfpathlineto{\pgfqpoint{4.895046in}{1.612193in}}%
\pgfpathlineto{\pgfqpoint{4.940988in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{4.986929in}{1.539841in}}%
\pgfpathlineto{\pgfqpoint{5.032871in}{1.504300in}}%
\pgfpathlineto{\pgfqpoint{5.078813in}{1.469182in}}%
\pgfpathlineto{\pgfqpoint{5.124754in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{5.170696in}{1.400212in}}%
\pgfpathlineto{\pgfqpoint{5.216637in}{1.366356in}}%
\pgfpathlineto{\pgfqpoint{5.262579in}{1.332918in}}%
\pgfpathlineto{\pgfqpoint{5.308521in}{1.299893in}}%
\pgfpathlineto{\pgfqpoint{5.354462in}{1.267280in}}%
\pgfpathlineto{\pgfqpoint{5.400404in}{1.235075in}}%
\pgfpathlineto{\pgfqpoint{5.446346in}{1.203275in}}%
\pgfpathlineto{\pgfqpoint{5.492287in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{5.538229in}{1.140875in}}%
\pgfpathlineto{\pgfqpoint{5.584170in}{1.110266in}}%
\pgfpathlineto{\pgfqpoint{5.630112in}{1.080047in}}%
\pgfpathlineto{\pgfqpoint{5.676054in}{1.050213in}}%
\pgfpathlineto{\pgfqpoint{5.721995in}{1.020759in}}%
\pgfpathlineto{\pgfqpoint{5.767937in}{0.991682in}}%
\pgfpathlineto{\pgfqpoint{5.813878in}{0.962976in}}%
\pgfpathlineto{\pgfqpoint{5.859820in}{0.934637in}}%
\pgfpathlineto{\pgfqpoint{5.905762in}{0.906660in}}%
\pgfpathlineto{\pgfqpoint{5.951703in}{0.879041in}}%
\pgfpathlineto{\pgfqpoint{5.997645in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{6.043587in}{0.824856in}}%
\pgfpathlineto{\pgfqpoint{6.089528in}{0.798282in}}%
\pgfpathlineto{\pgfqpoint{6.135470in}{0.772046in}}%
\pgfpathlineto{\pgfqpoint{6.181411in}{0.746144in}}%
\pgfpathlineto{\pgfqpoint{6.227353in}{0.720572in}}%
\pgfpathlineto{\pgfqpoint{6.273295in}{0.695324in}}%
\pgfpathlineto{\pgfqpoint{6.319236in}{0.670396in}}%
\pgfpathlineto{\pgfqpoint{6.333150in}{0.662942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856778in}{0.672942in}}{\pgfqpoint{5.963222in}{3.147058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.518948,0.693487,0.229638}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757063in}{0.662942in}}%
\pgfpathlineto{\pgfqpoint{1.771016in}{0.753974in}}%
\pgfpathlineto{\pgfqpoint{1.816957in}{0.906466in}}%
\pgfpathlineto{\pgfqpoint{1.862899in}{0.954028in}}%
\pgfpathlineto{\pgfqpoint{1.908841in}{0.940637in}}%
\pgfpathlineto{\pgfqpoint{1.954782in}{0.903114in}}%
\pgfpathlineto{\pgfqpoint{2.000724in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{2.046666in}{0.835112in}}%
\pgfpathlineto{\pgfqpoint{2.092607in}{0.816598in}}%
\pgfpathlineto{\pgfqpoint{2.138549in}{0.808220in}}%
\pgfpathlineto{\pgfqpoint{2.184490in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{2.230432in}{0.818211in}}%
\pgfpathlineto{\pgfqpoint{2.276374in}{0.836713in}}%
\pgfpathlineto{\pgfqpoint{2.322315in}{0.865748in}}%
\pgfpathlineto{\pgfqpoint{2.368257in}{0.907347in}}%
\pgfpathlineto{\pgfqpoint{2.414198in}{0.963888in}}%
\pgfpathlineto{\pgfqpoint{2.460140in}{1.037524in}}%
\pgfpathlineto{\pgfqpoint{2.506082in}{1.129403in}}%
\pgfpathlineto{\pgfqpoint{2.552023in}{1.238919in}}%
\pgfpathlineto{\pgfqpoint{2.597965in}{1.363431in}}%
\pgfpathlineto{\pgfqpoint{2.643907in}{1.498689in}}%
\pgfpathlineto{\pgfqpoint{2.689848in}{1.639764in}}%
\pgfpathlineto{\pgfqpoint{2.735790in}{1.781978in}}%
\pgfpathlineto{\pgfqpoint{2.781731in}{1.921485in}}%
\pgfpathlineto{\pgfqpoint{2.827673in}{2.055460in}}%
\pgfpathlineto{\pgfqpoint{2.873615in}{2.182022in}}%
\pgfpathlineto{\pgfqpoint{2.919556in}{2.300052in}}%
\pgfpathlineto{\pgfqpoint{2.965498in}{2.409001in}}%
\pgfpathlineto{\pgfqpoint{3.011440in}{2.508719in}}%
\pgfpathlineto{\pgfqpoint{3.057381in}{2.599323in}}%
\pgfpathlineto{\pgfqpoint{3.103323in}{2.681105in}}%
\pgfpathlineto{\pgfqpoint{3.149264in}{2.754460in}}%
\pgfpathlineto{\pgfqpoint{3.195206in}{2.819845in}}%
\pgfpathlineto{\pgfqpoint{3.241148in}{2.877742in}}%
\pgfpathlineto{\pgfqpoint{3.287089in}{2.928641in}}%
\pgfpathlineto{\pgfqpoint{3.333031in}{2.973025in}}%
\pgfpathlineto{\pgfqpoint{3.378973in}{3.011359in}}%
\pgfpathlineto{\pgfqpoint{3.424914in}{3.044088in}}%
\pgfpathlineto{\pgfqpoint{3.470856in}{3.071633in}}%
\pgfpathlineto{\pgfqpoint{3.516797in}{3.094388in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{3.112723in}}%
\pgfpathlineto{\pgfqpoint{3.608681in}{3.126983in}}%
\pgfpathlineto{\pgfqpoint{3.654622in}{3.137485in}}%
\pgfpathlineto{\pgfqpoint{3.700564in}{3.144528in}}%
\pgfpathlineto{\pgfqpoint{3.746506in}{3.148385in}}%
\pgfpathlineto{\pgfqpoint{3.792447in}{3.149310in}}%
\pgfpathlineto{\pgfqpoint{3.838389in}{3.147537in}}%
\pgfpathlineto{\pgfqpoint{3.884330in}{3.143285in}}%
\pgfpathlineto{\pgfqpoint{3.930272in}{3.136753in}}%
\pgfpathlineto{\pgfqpoint{3.976214in}{3.128127in}}%
\pgfpathlineto{\pgfqpoint{4.022155in}{3.117577in}}%
\pgfpathlineto{\pgfqpoint{4.068097in}{3.105261in}}%
\pgfpathlineto{\pgfqpoint{4.114038in}{3.091326in}}%
\pgfpathlineto{\pgfqpoint{4.159980in}{3.075907in}}%
\pgfpathlineto{\pgfqpoint{4.205922in}{3.059128in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{3.041104in}}%
\pgfpathlineto{\pgfqpoint{4.297805in}{3.021943in}}%
\pgfpathlineto{\pgfqpoint{4.343747in}{3.001744in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{2.980597in}}%
\pgfpathlineto{\pgfqpoint{4.435630in}{2.958588in}}%
\pgfpathlineto{\pgfqpoint{4.481571in}{2.935795in}}%
\pgfpathlineto{\pgfqpoint{4.527513in}{2.912290in}}%
\pgfpathlineto{\pgfqpoint{4.573455in}{2.888142in}}%
\pgfpathlineto{\pgfqpoint{4.619396in}{2.863412in}}%
\pgfpathlineto{\pgfqpoint{4.665338in}{2.838158in}}%
\pgfpathlineto{\pgfqpoint{4.711280in}{2.812434in}}%
\pgfpathlineto{\pgfqpoint{4.757221in}{2.786291in}}%
\pgfpathlineto{\pgfqpoint{4.803163in}{2.759773in}}%
\pgfpathlineto{\pgfqpoint{4.849104in}{2.732925in}}%
\pgfpathlineto{\pgfqpoint{4.895046in}{2.705785in}}%
\pgfpathlineto{\pgfqpoint{4.940988in}{2.678391in}}%
\pgfpathlineto{\pgfqpoint{4.986929in}{2.650778in}}%
\pgfpathlineto{\pgfqpoint{5.032871in}{2.622977in}}%
\pgfpathlineto{\pgfqpoint{5.078813in}{2.595017in}}%
\pgfpathlineto{\pgfqpoint{5.124754in}{2.566927in}}%
\pgfpathlineto{\pgfqpoint{5.170696in}{2.538732in}}%
\pgfpathlineto{\pgfqpoint{5.216637in}{2.510454in}}%
\pgfpathlineto{\pgfqpoint{5.262579in}{2.482118in}}%
\pgfpathlineto{\pgfqpoint{5.308521in}{2.453742in}}%
\pgfpathlineto{\pgfqpoint{5.354462in}{2.425346in}}%
\pgfpathlineto{\pgfqpoint{5.400404in}{2.396947in}}%
\pgfpathlineto{\pgfqpoint{5.446346in}{2.368562in}}%
\pgfpathlineto{\pgfqpoint{5.492287in}{2.340205in}}%
\pgfpathlineto{\pgfqpoint{5.538229in}{2.311891in}}%
\pgfpathlineto{\pgfqpoint{5.584170in}{2.283633in}}%
\pgfpathlineto{\pgfqpoint{5.630112in}{2.255442in}}%
\pgfpathlineto{\pgfqpoint{5.676054in}{2.227331in}}%
\pgfpathlineto{\pgfqpoint{5.721995in}{2.199308in}}%
\pgfpathlineto{\pgfqpoint{5.767937in}{2.171383in}}%
\pgfpathlineto{\pgfqpoint{5.813878in}{2.143566in}}%
\pgfpathlineto{\pgfqpoint{5.859820in}{2.115864in}}%
\pgfpathlineto{\pgfqpoint{5.905762in}{2.088284in}}%
\pgfpathlineto{\pgfqpoint{5.951703in}{2.060834in}}%
\pgfpathlineto{\pgfqpoint{5.997645in}{2.033520in}}%
\pgfpathlineto{\pgfqpoint{6.043587in}{2.006347in}}%
\pgfpathlineto{\pgfqpoint{6.089528in}{1.979320in}}%
\pgfpathlineto{\pgfqpoint{6.135470in}{1.952445in}}%
\pgfpathlineto{\pgfqpoint{6.181411in}{1.925726in}}%
\pgfpathlineto{\pgfqpoint{6.227353in}{1.899167in}}%
\pgfpathlineto{\pgfqpoint{6.273295in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{6.319236in}{1.846542in}}%
\pgfpathlineto{\pgfqpoint{6.365178in}{1.820482in}}%
\pgfpathlineto{\pgfqpoint{6.411120in}{1.794594in}}%
\pgfpathlineto{\pgfqpoint{6.457061in}{1.768881in}}%
\pgfpathlineto{\pgfqpoint{6.503003in}{1.743344in}}%
\pgfpathlineto{\pgfqpoint{6.548944in}{1.717986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856778in}{0.672942in}}{\pgfqpoint{5.963222in}{3.147058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.386284,0.624475,0.273189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984089in}{0.662942in}}%
\pgfpathlineto{\pgfqpoint{2.000724in}{0.751443in}}%
\pgfpathlineto{\pgfqpoint{2.046666in}{0.885914in}}%
\pgfpathlineto{\pgfqpoint{2.092607in}{0.937695in}}%
\pgfpathlineto{\pgfqpoint{2.138549in}{0.935889in}}%
\pgfpathlineto{\pgfqpoint{2.184490in}{0.906876in}}%
\pgfpathlineto{\pgfqpoint{2.230432in}{0.870075in}}%
\pgfpathlineto{\pgfqpoint{2.276374in}{0.836439in}}%
\pgfpathlineto{\pgfqpoint{2.322315in}{0.810150in}}%
\pgfpathlineto{\pgfqpoint{2.368257in}{0.791622in}}%
\pgfpathlineto{\pgfqpoint{2.414198in}{0.779860in}}%
\pgfpathlineto{\pgfqpoint{2.460140in}{0.773705in}}%
\pgfpathlineto{\pgfqpoint{2.506082in}{0.772295in}}%
\pgfpathlineto{\pgfqpoint{2.552023in}{0.775166in}}%
\pgfpathlineto{\pgfqpoint{2.597965in}{0.782231in}}%
\pgfpathlineto{\pgfqpoint{2.643907in}{0.793738in}}%
\pgfpathlineto{\pgfqpoint{2.689848in}{0.810225in}}%
\pgfpathlineto{\pgfqpoint{2.735790in}{0.832490in}}%
\pgfpathlineto{\pgfqpoint{2.781731in}{0.861543in}}%
\pgfpathlineto{\pgfqpoint{2.827673in}{0.898527in}}%
\pgfpathlineto{\pgfqpoint{2.873615in}{0.944598in}}%
\pgfpathlineto{\pgfqpoint{2.919556in}{1.000738in}}%
\pgfpathlineto{\pgfqpoint{2.965498in}{1.067536in}}%
\pgfpathlineto{\pgfqpoint{3.011440in}{1.144977in}}%
\pgfpathlineto{\pgfqpoint{3.057381in}{1.232313in}}%
\pgfpathlineto{\pgfqpoint{3.103323in}{1.328094in}}%
\pgfpathlineto{\pgfqpoint{3.149264in}{1.430346in}}%
\pgfpathlineto{\pgfqpoint{3.195206in}{1.536842in}}%
\pgfpathlineto{\pgfqpoint{3.241148in}{1.645373in}}%
\pgfpathlineto{\pgfqpoint{3.287089in}{1.753949in}}%
\pgfpathlineto{\pgfqpoint{3.333031in}{1.860910in}}%
\pgfpathlineto{\pgfqpoint{3.378973in}{1.964959in}}%
\pgfpathlineto{\pgfqpoint{3.424914in}{2.065137in}}%
\pgfpathlineto{\pgfqpoint{3.470856in}{2.160778in}}%
\pgfpathlineto{\pgfqpoint{3.516797in}{2.251453in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{2.336919in}}%
\pgfpathlineto{\pgfqpoint{3.608681in}{2.417076in}}%
\pgfpathlineto{\pgfqpoint{3.654622in}{2.491926in}}%
\pgfpathlineto{\pgfqpoint{3.700564in}{2.561547in}}%
\pgfpathlineto{\pgfqpoint{3.746506in}{2.626068in}}%
\pgfpathlineto{\pgfqpoint{3.792447in}{2.685657in}}%
\pgfpathlineto{\pgfqpoint{3.838389in}{2.740503in}}%
\pgfpathlineto{\pgfqpoint{3.884330in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.930272in}{2.836787in}}%
\pgfpathlineto{\pgfqpoint{3.976214in}{2.878648in}}%
\pgfpathlineto{\pgfqpoint{4.022155in}{2.916605in}}%
\pgfpathlineto{\pgfqpoint{4.068097in}{2.950862in}}%
\pgfpathlineto{\pgfqpoint{4.114038in}{2.981622in}}%
\pgfpathlineto{\pgfqpoint{4.159980in}{3.009079in}}%
\pgfpathlineto{\pgfqpoint{4.205922in}{3.033418in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{3.054817in}}%
\pgfpathlineto{\pgfqpoint{4.297805in}{3.073446in}}%
\pgfpathlineto{\pgfqpoint{4.343747in}{3.089465in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{3.103028in}}%
\pgfpathlineto{\pgfqpoint{4.435630in}{3.114280in}}%
\pgfpathlineto{\pgfqpoint{4.481571in}{3.123356in}}%
\pgfpathlineto{\pgfqpoint{4.527513in}{3.130387in}}%
\pgfpathlineto{\pgfqpoint{4.573455in}{3.135494in}}%
\pgfpathlineto{\pgfqpoint{4.619396in}{3.138792in}}%
\pgfpathlineto{\pgfqpoint{4.665338in}{3.140391in}}%
\pgfpathlineto{\pgfqpoint{4.711280in}{3.140394in}}%
\pgfpathlineto{\pgfqpoint{4.757221in}{3.138895in}}%
\pgfpathlineto{\pgfqpoint{4.803163in}{3.135987in}}%
\pgfpathlineto{\pgfqpoint{4.849104in}{3.131756in}}%
\pgfpathlineto{\pgfqpoint{4.895046in}{3.126283in}}%
\pgfpathlineto{\pgfqpoint{4.940988in}{3.119643in}}%
\pgfpathlineto{\pgfqpoint{4.986929in}{3.111909in}}%
\pgfpathlineto{\pgfqpoint{5.032871in}{3.103149in}}%
\pgfpathlineto{\pgfqpoint{5.078813in}{3.093426in}}%
\pgfpathlineto{\pgfqpoint{5.124754in}{3.082802in}}%
\pgfpathlineto{\pgfqpoint{5.170696in}{3.071332in}}%
\pgfpathlineto{\pgfqpoint{5.216637in}{3.059070in}}%
\pgfpathlineto{\pgfqpoint{5.262579in}{3.046068in}}%
\pgfpathlineto{\pgfqpoint{5.308521in}{3.032372in}}%
\pgfpathlineto{\pgfqpoint{5.354462in}{3.018028in}}%
\pgfpathlineto{\pgfqpoint{5.400404in}{3.003079in}}%
\pgfpathlineto{\pgfqpoint{5.446346in}{2.987564in}}%
\pgfpathlineto{\pgfqpoint{5.492287in}{2.971522in}}%
\pgfpathlineto{\pgfqpoint{5.538229in}{2.954988in}}%
\pgfpathlineto{\pgfqpoint{5.584170in}{2.937996in}}%
\pgfpathlineto{\pgfqpoint{5.630112in}{2.920578in}}%
\pgfpathlineto{\pgfqpoint{5.676054in}{2.902765in}}%
\pgfpathlineto{\pgfqpoint{5.721995in}{2.884584in}}%
\pgfpathlineto{\pgfqpoint{5.767937in}{2.866063in}}%
\pgfpathlineto{\pgfqpoint{5.813878in}{2.847227in}}%
\pgfpathlineto{\pgfqpoint{5.859820in}{2.828100in}}%
\pgfpathlineto{\pgfqpoint{5.905762in}{2.808706in}}%
\pgfpathlineto{\pgfqpoint{5.951703in}{2.789065in}}%
\pgfpathlineto{\pgfqpoint{5.997645in}{2.769198in}}%
\pgfpathlineto{\pgfqpoint{6.043587in}{2.749124in}}%
\pgfpathlineto{\pgfqpoint{6.089528in}{2.728862in}}%
\pgfpathlineto{\pgfqpoint{6.135470in}{2.708428in}}%
\pgfpathlineto{\pgfqpoint{6.181411in}{2.687840in}}%
\pgfpathlineto{\pgfqpoint{6.227353in}{2.667111in}}%
\pgfpathlineto{\pgfqpoint{6.273295in}{2.646258in}}%
\pgfpathlineto{\pgfqpoint{6.319236in}{2.625293in}}%
\pgfpathlineto{\pgfqpoint{6.365178in}{2.604230in}}%
\pgfpathlineto{\pgfqpoint{6.411120in}{2.583082in}}%
\pgfpathlineto{\pgfqpoint{6.457061in}{2.561859in}}%
\pgfpathlineto{\pgfqpoint{6.503003in}{2.540573in}}%
\pgfpathlineto{\pgfqpoint{6.548944in}{2.519234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856778in}{0.672942in}}{\pgfqpoint{5.963222in}{3.147058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.257523,0.557493,0.315460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210935in}{0.662942in}}%
\pgfpathlineto{\pgfqpoint{2.230432in}{0.748738in}}%
\pgfpathlineto{\pgfqpoint{2.276374in}{0.868748in}}%
\pgfpathlineto{\pgfqpoint{2.322315in}{0.924369in}}%
\pgfpathlineto{\pgfqpoint{2.368257in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{2.414198in}{0.917221in}}%
\pgfpathlineto{\pgfqpoint{2.460140in}{0.887277in}}%
\pgfpathlineto{\pgfqpoint{2.506082in}{0.854959in}}%
\pgfpathlineto{\pgfqpoint{2.552023in}{0.825922in}}%
\pgfpathlineto{\pgfqpoint{2.597965in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{2.643907in}{0.784466in}}%
\pgfpathlineto{\pgfqpoint{2.689848in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.735790in}{0.762904in}}%
\pgfpathlineto{\pgfqpoint{2.781731in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{2.827673in}{0.755279in}}%
\pgfpathlineto{\pgfqpoint{2.873615in}{0.755449in}}%
\pgfpathlineto{\pgfqpoint{2.919556in}{0.757986in}}%
\pgfpathlineto{\pgfqpoint{2.965498in}{0.762870in}}%
\pgfpathlineto{\pgfqpoint{3.011440in}{0.770214in}}%
\pgfpathlineto{\pgfqpoint{3.057381in}{0.780252in}}%
\pgfpathlineto{\pgfqpoint{3.103323in}{0.793325in}}%
\pgfpathlineto{\pgfqpoint{3.149264in}{0.809880in}}%
\pgfpathlineto{\pgfqpoint{3.195206in}{0.830451in}}%
\pgfpathlineto{\pgfqpoint{3.241148in}{0.855648in}}%
\pgfpathlineto{\pgfqpoint{3.287089in}{0.886121in}}%
\pgfpathlineto{\pgfqpoint{3.333031in}{0.922516in}}%
\pgfpathlineto{\pgfqpoint{3.378973in}{0.965410in}}%
\pgfpathlineto{\pgfqpoint{3.424914in}{1.015232in}}%
\pgfpathlineto{\pgfqpoint{3.470856in}{1.072180in}}%
\pgfpathlineto{\pgfqpoint{3.516797in}{1.136156in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{1.206733in}}%
\pgfpathlineto{\pgfqpoint{3.608681in}{1.283166in}}%
\pgfpathlineto{\pgfqpoint{3.654622in}{1.364455in}}%
\pgfpathlineto{\pgfqpoint{3.700564in}{1.449440in}}%
\pgfpathlineto{\pgfqpoint{3.746506in}{1.536900in}}%
\pgfpathlineto{\pgfqpoint{3.792447in}{1.625653in}}%
\pgfpathlineto{\pgfqpoint{3.838389in}{1.714617in}}%
\pgfpathlineto{\pgfqpoint{3.884330in}{1.802855in}}%
\pgfpathlineto{\pgfqpoint{3.930272in}{1.889587in}}%
\pgfpathlineto{\pgfqpoint{3.976214in}{1.974191in}}%
\pgfpathlineto{\pgfqpoint{4.022155in}{2.056186in}}%
\pgfpathlineto{\pgfqpoint{4.068097in}{2.135218in}}%
\pgfpathlineto{\pgfqpoint{4.114038in}{2.211039in}}%
\pgfpathlineto{\pgfqpoint{4.159980in}{2.283485in}}%
\pgfpathlineto{\pgfqpoint{4.205922in}{2.352463in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{2.417935in}}%
\pgfpathlineto{\pgfqpoint{4.297805in}{2.479904in}}%
\pgfpathlineto{\pgfqpoint{4.343747in}{2.538407in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{2.593505in}}%
\pgfpathlineto{\pgfqpoint{4.435630in}{2.645276in}}%
\pgfpathlineto{\pgfqpoint{4.481571in}{2.693814in}}%
\pgfpathlineto{\pgfqpoint{4.527513in}{2.739220in}}%
\pgfpathlineto{\pgfqpoint{4.573455in}{2.781601in}}%
\pgfpathlineto{\pgfqpoint{4.619396in}{2.821067in}}%
\pgfpathlineto{\pgfqpoint{4.665338in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{4.711280in}{2.891707in}}%
\pgfpathlineto{\pgfqpoint{4.757221in}{2.923105in}}%
\pgfpathlineto{\pgfqpoint{4.803163in}{2.952035in}}%
\pgfpathlineto{\pgfqpoint{4.849104in}{2.978605in}}%
\pgfpathlineto{\pgfqpoint{4.895046in}{3.002919in}}%
\pgfpathlineto{\pgfqpoint{4.940988in}{3.025080in}}%
\pgfpathlineto{\pgfqpoint{4.986929in}{3.045184in}}%
\pgfpathlineto{\pgfqpoint{5.032871in}{3.063327in}}%
\pgfpathlineto{\pgfqpoint{5.078813in}{3.079600in}}%
\pgfpathlineto{\pgfqpoint{5.124754in}{3.094090in}}%
\pgfpathlineto{\pgfqpoint{5.170696in}{3.106882in}}%
\pgfpathlineto{\pgfqpoint{5.216637in}{3.118056in}}%
\pgfpathlineto{\pgfqpoint{5.262579in}{3.127689in}}%
\pgfpathlineto{\pgfqpoint{5.308521in}{3.135854in}}%
\pgfpathlineto{\pgfqpoint{5.354462in}{3.142623in}}%
\pgfpathlineto{\pgfqpoint{5.400404in}{3.148062in}}%
\pgfpathlineto{\pgfqpoint{5.446346in}{3.152237in}}%
\pgfpathlineto{\pgfqpoint{5.492287in}{3.155207in}}%
\pgfpathlineto{\pgfqpoint{5.538229in}{3.157033in}}%
\pgfpathlineto{\pgfqpoint{5.584170in}{3.157769in}}%
\pgfpathlineto{\pgfqpoint{5.630112in}{3.157470in}}%
\pgfpathlineto{\pgfqpoint{5.676054in}{3.156186in}}%
\pgfpathlineto{\pgfqpoint{5.721995in}{3.153965in}}%
\pgfpathlineto{\pgfqpoint{5.767937in}{3.150855in}}%
\pgfpathlineto{\pgfqpoint{5.813878in}{3.146898in}}%
\pgfpathlineto{\pgfqpoint{5.859820in}{3.142139in}}%
\pgfpathlineto{\pgfqpoint{5.905762in}{3.136615in}}%
\pgfpathlineto{\pgfqpoint{5.951703in}{3.130367in}}%
\pgfpathlineto{\pgfqpoint{5.997645in}{3.123430in}}%
\pgfpathlineto{\pgfqpoint{6.043587in}{3.115839in}}%
\pgfpathlineto{\pgfqpoint{6.089528in}{3.107627in}}%
\pgfpathlineto{\pgfqpoint{6.135470in}{3.098827in}}%
\pgfpathlineto{\pgfqpoint{6.181411in}{3.089468in}}%
\pgfpathlineto{\pgfqpoint{6.227353in}{3.079580in}}%
\pgfpathlineto{\pgfqpoint{6.273295in}{3.069190in}}%
\pgfpathlineto{\pgfqpoint{6.319236in}{3.058323in}}%
\pgfpathlineto{\pgfqpoint{6.365178in}{3.047007in}}%
\pgfpathlineto{\pgfqpoint{6.411120in}{3.035263in}}%
\pgfpathlineto{\pgfqpoint{6.457061in}{3.023115in}}%
\pgfpathlineto{\pgfqpoint{6.503003in}{3.010586in}}%
\pgfpathlineto{\pgfqpoint{6.548944in}{2.997695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856778in}{0.672942in}}{\pgfqpoint{5.963222in}{3.147058in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.128761,0.490511,0.357730}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436576in}{0.662942in}}%
\pgfpathlineto{\pgfqpoint{2.460140in}{0.750323in}}%
\pgfpathlineto{\pgfqpoint{2.506082in}{0.857381in}}%
\pgfpathlineto{\pgfqpoint{2.552023in}{0.913028in}}%
\pgfpathlineto{\pgfqpoint{2.597965in}{0.930014in}}%
\pgfpathlineto{\pgfqpoint{2.643907in}{0.920941in}}%
\pgfpathlineto{\pgfqpoint{2.689848in}{0.897078in}}%
\pgfpathlineto{\pgfqpoint{2.735790in}{0.867303in}}%
\pgfpathlineto{\pgfqpoint{2.781731in}{0.837579in}}%
\pgfpathlineto{\pgfqpoint{2.827673in}{0.811158in}}%
\pgfpathlineto{\pgfqpoint{2.873615in}{0.789277in}}%
\pgfpathlineto{\pgfqpoint{2.919556in}{0.771974in}}%
\pgfpathlineto{\pgfqpoint{2.965498in}{0.758732in}}%
\pgfpathlineto{\pgfqpoint{3.011440in}{0.748878in}}%
\pgfpathlineto{\pgfqpoint{3.057381in}{0.741777in}}%
\pgfpathlineto{\pgfqpoint{3.103323in}{0.736907in}}%
\pgfpathlineto{\pgfqpoint{3.149264in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{3.195206in}{0.732410in}}%
\pgfpathlineto{\pgfqpoint{3.241148in}{0.732329in}}%
\pgfpathlineto{\pgfqpoint{3.287089in}{0.733538in}}%
\pgfpathlineto{\pgfqpoint{3.333031in}{0.736011in}}%
\pgfpathlineto{\pgfqpoint{3.378973in}{0.739782in}}%
\pgfpathlineto{\pgfqpoint{3.424914in}{0.744940in}}%
\pgfpathlineto{\pgfqpoint{3.470856in}{0.751624in}}%
\pgfpathlineto{\pgfqpoint{3.516797in}{0.760026in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{0.770388in}}%
\pgfpathlineto{\pgfqpoint{3.608681in}{0.783002in}}%
\pgfpathlineto{\pgfqpoint{3.654622in}{0.798213in}}%
\pgfpathlineto{\pgfqpoint{3.700564in}{0.816411in}}%
\pgfpathlineto{\pgfqpoint{3.746506in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{3.792447in}{0.863508in}}%
\pgfpathlineto{\pgfqpoint{3.838389in}{0.893323in}}%
\pgfpathlineto{\pgfqpoint{3.884330in}{0.927905in}}%
\pgfpathlineto{\pgfqpoint{3.930272in}{0.967624in}}%
\pgfpathlineto{\pgfqpoint{3.976214in}{1.012749in}}%
\pgfpathlineto{\pgfqpoint{4.022155in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{4.068097in}{1.119508in}}%
\pgfpathlineto{\pgfqpoint{4.114038in}{1.180816in}}%
\pgfpathlineto{\pgfqpoint{4.159980in}{1.246864in}}%
\pgfpathlineto{\pgfqpoint{4.205922in}{1.317026in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{1.390555in}}%
\pgfpathlineto{\pgfqpoint{4.297805in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{4.343747in}{1.544443in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{1.623178in}}%
\pgfpathlineto{\pgfqpoint{4.435630in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{4.481571in}{1.780604in}}%
\pgfpathlineto{\pgfqpoint{4.527513in}{1.858104in}}%
\pgfpathlineto{\pgfqpoint{4.573455in}{1.934157in}}%
\pgfpathlineto{\pgfqpoint{4.619396in}{2.008400in}}%
\pgfpathlineto{\pgfqpoint{4.665338in}{2.080546in}}%
\pgfpathlineto{\pgfqpoint{4.711280in}{2.150380in}}%
\pgfpathlineto{\pgfqpoint{4.757221in}{2.217746in}}%
\pgfpathlineto{\pgfqpoint{4.803163in}{2.282538in}}%
\pgfpathlineto{\pgfqpoint{4.849104in}{2.344687in}}%
\pgfpathlineto{\pgfqpoint{4.895046in}{2.404163in}}%
\pgfpathlineto{\pgfqpoint{4.940988in}{2.460957in}}%
\pgfpathlineto{\pgfqpoint{4.986929in}{2.515085in}}%
\pgfpathlineto{\pgfqpoint{5.032871in}{2.566577in}}%
\pgfpathlineto{\pgfqpoint{5.078813in}{2.615476in}}%
\pgfpathlineto{\pgfqpoint{5.124754in}{2.661838in}}%
\pgfpathlineto{\pgfqpoint{5.170696in}{2.705722in}}%
\pgfpathlineto{\pgfqpoint{5.216637in}{2.747194in}}%
\pgfpathlineto{\pgfqpoint{5.262579in}{2.786326in}}%
\pgfpathlineto{\pgfqpoint{5.308521in}{2.823188in}}%
\pgfpathlineto{\pgfqpoint{5.354462in}{2.857854in}}%
\pgfpathlineto{\pgfqpoint{5.400404in}{2.890400in}}%
\pgfpathlineto{\pgfqpoint{5.446346in}{2.920899in}}%
\pgfpathlineto{\pgfqpoint{5.492287in}{2.949424in}}%
\pgfpathlineto{\pgfqpoint{5.538229in}{2.976048in}}%
\pgfpathlineto{\pgfqpoint{5.584170in}{3.000843in}}%
\pgfpathlineto{\pgfqpoint{5.630112in}{3.023878in}}%
\pgfpathlineto{\pgfqpoint{5.676054in}{3.045220in}}%
\pgfpathlineto{\pgfqpoint{5.721995in}{3.064937in}}%
\pgfpathlineto{\pgfqpoint{5.767937in}{3.083092in}}%
\pgfpathlineto{\pgfqpoint{5.813878in}{3.099747in}}%
\pgfpathlineto{\pgfqpoint{5.859820in}{3.114962in}}%
\pgfpathlineto{\pgfqpoint{5.905762in}{3.128796in}}%
\pgfpathlineto{\pgfqpoint{5.951703in}{3.141305in}}%
\pgfpathlineto{\pgfqpoint{5.997645in}{3.152543in}}%
\pgfpathlineto{\pgfqpoint{6.043587in}{3.162561in}}%
\pgfpathlineto{\pgfqpoint{6.089528in}{3.171410in}}%
\pgfpathlineto{\pgfqpoint{6.135470in}{3.179139in}}%
\pgfpathlineto{\pgfqpoint{6.181411in}{3.185794in}}%
\pgfpathlineto{\pgfqpoint{6.227353in}{3.191419in}}%
\pgfpathlineto{\pgfqpoint{6.273295in}{3.196058in}}%
\pgfpathlineto{\pgfqpoint{6.319236in}{3.199751in}}%
\pgfpathlineto{\pgfqpoint{6.365178in}{3.202539in}}%
\pgfpathlineto{\pgfqpoint{6.411120in}{3.204459in}}%
\pgfpathlineto{\pgfqpoint{6.457061in}{3.205549in}}%
\pgfpathlineto{\pgfqpoint{6.503003in}{3.205843in}}%
\pgfpathlineto{\pgfqpoint{6.548944in}{3.205375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856778in}{0.672942in}}{\pgfqpoint{5.963222in}{3.147058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.694118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.694118,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265658in}{0.676082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495366in}{1.660679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725074in}{2.802086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954782in}{3.036016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184490in}{1.880294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856778in}{0.672942in}}{\pgfqpoint{5.963222in}{3.147058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.486275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.486275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265658in}{0.689345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495366in}{1.637476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725074in}{2.781880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954782in}{3.281265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184490in}{3.129514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414198in}{2.732211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643907in}{3.024210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873615in}{3.143578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103323in}{3.094204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333031in}{2.958265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562739in}{3.037272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792447in}{3.083413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022155in}{3.062477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251863in}{2.999371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481571in}{3.033557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711280in}{3.061606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940988in}{3.054851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170696in}{3.017488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400404in}{3.006088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630112in}{3.030276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859820in}{2.972107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089528in}{2.843971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319236in}{2.848155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548944in}{2.867196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856778in}{0.672942in}}%
\pgfpathlineto{\pgfqpoint{0.856778in}{3.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820000in}{0.672942in}}%
\pgfpathlineto{\pgfqpoint{6.820000in}{3.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856778in}{0.672942in}}%
\pgfpathlineto{\pgfqpoint{6.820000in}{0.672942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856778in}{3.820000in}}%
\pgfpathlineto{\pgfqpoint{6.820000in}{3.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125078in}{0.756275in}}%
\pgfpathlineto{\pgfqpoint{6.703333in}{0.756275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.736667in}{0.756275in}}{\pgfqpoint{6.736667in}{0.789608in}}%
\pgfpathlineto{\pgfqpoint{6.736667in}{1.264559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.736667in}{1.297893in}}{\pgfqpoint{6.703333in}{1.297893in}}%
\pgfpathlineto{\pgfqpoint{5.125078in}{1.297893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.091745in}{1.297893in}}{\pgfqpoint{5.091745in}{1.264559in}}%
\pgfpathlineto{\pgfqpoint{5.091745in}{0.789608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.091745in}{0.756275in}}{\pgfqpoint{5.125078in}{0.756275in}}%
\pgfpathlineto{\pgfqpoint{5.125078in}{0.756275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.694118,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.694118,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325078in}{1.162932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.625078in,y=1.104598in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Fixed Grid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.486275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.486275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325078in}{0.918303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.625078in,y=0.859970in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Rotatig Grid}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Graphics/nIBWDispersionRelation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/raven/u/nilsch/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/raven/u/nilsch/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/raven/u/nilsch/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.692913in}{2.755906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.692913in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.692913in}{2.755906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.755906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836614in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{2.722799in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{2.722799in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{0.836614in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{0.836614in}{0.303150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039293,0.461130,0.200615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060823,0.479585,0.215994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.498039,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121107,0.531257,0.259054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226759,0.640569,0.342191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468743,0.775087,0.474125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585006,0.829343,0.569719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713772,0.885675,0.688074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699746,0.879769,0.674418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920738,0.771642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820069,0.929596,0.795263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845905,0.939931,0.822822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849596,0.941407,0.826759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871742,0.950265,0.850381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.961538,0.880692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.964983,0.891027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052211,0.472203,0.209842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073741,0.490657,0.225221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095271,0.509112,0.240600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134025,0.542330,0.268281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241522,0.656317,0.354002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485352,0.782837,0.487782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732472,0.893549,0.706282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713772,0.885675,0.688074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812687,0.926644,0.787389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831142,0.934025,0.807074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856978,0.944360,0.834633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860669,0.945836,0.838570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882814,0.954694,0.862191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886505,0.956171,0.866128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906621,0.964121,0.888443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928766,0.972734,0.914279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095271,0.509112,0.240600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116801,0.527566,0.255978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138178,0.546082,0.271326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171396,0.581515,0.297901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546251,0.811257,0.537855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657670,0.862053,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643645,0.856148,0.619792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779223,0.913233,0.751803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849596,0.941407,0.826759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893887,0.959123,0.874002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897578,0.960600,0.877939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.964983,0.891027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.966705,0.896194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928766,0.972734,0.914279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164014,0.573641,0.291995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182468,0.593326,0.306759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.613010,0.321522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.648443,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718447,0.887643,0.692626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842215,0.938454,0.818885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823760,0.931073,0.799200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906621,0.964121,0.888443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930980,0.973595,0.916863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935409,0.975317,0.922030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257255,0.671742,0.365859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.684045,0.378162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320000,0.702499,0.396617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.730181,0.424298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546251,0.811257,0.537855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831142,0.934025,0.807074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820069,0.929596,0.795263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906621,0.964121,0.888443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485352,0.782837,0.487782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513033,0.795755,0.510542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562860,0.819008,0.551511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709097,0.883706,0.683522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906621,0.964121,0.888443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.971872,0.911696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671696,0.867958,0.647105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695071,0.877801,0.669865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718447,0.887643,0.692626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879123,0.953218,0.858255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882814,0.954694,0.862191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.961538,0.880692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911050,0.965844,0.893610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930980,0.973595,0.916863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864360,0.947313,0.842507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718447,0.887643,0.692626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585006,0.829343,0.569719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.777670,0.478677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395294,0.739408,0.433526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357647,0.720953,0.415071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363922,0.724029,0.418147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.745559,0.439677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490888,0.785421,0.492334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746498,0.899454,0.719938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.957647,0.870065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432941,0.757862,0.451980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871742,0.950265,0.850381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301176,0.693272,0.387389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920738,0.771642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831142,0.934025,0.807074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662345,0.864022,0.638001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812687,0.926644,0.787389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208304,0.620884,0.327428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820069,0.929596,0.795263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208304,0.620884,0.327428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871742,0.950265,0.850381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853287,0.942884,0.830696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690396,0.875832,0.665313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601615,0.837093,0.583376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904406,0.963260,0.885859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301176,0.693272,0.387389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513033,0.795755,0.510542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445490,0.764014,0.458131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389020,0.736332,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426667,0.754787,0.448904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357647,0.720953,0.415071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414118,0.748635,0.442753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585006,0.829343,0.569719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245213,0.660254,0.356955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241522,0.656317,0.354002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485352,0.782837,0.487782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.613010,0.321522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.628758,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585006,0.829343,0.569719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182468,0.593326,0.306759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.628758,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713772,0.885675,0.688074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186159,0.597263,0.309712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241522,0.656317,0.354002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849596,0.941407,0.826759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219377,0.632695,0.336286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445490,0.764014,0.458131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426667,0.754787,0.448904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601615,0.837093,0.583376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.834510,0.578824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779223,0.913233,0.751803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933195,0.974456,0.919446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933195,0.974456,0.919446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882814,0.954694,0.862191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842215,0.938454,0.818885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860669,0.945836,0.838570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820069,0.929596,0.795263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623760,0.847428,0.601584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856978,0.944360,0.834633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.964983,0.891027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479815,0.780254,0.483230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463206,0.772503,0.469573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485352,0.782837,0.487782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634295,0.852211,0.610688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751173,0.901423,0.724491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820069,0.929596,0.795263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879123,0.953218,0.858255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662345,0.864022,0.638001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513033,0.795755,0.510542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389020,0.736332,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307451,0.696348,0.390465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269804,0.677893,0.372011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269804,0.677893,0.372011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518570,0.798339,0.515094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671696,0.867958,0.647105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879123,0.953218,0.858255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713772,0.885675,0.688074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420392,0.751711,0.445829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.668128,0.362860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241522,0.656317,0.354002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805306,0.923691,0.779516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.668128,0.362860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685721,0.873864,0.660761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320000,0.702499,0.396617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585006,0.829343,0.569719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426667,0.754787,0.448904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513033,0.795755,0.510542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479815,0.780254,0.483230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727797,0.891580,0.701730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485352,0.782837,0.487782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886505,0.956171,0.866128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529642,0.803506,0.524198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709097,0.883706,0.683522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831142,0.934025,0.807074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939839,0.977040,0.927197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902191,0.962399,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.961538,0.880692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860669,0.945836,0.838570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794233,0.919262,0.767705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842215,0.938454,0.818885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699746,0.879769,0.674418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845905,0.939931,0.822822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629296,0.850012,0.606136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875433,0.951742,0.854318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585006,0.829343,0.569719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.968428,0.901361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579469,0.826759,0.565167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612687,0.842261,0.592480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.957647,0.870065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671696,0.867958,0.647105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765198,0.907328,0.738147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643645,0.856148,0.619792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479815,0.780254,0.483230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463206,0.772503,0.469573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513033,0.795755,0.510542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601615,0.837093,0.583376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709097,0.883706,0.683522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838524,0.936978,0.814948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860669,0.945836,0.838570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695071,0.877801,0.669865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634295,0.852211,0.610688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652995,0.860085,0.628897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699746,0.879769,0.674418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779223,0.913233,0.751803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871742,0.950265,0.850381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939839,0.977040,0.927197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.961538,0.880692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906621,0.964121,0.888443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856978,0.944360,0.834633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838524,0.936978,0.814948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845905,0.939931,0.822822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727797,0.891580,0.701730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875433,0.951742,0.854318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723122,0.889612,0.697178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.968428,0.901361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741822,0.897486,0.715386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794233,0.919262,0.767705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906621,0.964121,0.888443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864360,0.947313,0.842507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871742,0.950265,0.850381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935409,0.975317,0.922030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856978,0.944360,0.834633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.961538,0.880692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935409,0.975317,0.922030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780029in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{0.780029in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893200in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006371in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119542in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.119542in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232713in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345884in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.345884in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459055in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572226in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685397in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798568in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911739in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024911in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.024911in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138082in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.138082in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251253in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.251253in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364424in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477595in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.477595in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590766in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.590766in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703937in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817108in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930279in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836614in}{0.303150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836614in,y=0.205927in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591088in}{0.303150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591088in,y=0.205927in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345562in}{0.303150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345562in,y=0.205927in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779707in,y=0.015959in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k_y$ in ($\rho_L^{-1}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836614in}{0.582366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651027in, y=0.529605in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836614in}{1.140800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651027in, y=1.088038in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836614in}{1.699233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651027in, y=1.646472in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836614in}{2.257667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651027in, y=2.204905in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595471in,y=1.364173in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\omega$ in ($\omega_c$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.912062in}{0.592993in}}%
\pgfpathlineto{\pgfqpoint{0.942241in}{0.602229in}}%
\pgfpathlineto{\pgfqpoint{0.987509in}{0.619057in}}%
\pgfpathlineto{\pgfqpoint{1.055412in}{0.644878in}}%
\pgfpathlineto{\pgfqpoint{1.093135in}{0.656669in}}%
\pgfpathlineto{\pgfqpoint{1.123314in}{0.663967in}}%
\pgfpathlineto{\pgfqpoint{1.153493in}{0.669197in}}%
\pgfpathlineto{\pgfqpoint{1.183672in}{0.672429in}}%
\pgfpathlineto{\pgfqpoint{1.221396in}{0.673996in}}%
\pgfpathlineto{\pgfqpoint{1.259120in}{0.673376in}}%
\pgfpathlineto{\pgfqpoint{1.311933in}{0.670010in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{0.661889in}}%
\pgfpathlineto{\pgfqpoint{1.553364in}{0.646084in}}%
\pgfpathlineto{\pgfqpoint{1.666535in}{0.637255in}}%
\pgfpathlineto{\pgfqpoint{1.794796in}{0.629592in}}%
\pgfpathlineto{\pgfqpoint{1.945691in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{2.134309in}{0.616695in}}%
\pgfpathlineto{\pgfqpoint{2.383286in}{0.610941in}}%
\pgfpathlineto{\pgfqpoint{2.707709in}{0.605811in}}%
\pgfpathlineto{\pgfqpoint{2.732799in}{0.605490in}}%
\pgfpathlineto{\pgfqpoint{2.732799in}{0.605490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.912062in}{1.141017in}}%
\pgfpathlineto{\pgfqpoint{0.964875in}{1.142521in}}%
\pgfpathlineto{\pgfqpoint{1.002598in}{1.145355in}}%
\pgfpathlineto{\pgfqpoint{1.040322in}{1.150366in}}%
\pgfpathlineto{\pgfqpoint{1.078046in}{1.157907in}}%
\pgfpathlineto{\pgfqpoint{1.115770in}{1.167896in}}%
\pgfpathlineto{\pgfqpoint{1.161038in}{1.182281in}}%
\pgfpathlineto{\pgfqpoint{1.259120in}{1.214508in}}%
\pgfpathlineto{\pgfqpoint{1.296843in}{1.224547in}}%
\pgfpathlineto{\pgfqpoint{1.334567in}{1.232427in}}%
\pgfpathlineto{\pgfqpoint{1.372291in}{1.238065in}}%
\pgfpathlineto{\pgfqpoint{1.410014in}{1.241626in}}%
\pgfpathlineto{\pgfqpoint{1.455283in}{1.243593in}}%
\pgfpathlineto{\pgfqpoint{1.508096in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.575999in}{1.240885in}}%
\pgfpathlineto{\pgfqpoint{1.681625in}{1.234264in}}%
\pgfpathlineto{\pgfqpoint{1.975870in}{1.214958in}}%
\pgfpathlineto{\pgfqpoint{2.156943in}{1.205699in}}%
\pgfpathlineto{\pgfqpoint{2.368196in}{1.197217in}}%
\pgfpathlineto{\pgfqpoint{2.617173in}{1.189560in}}%
\pgfpathlineto{\pgfqpoint{2.732799in}{1.186641in}}%
\pgfpathlineto{\pgfqpoint{2.732799in}{1.186641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.912062in}{1.699235in}}%
\pgfpathlineto{\pgfqpoint{1.055412in}{1.700236in}}%
\pgfpathlineto{\pgfqpoint{1.115770in}{1.702882in}}%
\pgfpathlineto{\pgfqpoint{1.161038in}{1.706952in}}%
\pgfpathlineto{\pgfqpoint{1.206306in}{1.713413in}}%
\pgfpathlineto{\pgfqpoint{1.251575in}{1.722459in}}%
\pgfpathlineto{\pgfqpoint{1.296843in}{1.733772in}}%
\pgfpathlineto{\pgfqpoint{1.379835in}{1.757462in}}%
\pgfpathlineto{\pgfqpoint{1.440193in}{1.773823in}}%
\pgfpathlineto{\pgfqpoint{1.485462in}{1.784165in}}%
\pgfpathlineto{\pgfqpoint{1.530730in}{1.792381in}}%
\pgfpathlineto{\pgfqpoint{1.575999in}{1.798429in}}%
\pgfpathlineto{\pgfqpoint{1.628812in}{1.803011in}}%
\pgfpathlineto{\pgfqpoint{1.681625in}{1.805402in}}%
\pgfpathlineto{\pgfqpoint{1.749528in}{1.806100in}}%
\pgfpathlineto{\pgfqpoint{1.832520in}{1.804588in}}%
\pgfpathlineto{\pgfqpoint{1.953236in}{1.799992in}}%
\pgfpathlineto{\pgfqpoint{2.647351in}{1.770114in}}%
\pgfpathlineto{\pgfqpoint{2.732799in}{1.767287in}}%
\pgfpathlineto{\pgfqpoint{2.732799in}{1.767287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.912062in}{2.257667in}}%
\pgfpathlineto{\pgfqpoint{1.168583in}{2.258725in}}%
\pgfpathlineto{\pgfqpoint{1.236485in}{2.261198in}}%
\pgfpathlineto{\pgfqpoint{1.289298in}{2.265092in}}%
\pgfpathlineto{\pgfqpoint{1.342112in}{2.271330in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{2.280145in}}%
\pgfpathlineto{\pgfqpoint{1.447738in}{2.291277in}}%
\pgfpathlineto{\pgfqpoint{1.530730in}{2.311483in}}%
\pgfpathlineto{\pgfqpoint{1.621267in}{2.332984in}}%
\pgfpathlineto{\pgfqpoint{1.681625in}{2.344936in}}%
\pgfpathlineto{\pgfqpoint{1.734438in}{2.353292in}}%
\pgfpathlineto{\pgfqpoint{1.794796in}{2.360431in}}%
\pgfpathlineto{\pgfqpoint{1.855154in}{2.365274in}}%
\pgfpathlineto{\pgfqpoint{1.923057in}{2.368483in}}%
\pgfpathlineto{\pgfqpoint{2.006049in}{2.369992in}}%
\pgfpathlineto{\pgfqpoint{2.104130in}{2.369463in}}%
\pgfpathlineto{\pgfqpoint{2.239936in}{2.366339in}}%
\pgfpathlineto{\pgfqpoint{2.473822in}{2.358288in}}%
\pgfpathlineto{\pgfqpoint{2.732799in}{2.348757in}}%
\pgfpathlineto{\pgfqpoint{2.732799in}{2.348757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836614in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836614in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{0.836614in}{2.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722799in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{2.722799in}{2.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836614in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{2.722799in}{0.303150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836614in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{2.722799in}{2.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100036in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{4.986220in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{4.986220in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{0.303150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034987,0.457439,0.197539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056517,0.475894,0.212918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073741,0.490657,0.225221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090965,0.505421,0.237524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099577,0.512803,0.243676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108189,0.520185,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112495,0.523875,0.252903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116801,0.527566,0.255978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121107,0.531257,0.259054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125413,0.534948,0.262130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129719,0.538639,0.265206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141869,0.550019,0.274279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.561830,0.283137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167705,0.577578,0.294948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189850,0.601200,0.312664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.636632,0.339239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276078,0.680969,0.375087}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382745,0.733256,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507497,0.793172,0.505990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.022177in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.022177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052211,0.472203,0.209842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069435,0.486967,0.222145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090965,0.505421,0.237524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103883,0.516494,0.246751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112495,0.523875,0.252903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121107,0.531257,0.259054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125413,0.534948,0.262130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129719,0.538639,0.265206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134025,0.542330,0.268281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138178,0.546082,0.271326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145559,0.553956,0.277232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.561830,0.283137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164014,0.573641,0.291995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178777,0.589389,0.303806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204614,0.616947,0.324475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.648443,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301176,0.693272,0.387389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524106,0.800923,0.519646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.025689in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.025689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095271,0.509112,0.240600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112495,0.523875,0.252903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134025,0.542330,0.268281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145559,0.553956,0.277232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.561830,0.283137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160323,0.569704,0.289043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164014,0.573641,0.291995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167705,0.577578,0.294948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171396,0.581515,0.297901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.585452,0.300854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182468,0.593326,0.306759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189850,0.601200,0.312664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.613010,0.321522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.628758,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241522,0.656317,0.354002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363922,0.724029,0.418147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463206,0.772503,0.469573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579469,0.826759,0.565167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.029201in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.029201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164014,0.573641,0.291995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178777,0.589389,0.303806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197232,0.609073,0.318570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208304,0.620884,0.327428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.628758,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.636632,0.339239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226759,0.640569,0.342191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.648443,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.652380,0.351050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245213,0.660254,0.356955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.668128,0.362860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269804,0.677893,0.372011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338824,0.711726,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395294,0.739408,0.433526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468743,0.775087,0.474125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671696,0.867958,0.647105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.032713in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.032713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.668128,0.362860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.684045,0.378162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307451,0.696348,0.390465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326275,0.705575,0.399692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.714802,0.408920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351373,0.717878,0.411995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357647,0.720953,0.415071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363922,0.724029,0.418147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.730181,0.424298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382745,0.733256,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389020,0.736332,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420392,0.751711,0.445829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485352,0.782837,0.487782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685721,0.873864,0.660761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786851,0.916309,0.759831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.036226in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.036226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479815,0.780254,0.483230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.790588,0.501438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524106,0.800923,0.519646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546251,0.811257,0.537855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551788,0.813841,0.542407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562860,0.819008,0.551511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573933,0.824175,0.560615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629296,0.850012,0.606136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657670,0.862053,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699746,0.879769,0.674418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904406,0.963260,0.885859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.039738in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.039738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671696,0.867958,0.647105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695071,0.877801,0.669865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713772,0.885675,0.688074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727797,0.891580,0.701730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751173,0.901423,0.724491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751173,0.901423,0.724491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755848,0.903391,0.729043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783160,0.914833,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794233,0.919262,0.767705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812687,0.926644,0.787389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.935502,0.811011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.964983,0.891027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.043250in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.043250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882814,0.954694,0.862191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897578,0.960600,0.877939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.964983,0.891027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.966705,0.896194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.971872,0.911696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.971872,0.911696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928766,0.972734,0.914279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933195,0.974456,0.919446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935409,0.975317,0.922030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.046763in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.046763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.050275in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.050275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.053787in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.053787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.057299in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.057299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.060812in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.060812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.064324in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.064324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.067836in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.067836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.071348in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.071348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.074861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.078373in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.078373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.081885in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.081885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.085397in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.085397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.088910in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.088910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.092422in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.092422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.095934in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.095934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.099446in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.099446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.102959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.106471in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.106471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.109983in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.109983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.113495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.117008in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.117008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.120520in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.120520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.124032in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.124032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.127544in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.127544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.131057in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.131057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.134569in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.134569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.138081in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.138081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.141593in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.141593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.145106in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.145106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.148618in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.148618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.152130in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.152130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.155642in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.155642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.159155in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.159155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.162667in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.162667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.166179in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.166179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.169691in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.169691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.173204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.176716in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.176716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.180228in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.180228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.183740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.187253in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.187253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.190765in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.190765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.194277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.197789in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.197789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.201302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.204814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.208326in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.208326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.211838in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.211838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.215351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.218863in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.218863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.222375in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.222375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.225887in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.225887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.229400in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.229400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.232912in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.232912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.236424in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.236424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.239936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.243449in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.243449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.246961in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.246961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.250473in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.250473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.253985in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.253985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.257498in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.257498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.261010in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.261010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.264522in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.264522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.268034in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.268034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.271547in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.271547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.275059in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.275059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.278571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.282083in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.282083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.285596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.289108in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.289108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.292620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.296132in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.296132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.299645in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.299645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.303157in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.303157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.306669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.310182in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.310182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.313694in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.313694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.317206in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.317206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.320718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.324231in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.324231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.327743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.331255in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.331255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.334767in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.334767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.338280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.341792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.345304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.348816in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.348816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.352329in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.352329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.355841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.359353in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.359353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.362865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.366378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.369890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.373402in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.373402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.376914in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.376914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.380427in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.380427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.383939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.387451in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.387451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.390963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.394476in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.394476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.397988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.401500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.405012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.408525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.412037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.415549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.419061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.422574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.426086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.429598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.433110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.436623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.443647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.447159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.450672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.454184in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.454184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.457696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.461208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.464721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.468233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.471745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.475257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.478770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.482282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.485794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.489306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.492819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.496331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.499843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.503355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.506868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.510380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.513892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.517404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.520917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.524429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.527941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.531453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.534966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.538478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.541990in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.541990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.545502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.549015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.552527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.556039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.559551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.563064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.566576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.570088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.573601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.577113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.580625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860669,0.945836,0.838570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.584137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718447,0.887643,0.692626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935409,0.975317,0.922030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.961538,0.880692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864360,0.947313,0.842507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.957647,0.870065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.587650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579469,0.826759,0.565167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882814,0.954694,0.862191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812687,0.926644,0.787389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765198,0.907328,0.738147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746498,0.899454,0.719938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755848,0.903391,0.729043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794233,0.919262,0.767705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853287,0.942884,0.830696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.591162in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.591162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468743,0.775087,0.474125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933195,0.974456,0.919446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671696,0.867958,0.647105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662345,0.864022,0.638001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718447,0.887643,0.692626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801615,0.922215,0.775579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.594674in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.594674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395294,0.739408,0.433526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933195,0.974456,0.919446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801615,0.922215,0.775579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681046,0.871895,0.656209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.834510,0.578824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546251,0.811257,0.537855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546251,0.811257,0.537855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.834510,0.578824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667020,0.865990,0.642553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.598186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357647,0.720953,0.415071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920738,0.771642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479815,0.780254,0.483230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463206,0.772503,0.469573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496424,0.788005,0.496886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.601699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357647,0.720953,0.415071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838524,0.936978,0.814948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643645,0.856148,0.619792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507497,0.793172,0.505990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432941,0.757862,0.451980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395294,0.739408,0.433526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426667,0.754787,0.448904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479815,0.780254,0.483230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562860,0.819008,0.551511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662345,0.864022,0.638001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786851,0.916309,0.759831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.605211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.745559,0.439677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.790588,0.501438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357647,0.720953,0.415071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351373,0.717878,0.411995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382745,0.733256,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432941,0.757862,0.451980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507497,0.793172,0.505990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601615,0.837093,0.583376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709097,0.883706,0.683522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831142,0.934025,0.807074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.608723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490888,0.785421,0.492334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529642,0.803506,0.524198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389020,0.736332,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326275,0.705575,0.399692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320000,0.702499,0.396617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351373,0.717878,0.411995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.745559,0.439677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479815,0.780254,0.483230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667020,0.865990,0.642553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783160,0.914833,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897578,0.960600,0.877939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.612235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612687,0.842261,0.592480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301176,0.693272,0.387389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332549,0.708651,0.402768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389020,0.736332,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468743,0.775087,0.474125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657670,0.862053,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765198,0.907328,0.738147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871742,0.950265,0.850381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.615748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746498,0.899454,0.719938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779223,0.913233,0.751803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463206,0.772503,0.469573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.684045,0.378162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382745,0.733256,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.777670,0.478677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671696,0.867958,0.647105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779223,0.913233,0.751803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875433,0.951742,0.854318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.619260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893887,0.959123,0.874002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612687,0.842261,0.592480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351373,0.717878,0.411995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269804,0.677893,0.372011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370196,0.727105,0.421223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.777670,0.478677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585006,0.829343,0.569719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695071,0.877801,0.669865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801615,0.922215,0.775579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.961538,0.880692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.622772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882814,0.954694,0.862191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463206,0.772503,0.469573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276078,0.680969,0.375087}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263529,0.674817,0.368935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.714802,0.408920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463206,0.772503,0.469573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.834510,0.578824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723122,0.889612,0.697178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.935502,0.811011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.626284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713772,0.885675,0.688074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338824,0.711726,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248904,0.664191,0.359908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301176,0.693272,0.387389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.760938,0.455056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741822,0.897486,0.715386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.629797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432941,0.757862,0.451980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546251,0.811257,0.537855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257255,0.671742,0.365859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.668128,0.362860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382745,0.733256,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562860,0.819008,0.551511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741822,0.897486,0.715386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886505,0.956171,0.866128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.633309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301176,0.693272,0.387389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.964983,0.891027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.648443,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307451,0.696348,0.390465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.790588,0.501438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713772,0.885675,0.688074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893887,0.959123,0.874002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.636821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741822,0.897486,0.715386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.652380,0.351050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.640333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208304,0.620884,0.327428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.648443,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276078,0.680969,0.375087}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529642,0.803506,0.524198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808997,0.925167,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.643846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204614,0.616947,0.324475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.961538,0.880692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.961538,0.880692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.745559,0.439677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219377,0.632695,0.336286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363922,0.724029,0.418147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685721,0.873864,0.660761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.647358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723122,0.889612,0.697178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727797,0.891580,0.701730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.684045,0.378162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226759,0.640569,0.342191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490888,0.785421,0.492334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849596,0.941407,0.826759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.650870in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.650870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546251,0.811257,0.537855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.636632,0.339239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269804,0.677893,0.372011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.654382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426667,0.754787,0.448904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.730181,0.424298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389020,0.736332,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.613010,0.321522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370196,0.727105,0.421223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816378,0.928120,0.791326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.657895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585006,0.829343,0.569719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.668128,0.362860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257255,0.671742,0.365859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204614,0.616947,0.324475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507497,0.793172,0.505990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.661407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204614,0.616947,0.324475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208304,0.620884,0.327428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.664919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.968428,0.901361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178777,0.589389,0.303806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186159,0.597263,0.309712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307451,0.696348,0.390465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842215,0.938454,0.818885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182468,0.593326,0.306759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186159,0.597263,0.309712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.760938,0.455056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.671944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208304,0.620884,0.327428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.628758,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601615,0.837093,0.583376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.675456in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.675456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257255,0.671742,0.365859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276078,0.680969,0.375087}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779223,0.913233,0.751803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.678968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389020,0.736332,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.745559,0.439677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928766,0.972734,0.914279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.682480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.685993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751173,0.901423,0.724491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.689505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.964983,0.891027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.693017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.696529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.700042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.703554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.707066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.710578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.714091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.717603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.721115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.724627in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.724627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.728140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.731652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.735164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.738676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.742189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.745701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.749213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.752725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.756238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.759750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.763262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.766774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.770287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.773799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.777311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.780823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.784336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.787848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.791360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.794872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.798385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.801897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.805409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.808921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.812434in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.812434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.815946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.819458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.822970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.826483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.829995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.833507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.837020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.840532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.844044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.847556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.851069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.854581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.858093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.861605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.865118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.868630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.872142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.879167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.886191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.889703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.893216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.896728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.900240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.903752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.907265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.910777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.914289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.917801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.921314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.924826in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.924826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.931850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.935363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.938875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.942387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.945899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.949412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.952924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.956436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.959948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.963461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.966973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.970485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.973997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.977510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.981022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.984534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.988046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.991559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.995071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.998583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.002095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.005608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.009120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.012632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.016144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.019657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.023169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.026681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.030193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.033706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.037218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.040730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.044242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.047755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.051267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.054779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.058291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.061804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.065316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.068828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.072340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.075853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.079365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.082877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.086389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.089902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.093414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.096926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.100439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.103951in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.103951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.107463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.110975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.114488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.118000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.121512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.125024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.128537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939839,0.977040,0.927197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.132049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.966705,0.896194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875433,0.951742,0.854318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.135561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902191,0.962399,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755848,0.903391,0.729043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.139073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904406,0.963260,0.885859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.142586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562860,0.819008,0.551511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.146098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507497,0.793172,0.505990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.149610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496424,0.788005,0.496886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.153122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518570,0.798339,0.515094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.156635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573933,0.824175,0.560615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.160147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667020,0.865990,0.642553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.971872,0.911696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939839,0.977040,0.927197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.163659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783160,0.914833,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786851,0.916309,0.759831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911050,0.965844,0.893610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864360,0.947313,0.842507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849596,0.941407,0.826759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879123,0.953218,0.858255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.167171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902191,0.962399,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629296,0.850012,0.606136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864360,0.947313,0.842507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786851,0.916309,0.759831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746498,0.899454,0.719938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755848,0.903391,0.729043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808997,0.925167,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.170684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479815,0.780254,0.483230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838524,0.936978,0.814948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723122,0.889612,0.697178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657670,0.862053,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643645,0.856148,0.619792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.174196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363922,0.724029,0.418147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842215,0.938454,0.818885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690396,0.875832,0.665313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546251,0.811257,0.537855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562860,0.819008,0.551511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629296,0.850012,0.606136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732472,0.893549,0.706282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.177708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875433,0.951742,0.854318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685721,0.873864,0.660761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551788,0.813841,0.542407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479815,0.780254,0.483230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.777670,0.478677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518570,0.798339,0.515094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612687,0.842261,0.592480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.181220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263529,0.674817,0.368935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930980,0.973595,0.916863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718447,0.887643,0.692626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.760938,0.455056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432941,0.757862,0.451980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513033,0.795755,0.510542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634295,0.852211,0.610688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.184733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269804,0.677893,0.372011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790542,0.917785,0.763768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562860,0.819008,0.551511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420392,0.751711,0.445829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357647,0.720953,0.415071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370196,0.727105,0.421223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432941,0.757862,0.451980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681046,0.871895,0.656209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.188245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326275,0.705575,0.399692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897578,0.960600,0.877939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623760,0.847428,0.601584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426667,0.754787,0.448904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332549,0.708651,0.402768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320000,0.702499,0.396617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370196,0.727105,0.421223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.777670,0.478677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904406,0.963260,0.885859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.191757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420392,0.751711,0.445829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732472,0.893549,0.706282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.777670,0.478677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326275,0.705575,0.399692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326275,0.705575,0.399692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420392,0.751711,0.445829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551788,0.813841,0.542407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699746,0.879769,0.674418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853287,0.942884,0.830696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.195269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546251,0.811257,0.537855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897578,0.960600,0.877939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886505,0.956171,0.866128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357647,0.720953,0.415071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269804,0.677893,0.372011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370196,0.727105,0.421223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.790588,0.501438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662345,0.864022,0.638001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816378,0.928120,0.791326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.198782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699746,0.879769,0.674418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723122,0.889612,0.697178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718447,0.887643,0.692626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426667,0.754787,0.448904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276078,0.680969,0.375087}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257255,0.671742,0.365859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326275,0.705575,0.399692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463206,0.772503,0.469573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623760,0.847428,0.601584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790542,0.917785,0.763768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.971872,0.911696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.202294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860669,0.945836,0.838570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551788,0.813841,0.542407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904406,0.963260,0.885859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551788,0.813841,0.542407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245213,0.660254,0.356955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.684045,0.378162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414118,0.748635,0.442753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579469,0.826759,0.565167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.205806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395294,0.739408,0.433526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741822,0.897486,0.715386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.745559,0.439677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248904,0.664191,0.359908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248904,0.664191,0.359908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351373,0.717878,0.411995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529642,0.803506,0.524198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727797,0.891580,0.701730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902191,0.962399,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.209318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276078,0.680969,0.375087}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573933,0.824175,0.560615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468743,0.775087,0.474125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875433,0.951742,0.854318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.212831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.636632,0.339239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420392,0.751711,0.445829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.652380,0.351050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241522,0.656317,0.354002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382745,0.733256,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831142,0.934025,0.807074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.216343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.613010,0.321522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751173,0.901423,0.724491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860669,0.945836,0.838570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.834510,0.578824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.636632,0.339239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507497,0.793172,0.505990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765198,0.907328,0.738147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.219855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208304,0.620884,0.327428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685721,0.873864,0.660761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432941,0.757862,0.451980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.648443,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389020,0.736332,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667020,0.865990,0.642553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.966705,0.896194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.223367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.648443,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.745559,0.439677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513033,0.795755,0.510542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301176,0.693272,0.387389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211995,0.624821,0.330381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269804,0.677893,0.372011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529642,0.803506,0.524198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.226880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276078,0.680969,0.375087}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357647,0.720953,0.415071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.628758,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370196,0.727105,0.421223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690396,0.875832,0.665313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.230392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.628758,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248904,0.664191,0.359908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204614,0.616947,0.324475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245213,0.660254,0.356955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513033,0.795755,0.510542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856978,0.944360,0.834633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.233904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618224,0.844844,0.597032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189850,0.601200,0.312664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208304,0.620884,0.327428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.613010,0.321522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326275,0.705575,0.399692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.237416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794233,0.919262,0.767705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189850,0.601200,0.312664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189850,0.601200,0.312664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.636632,0.339239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463206,0.772503,0.469573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845905,0.939931,0.822822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.240929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211995,0.624821,0.330381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197232,0.609073,0.318570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.684045,0.378162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623760,0.847428,0.601584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.244441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263529,0.674817,0.368935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.745559,0.439677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920738,0.771642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.247953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395294,0.739408,0.433526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.251465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746498,0.899454,0.719938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.254978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629296,0.850012,0.606136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.964983,0.891027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.258490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906621,0.964121,0.888443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805306,0.923691,0.779516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.262002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.265514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.269027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.272539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.276051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.279563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.283076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.286588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.290100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.293612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.297125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.300637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.304149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.307661in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.307661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.311174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.314686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.318198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.321710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.325223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.328735in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.328735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.332247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.335759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.339272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.342784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.346296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.349808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.353321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.356833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.360345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.363858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.367370in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.367370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.370882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.374394in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.374394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.377907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.381419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.384931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.388443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.391956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.395468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.398980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.402492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.406005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.409517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.413029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.416541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.420054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.423566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.427078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.430590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.434103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.437615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.441127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.444639in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.444639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.448152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.451664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.455176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.458688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.462201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.465713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.469225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.472737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.476250in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.476250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.479762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.483274in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.483274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.486786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.490299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.493811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.497323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.500835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.504348in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.504348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.507860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.511372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.514884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.518397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.521909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.525421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.528933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.532446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.535958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.539470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.542982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.546495in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.546495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.550007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.553519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.557031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.560544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.564056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.567568in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.567568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.571080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.574593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.578105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.581617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.585129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.588642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.592154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.595666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.599178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.602691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.606203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.609715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.613227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.616740in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.616740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.620252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.623764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.627277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.630789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.634301in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.634301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.637813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.641326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.644838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.648350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.651862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.655375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.658887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.662399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.665911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.669424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.672936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.676448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.679960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.683473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860669,0.945836,0.838570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.957647,0.870065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.690497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812687,0.926644,0.787389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779223,0.913233,0.751803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.694009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794233,0.919262,0.767705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.697522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794233,0.919262,0.767705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.834510,0.578824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.701034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823760,0.931073,0.799200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551788,0.813841,0.542407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.704546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875433,0.951742,0.854318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546251,0.811257,0.537855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.708058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930980,0.973595,0.916863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573933,0.824175,0.560615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831142,0.934025,0.807074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.711571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681046,0.871895,0.656209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.715083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727797,0.891580,0.701730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546251,0.811257,0.537855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.718595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838524,0.936978,0.814948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.760938,0.455056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.722107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370196,0.727105,0.421223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.725620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338824,0.711726,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.729132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.714802,0.408920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.732644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.736156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490888,0.785421,0.492334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.739669in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.739669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612687,0.842261,0.592480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933195,0.974456,0.919446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902191,0.962399,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.964983,0.891027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.743181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904406,0.963260,0.885859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823760,0.931073,0.799200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801615,0.922215,0.775579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.935502,0.811011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.746693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902191,0.962399,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893887,0.959123,0.874002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709097,0.883706,0.683522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713772,0.885675,0.688074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783160,0.914833,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.750205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332549,0.708651,0.402768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902191,0.962399,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746498,0.899454,0.719938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643645,0.856148,0.619792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746498,0.899454,0.719938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.753718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.668128,0.362860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930980,0.973595,0.916863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751173,0.901423,0.724491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601615,0.837093,0.583376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529642,0.803506,0.524198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612687,0.842261,0.592480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741822,0.897486,0.715386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.757230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790542,0.917785,0.763768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601615,0.837093,0.583376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485352,0.782837,0.487782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.790588,0.501438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612687,0.842261,0.592480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.760742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.648443,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856978,0.944360,0.834633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629296,0.850012,0.606136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468743,0.775087,0.474125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395294,0.739408,0.433526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414118,0.748635,0.442753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.790588,0.501438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820069,0.929596,0.795263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.764254in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.764254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263529,0.674817,0.368935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805306,0.923691,0.779516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928766,0.972734,0.914279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690396,0.875832,0.665313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485352,0.782837,0.487782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363922,0.724029,0.418147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.714802,0.408920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414118,0.748635,0.442753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713772,0.885675,0.688074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.957647,0.870065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.767767in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.767767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357647,0.720953,0.415071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629296,0.850012,0.606136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783160,0.914833,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529642,0.803506,0.524198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363922,0.724029,0.418147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301176,0.693272,0.387389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338824,0.711726,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618224,0.844844,0.597032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801615,0.922215,0.775579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.771279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485352,0.782837,0.487782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463206,0.772503,0.469573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871742,0.950265,0.850381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395294,0.739408,0.433526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.684045,0.378162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.730181,0.424298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529642,0.803506,0.524198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718447,0.887643,0.692626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904406,0.963260,0.885859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.774791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643645,0.856148,0.619792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320000,0.702499,0.396617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906621,0.964121,0.888443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.968428,0.901361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699746,0.879769,0.674418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.668128,0.362860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307451,0.696348,0.390465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643645,0.856148,0.619792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838524,0.936978,0.814948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.778303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808997,0.925167,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.652380,0.351050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875433,0.951742,0.854318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529642,0.803506,0.524198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326275,0.705575,0.399692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245213,0.660254,0.356955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257255,0.671742,0.365859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.730181,0.424298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562860,0.819008,0.551511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.781816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948697,0.980484,0.937532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204614,0.616947,0.324475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704421,0.881738,0.678970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585006,0.829343,0.569719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382745,0.733256,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248904,0.664191,0.359908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.648443,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307451,0.696348,0.390465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479815,0.780254,0.483230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699746,0.879769,0.674418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902191,0.962399,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.785328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197232,0.609073,0.318570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529642,0.803506,0.524198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420392,0.751711,0.445829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269804,0.677893,0.372011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.636632,0.339239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248904,0.664191,0.359908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395294,0.739408,0.433526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618224,0.844844,0.597032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845905,0.939931,0.822822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.788840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.628758,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269804,0.677893,0.372011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.730181,0.424298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226759,0.640569,0.342191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.636632,0.339239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.524106,0.800923,0.519646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.792352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263529,0.674817,0.368935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.628758,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257255,0.671742,0.365859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226759,0.640569,0.342191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211995,0.624821,0.330381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248904,0.664191,0.359908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426667,0.754787,0.448904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.795865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382745,0.733256,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193541,0.605136,0.315617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211995,0.624821,0.330381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204614,0.616947,0.324475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219377,0.632695,0.336286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332549,0.708651,0.402768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573933,0.824175,0.560615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838524,0.936978,0.814948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.799377in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.799377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193541,0.605136,0.315617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193541,0.605136,0.315617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204614,0.616947,0.324475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257255,0.671742,0.365859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463206,0.772503,0.469573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.802889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709097,0.883706,0.683522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219377,0.632695,0.336286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.613010,0.321522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363922,0.724029,0.418147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618224,0.844844,0.597032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897578,0.960600,0.877939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.806401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882814,0.954694,0.862191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.684045,0.378162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.648443,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.790588,0.501438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790542,0.917785,0.763768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.809914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420392,0.751711,0.445829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426667,0.754787,0.448904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671696,0.867958,0.647105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933195,0.974456,0.919446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.813426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579469,0.826759,0.565167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842215,0.938454,0.818885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.816938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623760,0.847428,0.601584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765198,0.907328,0.738147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.820450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801615,0.922215,0.775579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.823963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944268,0.978762,0.932364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.827475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.830987in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.830987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.834499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.838012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.841524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.845036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.848548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.852061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.855573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.859085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.862597in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.862597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.866110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.869622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.873134in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.873134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.876646in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.876646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.880159in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.880159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.883671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.887183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.890696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.894208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.897720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.901232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.904745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.908257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.911769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.915281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.918794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.922306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.925818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.932843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.936355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.939867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.943379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.946892in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.946892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.950404in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.950404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.953916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.957428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.960941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.964453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.967965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.971477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.974990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.978502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.982014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.985526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.989039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.992551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.996063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{1.999575in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.999575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.003088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.006600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.010112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.013624in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.013624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.017137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.020649in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.020649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.024161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.027673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.031186in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.031186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.034698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.038210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.041722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.045235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.048747in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.048747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.052259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.055771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.059284in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.059284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.062796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.066308in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.066308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.069820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.073333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.076845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.080357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.083869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.087382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.090894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.094406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.097918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.101431in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.101431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.104943in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.104943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.108455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.111967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.115480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.118992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.122504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.126016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.129529in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.129529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.133041in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.133041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.136553in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.136553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.140065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.143578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.147090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.150602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.154115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.157627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.161139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.164651in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.164651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.168164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.171676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.175188in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.175188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.178700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.182213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.189237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.192749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.196262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.199774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.203286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.206798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.210311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.213823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.217335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.220847in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.220847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.224360in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.224360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.227872in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.227872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.231384in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.231384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.234896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.238409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.241921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.987374,0.958201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.245433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871742,0.950265,0.850381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.248945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886505,0.956171,0.866128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.252458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864360,0.947313,0.842507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685721,0.873864,0.660761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.255970in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.255970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864360,0.947313,0.842507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634295,0.852211,0.610688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922122,0.970150,0.906528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.259482in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.259482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.957647,0.870065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805306,0.923691,0.779516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.262994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924337,0.971011,0.909112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623760,0.847428,0.601584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671696,0.867958,0.647105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.266507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667020,0.865990,0.642553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551788,0.813841,0.542407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.270019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741822,0.897486,0.715386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468743,0.775087,0.474125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.273531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838524,0.936978,0.814948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414118,0.748635,0.442753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.277043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930980,0.973595,0.916863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.280556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432941,0.757862,0.451980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.284068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496424,0.788005,0.496886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779223,0.913233,0.751803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.287580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601615,0.837093,0.583376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618224,0.844844,0.597032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.291092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727797,0.891580,0.701730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.777670,0.478677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.294605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864360,0.947313,0.842507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363922,0.724029,0.418147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.298117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.301629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263529,0.674817,0.368935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.305141in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.305141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276078,0.680969,0.375087}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950911,0.981346,0.940115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.308654in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.308654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332549,0.708651,0.402768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812687,0.926644,0.787389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.312166in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.312166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432941,0.757862,0.451980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643645,0.856148,0.619792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961984,0.985652,0.953033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.315678in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.315678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562860,0.819008,0.551511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479815,0.780254,0.483230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933195,0.974456,0.919446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897578,0.960600,0.877939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902191,0.962399,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.319190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713772,0.885675,0.688074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.714802,0.408920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.964983,0.891027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823760,0.931073,0.799200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920738,0.771642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831142,0.934025,0.807074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.322703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871742,0.950265,0.850381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.668128,0.362860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902191,0.962399,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783160,0.914833,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709097,0.883706,0.683522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709097,0.883706,0.683522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786851,0.916309,0.759831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.326215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.636632,0.339239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842215,0.938454,0.818885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.964983,0.891027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755848,0.903391,0.729043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652995,0.860085,0.628897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.329727in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.329727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219377,0.632695,0.336286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671696,0.867958,0.647105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919908,0.969289,0.903945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760523,0.905359,0.733595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612687,0.842261,0.592480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529642,0.803506,0.524198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623760,0.847428,0.601584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765198,0.907328,0.738147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.333239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.652380,0.351050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.790588,0.501438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939839,0.977040,0.927197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.971872,0.911696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601615,0.837093,0.583376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485352,0.782837,0.487782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.790588,0.501438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629296,0.850012,0.606136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794233,0.919262,0.767705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.336752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301176,0.693272,0.387389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351373,0.717878,0.411995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920738,0.771642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928766,0.972734,0.914279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902191,0.962399,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607151,0.839677,0.587928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463206,0.772503,0.469573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389020,0.736332,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.745559,0.439677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.790588,0.501438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662345,0.864022,0.638001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845905,0.939931,0.822822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.340264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426667,0.754787,0.448904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248904,0.664191,0.359908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618224,0.844844,0.597032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774548,0.911265,0.747251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601615,0.837093,0.583376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357647,0.720953,0.415071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332549,0.708651,0.402768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727797,0.891580,0.701730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.343776in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.343776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579469,0.826759,0.565167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211995,0.624821,0.330381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.834510,0.578824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562860,0.819008,0.551511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338824,0.711726,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320000,0.702499,0.396617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.760938,0.455056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618224,0.844844,0.597032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820069,0.929596,0.795263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.347288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751173,0.901423,0.724491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.613010,0.321522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.760938,0.455056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.745559,0.439677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326275,0.705575,0.399692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263529,0.674817,0.368935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263529,0.674817,0.368935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351373,0.717878,0.411995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513033,0.795755,0.510542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718447,0.887643,0.692626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.350801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911050,0.965844,0.893610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211995,0.624821,0.330381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.648443,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301176,0.693272,0.387389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245213,0.660254,0.356955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.652380,0.351050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.684045,0.378162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420392,0.751711,0.445829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623760,0.847428,0.601584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.935502,0.811011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.354313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248904,0.664191,0.359908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204614,0.616947,0.324475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.644506,0.345144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.636632,0.339239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245213,0.660254,0.356955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.714802,0.408920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529642,0.803506,0.524198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751173,0.901423,0.724491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.357825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351373,0.717878,0.411995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197232,0.609073,0.318570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204614,0.616947,0.324475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208304,0.620884,0.327428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.636632,0.339239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662345,0.864022,0.638001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.957647,0.870065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.361337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496424,0.788005,0.496886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.628758,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.613010,0.321522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.628758,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.668128,0.362860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382745,0.733256,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579469,0.826759,0.565167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812687,0.926644,0.787389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.364850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667020,0.865990,0.642553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263529,0.674817,0.368935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.636632,0.339239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245213,0.660254,0.356955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338824,0.711726,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513033,0.795755,0.510542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737147,0.895517,0.710834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.368362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842215,0.938454,0.818885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382745,0.733256,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.684045,0.378162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332549,0.708651,0.402768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468743,0.775087,0.474125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671696,0.867958,0.647105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893887,0.959123,0.874002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.371874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414118,0.748635,0.442753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468743,0.775087,0.474125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623760,0.847428,0.601584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.935502,0.811011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.375386in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.375386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709097,0.883706,0.683522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629296,0.850012,0.606136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794233,0.919262,0.767705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.378899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882814,0.954694,0.862191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746498,0.899454,0.719938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801615,0.922215,0.775579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.382411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.964983,0.891027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.385923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.389435in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.389435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.392948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.396460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.399972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.403484in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.403484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.406997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.410509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.414021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.417534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.421046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.424558in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.424558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.428070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.431583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.435095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.438607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.442119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.445632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.449144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.452656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.456168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.459681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.463193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.466705in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.466705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.470217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.473730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043450in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.043450in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156621in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.156621in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269792in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382963in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496135in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609306in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722477in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.722477in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835648in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948819in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{3.948819in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061990in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175161in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288332in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.288332in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401503in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514674in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627845in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741016in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.741016in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854188in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.854188in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967359in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080530in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{5.080530in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193701in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.477242in}}%
\pgfpathlineto{\pgfqpoint{5.306872in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.477242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100036in}{0.303150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100036in,y=0.205927in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854510in}{0.303150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854510in,y=0.205927in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608984in}{0.303150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.608984in,y=0.205927in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.043128in,y=0.015959in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k_y$ in ($\rho_L^{-1}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100036in}{0.582366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914448in, y=0.529605in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100036in}{1.140800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914448in, y=1.088038in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100036in}{1.699233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914448in, y=1.646472in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100036in}{2.257667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914448in, y=2.204905in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.175483in}{0.592993in}}%
\pgfpathlineto{\pgfqpoint{3.205662in}{0.602229in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.619057in}}%
\pgfpathlineto{\pgfqpoint{3.318833in}{0.644878in}}%
\pgfpathlineto{\pgfqpoint{3.356557in}{0.656669in}}%
\pgfpathlineto{\pgfqpoint{3.386736in}{0.663967in}}%
\pgfpathlineto{\pgfqpoint{3.416915in}{0.669197in}}%
\pgfpathlineto{\pgfqpoint{3.447094in}{0.672429in}}%
\pgfpathlineto{\pgfqpoint{3.484817in}{0.673996in}}%
\pgfpathlineto{\pgfqpoint{3.522541in}{0.673376in}}%
\pgfpathlineto{\pgfqpoint{3.575354in}{0.670010in}}%
\pgfpathlineto{\pgfqpoint{3.658346in}{0.661889in}}%
\pgfpathlineto{\pgfqpoint{3.816786in}{0.646084in}}%
\pgfpathlineto{\pgfqpoint{3.929957in}{0.637255in}}%
\pgfpathlineto{\pgfqpoint{4.058218in}{0.629592in}}%
\pgfpathlineto{\pgfqpoint{4.209112in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{4.397731in}{0.616695in}}%
\pgfpathlineto{\pgfqpoint{4.646707in}{0.610941in}}%
\pgfpathlineto{\pgfqpoint{4.971131in}{0.605811in}}%
\pgfpathlineto{\pgfqpoint{4.996220in}{0.605490in}}%
\pgfpathlineto{\pgfqpoint{4.996220in}{0.605490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.175483in}{1.141017in}}%
\pgfpathlineto{\pgfqpoint{3.228296in}{1.142521in}}%
\pgfpathlineto{\pgfqpoint{3.266020in}{1.145355in}}%
\pgfpathlineto{\pgfqpoint{3.303744in}{1.150366in}}%
\pgfpathlineto{\pgfqpoint{3.341467in}{1.157907in}}%
\pgfpathlineto{\pgfqpoint{3.379191in}{1.167896in}}%
\pgfpathlineto{\pgfqpoint{3.424460in}{1.182281in}}%
\pgfpathlineto{\pgfqpoint{3.522541in}{1.214508in}}%
\pgfpathlineto{\pgfqpoint{3.560265in}{1.224547in}}%
\pgfpathlineto{\pgfqpoint{3.597989in}{1.232427in}}%
\pgfpathlineto{\pgfqpoint{3.635712in}{1.238065in}}%
\pgfpathlineto{\pgfqpoint{3.673436in}{1.241626in}}%
\pgfpathlineto{\pgfqpoint{3.718704in}{1.243593in}}%
\pgfpathlineto{\pgfqpoint{3.771518in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{3.839420in}{1.240885in}}%
\pgfpathlineto{\pgfqpoint{3.945047in}{1.234264in}}%
\pgfpathlineto{\pgfqpoint{4.239291in}{1.214958in}}%
\pgfpathlineto{\pgfqpoint{4.420365in}{1.205699in}}%
\pgfpathlineto{\pgfqpoint{4.631618in}{1.197217in}}%
\pgfpathlineto{\pgfqpoint{4.880594in}{1.189560in}}%
\pgfpathlineto{\pgfqpoint{4.996220in}{1.186641in}}%
\pgfpathlineto{\pgfqpoint{4.996220in}{1.186641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.175483in}{1.699235in}}%
\pgfpathlineto{\pgfqpoint{3.318833in}{1.700236in}}%
\pgfpathlineto{\pgfqpoint{3.379191in}{1.702882in}}%
\pgfpathlineto{\pgfqpoint{3.424460in}{1.706952in}}%
\pgfpathlineto{\pgfqpoint{3.469728in}{1.713413in}}%
\pgfpathlineto{\pgfqpoint{3.514996in}{1.722459in}}%
\pgfpathlineto{\pgfqpoint{3.560265in}{1.733772in}}%
\pgfpathlineto{\pgfqpoint{3.643257in}{1.757462in}}%
\pgfpathlineto{\pgfqpoint{3.703615in}{1.773823in}}%
\pgfpathlineto{\pgfqpoint{3.748883in}{1.784165in}}%
\pgfpathlineto{\pgfqpoint{3.794152in}{1.792381in}}%
\pgfpathlineto{\pgfqpoint{3.839420in}{1.798429in}}%
\pgfpathlineto{\pgfqpoint{3.892233in}{1.803011in}}%
\pgfpathlineto{\pgfqpoint{3.945047in}{1.805402in}}%
\pgfpathlineto{\pgfqpoint{4.012949in}{1.806100in}}%
\pgfpathlineto{\pgfqpoint{4.095941in}{1.804588in}}%
\pgfpathlineto{\pgfqpoint{4.216657in}{1.799992in}}%
\pgfpathlineto{\pgfqpoint{4.910773in}{1.770114in}}%
\pgfpathlineto{\pgfqpoint{4.996220in}{1.767287in}}%
\pgfpathlineto{\pgfqpoint{4.996220in}{1.767287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.175483in}{2.257667in}}%
\pgfpathlineto{\pgfqpoint{3.432004in}{2.258725in}}%
\pgfpathlineto{\pgfqpoint{3.499907in}{2.261198in}}%
\pgfpathlineto{\pgfqpoint{3.552720in}{2.265092in}}%
\pgfpathlineto{\pgfqpoint{3.605533in}{2.271330in}}%
\pgfpathlineto{\pgfqpoint{3.658346in}{2.280145in}}%
\pgfpathlineto{\pgfqpoint{3.711160in}{2.291277in}}%
\pgfpathlineto{\pgfqpoint{3.794152in}{2.311483in}}%
\pgfpathlineto{\pgfqpoint{3.884689in}{2.332984in}}%
\pgfpathlineto{\pgfqpoint{3.945047in}{2.344936in}}%
\pgfpathlineto{\pgfqpoint{3.997860in}{2.353292in}}%
\pgfpathlineto{\pgfqpoint{4.058218in}{2.360431in}}%
\pgfpathlineto{\pgfqpoint{4.118576in}{2.365274in}}%
\pgfpathlineto{\pgfqpoint{4.186478in}{2.368483in}}%
\pgfpathlineto{\pgfqpoint{4.269470in}{2.369992in}}%
\pgfpathlineto{\pgfqpoint{4.367552in}{2.369463in}}%
\pgfpathlineto{\pgfqpoint{4.503357in}{2.366339in}}%
\pgfpathlineto{\pgfqpoint{4.737244in}{2.358288in}}%
\pgfpathlineto{\pgfqpoint{4.996220in}{2.348757in}}%
\pgfpathlineto{\pgfqpoint{4.996220in}{2.348757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100036in}{0.303150in}}{\pgfqpoint{1.886185in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100036in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{2.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986220in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{4.986220in}{2.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100036in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{4.986220in}{0.303150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100036in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{4.986220in}{2.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245571in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{5.351673in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{5.351673in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{5.245571in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{5.245571in}{0.303150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250000in}{0.305906in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.130000in]{./Graphics/nIBWDispersionRelation-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{0.303150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448895in, y=0.250388in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{0.833661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448895in, y=0.780900in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448895in, y=1.311412in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.894685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448895in, y=1.841924in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{2.425197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448895in, y=2.372435in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{0.462850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{0.556268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{0.622550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{0.673961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{0.715968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{0.751484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{0.782250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{0.809387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{0.993361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.086780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.153061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.204473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.246480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.281996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.312761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.339898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.523873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.617292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.683573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.734985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.776992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.812508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.843273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{1.870410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{2.054385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{2.147804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{2.214085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{2.265497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{2.307503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{2.343020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{2.373785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351673in}{2.400922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245571in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{5.298622in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{5.351673in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{5.351673in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{5.298622in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{5.245571in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{5.245571in}{0.303150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

